Primal-Dual Gradient Methods for Searching Network Equilibria in Combined Models with Nested Choice Structure and Capacity Constraints

We consider a network equilibrium model (i.e. a combined model), which was proposed as an alternative to the classic four-step approach for travel forecasting in transportation networks. This model can be formulated as a convex minimization program. We extend the combined model to the case of the stable dynamics (SD) model in the traffic assignment stage, which imposes strict capacity constraints in the network. We propose a way to solve corresponding dual optimization problems with accelerated gradient methods and give theoretical guarantees of their convergence. We conducted numerical experiments with considered optimization methods on Moscow and Berlin networks.

==> images/Dima/Moscow_FW.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1.0,0.0,0.0}
\definecolor{color2}{rgb}{0.0,1.0,0.0}
\definecolor{color3}{rgb}{0.0,0.0,1.0}
\definecolor{color4}{rgb}{0.0,1.0,1.0}
\definecolor{color5}{rgb}{1.0,1.0,0.0}

\begin{axis}[
axis background/.style={fill=white},
axis line style={white!80.0!black},
legend cell align={left},
legend style={at = {(0., 0.)}, anchor= south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={dashed, white!80.0!black},
xlabel={Time (s)},
xmajorgrids,
xmin=0, xmax=7189.6695322752,
y grid style={dashed, white!80.0!black},
ylabel={\(\displaystyle \Psi(x_k) - \Psi(x_N^{best})\) (log scale)},
ymajorgrids,
ymin=15592958.2629273, ymax=36306526886917.3,
ymode=log,
yminorticks=false,
legend style={at={(0.98,0.98)},anchor=north east},
title={Frank--Wolfe algorithm modifications, Moscow}
]
\addplot [line width=1.3pt, color1]
table {%
40.0914208889008 18645458226307.1
78.029687166214 18645458226307.1
119.376917123795 18645458226307.1
162.267903089523 18645458226307.1
205.254739999771 18645458226307.1
259.230200052261 18645458226307.1
300.223463058472 18645458226307.1
341.465986013412 18645458226307.1
382.576797008514 18645458226307.1
423.422002077103 18645458226307.1
463.942286014557 18645458226307.1
505.094304084778 18645458226307.1
545.515399217606 18645458226307.1
585.182865858078 11358302628730
625.154329061508 7989347768168.53
664.929711103439 5608956185405.52
704.305678129196 3321088992016.01
745.75399017334 2088352179441.07
786.459863185883 1303759621186.1
825.432803153992 980645964821.684
862.36687707901 721697491723.849
898.756972074509 516632859568.9
935.309670209885 411977009522.467
972.48638510704 360912244711.748
1009.23027300835 288221343043.65
1045.32205104828 288221343043.65
1080.92414689064 288221343043.65
1116.66348814964 261089850672.538
1152.54994511604 208851706891.277
1188.13033819199 189603534920.442
1223.5379691124 173277187202.309
1258.67671823502 151169744924.785
1294.23126029968 133866473989.915
1329.42689013481 113337202304.283
1364.6107211113 102028602897.234
1399.34029531479 92739629477.4316
1433.98893427849 88011072572.4039
1468.7110619545 86292761722.6444
1503.43953108788 77060245487.0609
1537.78806090355 70986017564.5749
1572.47573399544 70565917426.0953
1606.9307320118 67071158794.9097
1641.75085020065 62170377481.671
1675.60302710533 59040766498.931
1710.5233399868 59040766498.931
1744.39306592941 55007188940.0244
1779.10041213036 55007188940.0244
1813.39209389687 53151528140.4601
1847.08243298531 48714035428.6454
1881.10296702385 47070212657.4444
1914.98569393158 46192878157.4312
1948.6810131073 46168118344.3642
1982.22681212425 42954427202.9757
2015.93975925446 40022947029.889
2051.93741703033 36789301169.1024
2087.67304801941 34550194520.5267
2120.9660680294 32933948478.5827
2154.52977895737 31722440905.3954
2188.00314331055 30301373316.4254
2221.26876997948 28675071976.5676
2254.47432804108 27455163559.3605
2287.75129818916 26964067546.9273
2321.65690207481 25577937913.1489
2354.79251933098 24244286181.427
2387.98188900948 23342878928.9752
2422.19545698166 23163567655.4925
2455.73995494843 22308251355.292
2490.04249811172 21453214537.6798
2524.09414815903 20759664325.3151
2557.16224718094 20426739468.1468
2590.31833219528 19092899955.1389
2623.12765002251 18475182692.2027
2656.70989012718 18174189378.3535
2691.11249613762 17395225528.7742
2725.17570829391 16706370602.7419
2759.08185505867 16623383860.6367
2792.49798703194 16169504918.4963
2825.23242807388 15838250928.1924
2858.2771692276 15126204546.6958
2891.70319008827 14546306760.1107
2924.76376819611 14546306760.1107
2957.99789309502 14546306760.1107
2991.12529206276 14546306760.1107
3023.83715820312 13889326957.6718
3056.7751390934 13492990078.7539
3090.56931710243 13307613294.2697
3124.13270306587 12658536945.8521
3158.17524194717 11852917511.6647
3191.43369817734 11852917511.6647
3225.0370092392 11840985175.5758
3258.48354887962 11594366653.7315
3292.16713213921 11288470886.8696
3325.51231312752 11288470886.8696
3358.92872309685 10916104177.3875
3392.53960204124 10546263852.7793
3426.20295023918 10053956953.8013
3459.4901509285 9773139206.9155
3493.10129404068 9383781964.28265
3526.62068200111 9152943570.97275
3560.39299416542 8792736153.56528
3593.57660508156 8650026296.57941
3626.92282915115 8439331051.77191
3660.16747021675 8338194214.58167
3693.50309109688 8078323524.07779
3726.66087293625 7767590853.48114
3759.80570816994 7767590853.48114
3792.95709609985 7635666698.35013
3826.30524802208 7394225212.10443
3859.34838294983 7063945230.98715
3892.55853319168 6898154553.47058
3925.52958416939 6665292964.01208
3958.6305642128 6577982309.68002
3991.76424813271 6369472256.93045
4024.91018009186 6098772000.59811
4057.94953608513 6098772000.59811
4090.94390201569 5845667546.83926
4124.11840319633 5835741235.28918
4157.16159796715 5835741235.28918
4190.10828495026 5721581150.6579
4223.22102093697 5639801332.09454
4256.21750617027 5413635655.34512
4289.04256510735 5162768195.99475
4322.0889480114 5040170647.07449
4355.01995706558 5040170647.07449
4387.89857888222 4957812224.32318
4420.98801517487 4781301823.51443
4453.85014820099 4581625650.82233
4486.839823246 4581625650.82233
4519.68084621429 4361836423.37714
4552.46633219719 4276464166.00296
4585.42561507225 4246424127.84253
4618.40171909332 4011465248.01849
4651.22653412819 3945857991.41306
4684.06157588959 3815827722.23065
4717.06986498833 3671849541.67743
4749.80685210228 3614511498.95108
4782.410572052 3534567856.20276
4814.55966210365 3439617405.93793
4847.54114317894 3309533767.31342
4880.06602501869 3248268386.3909
4912.69020223618 3138160864.3757
4945.5093319416 2990774040.99008
4977.91113305092 2990774040.99008
5011.08934617043 2910842253.39908
5043.54838013649 2810158886.43817
5076.17454528809 2710133263.43951
5109.0051419735 2667961310.30957
5141.79664897919 2667961310.30957
5174.26779508591 2508615817.4462
5207.07973599434 2447472643.25278
5239.40865731239 2314718119.25729
5272.08094596863 2290932606.67712
5304.46699595451 2242590608.74976
5336.92073106766 2157785258.16116
5369.41067004204 2124738973.02805
5401.90487599373 2124738973.02805
5434.05068898201 1993812934.61996
5466.6870572567 1913399068.67664
5498.90037107468 1913399068.67664
5531.51711702347 1890402307.24475
5563.62782120705 1836852744.03821
5596.08840107918 1744553530.51212
5628.28110408783 1701090598.1348
5661.0221760273 1590703878.97089
5693.14047408104 1552178915.54483
5725.34116005898 1439371322.25064
5757.28015899658 1371613470.173
5789.7535302639 1323447299.40256
5821.63032603264 1248430975.36346
5853.95426297188 1248430975.36346
5886.05934691429 1211776620.95422
5918.19725704193 1151195033.271
5949.87827515602 1141742452.38831
5982.30411314964 1104546190.0892
6014.1915640831 1051169009.42368
6046.36170291901 963354077.443848
6078.87150812149 916806510.259766
6110.85264515877 848567706.649933
6143.21850800514 795077096.9505
6175.21481800079 794328567.069794
6207.37597703934 735535562.074554
6239.39026618004 688098990.964294
6271.60657310486 670025556.930603
6303.72483301163 632655209.190002
6335.5321059227 545109012.23822
6367.86738204956 490886948.648651
6399.89840006828 466127460.825928
6431.76075696945 466127460.825928
6464.04369902611 420843156.064392
6495.92027020454 396316532.348083
6528.31791615486 358008061.383331
6560.24395704269 287643553.875519
6592.51588988304 287643553.875519
6624.30625891685 224398255.831177
6656.25294589996 214818041.922821
6688.57644915581 173039730.470184
6720.63124990463 173039730.470184
6752.68319320679 144750725.825745
6784.63890886307 102973547.852631
6817.01751303673 30362684.1211548
6849.03864717484 0
};
\addlegendentry{standard}
\addplot [line width=1.3pt, color4]
table {%
36.5667059421539 18645458226307.1
73.2164459228516 18645458226307.1
111.34515619278 18645458226307.1
149.971067905426 18645458226307.1
188.7928378582 18645458226307.1
227.542255878448 18645458226307.1
266.284143924713 18645458226307.1
304.508771181107 18645458226307.1
341.8551030159 18645458226307.1
379.200150966644 18645458226307.1
415.616744041443 18645458226307.1
452.572345018387 18645458226307.1
488.619186878204 15717529776841.3
524.860239982605 10893604586698.3
560.404716014862 7755085155836.17
595.982682228088 5657562649259.95
631.216866016388 4217578089814.43
666.357672929764 3197793518760.01
701.269198179245 2468934876772.68
736.001638889313 1936577513974.75
770.114825963974 1542218311318.33
804.718420982361 1241200680390.44
838.860705137253 1015827889263.99
873.028388023376 841225976625.947
907.554590940475 702586679926.937
941.454045057297 593803325864.488
975.570053815842 505651748699.113
1009.55415916443 434960887148.816
1043.26641011238 378032714494.288
1077.17383503914 331478885247.681
1111.66157388687 292507754201.829
1145.36989212036 260346990882.799
1178.52826499939 232673955487.222
1211.6941781044 210809467046.766
1245.19561910629 190556282342.047
1278.46177887917 174015030119.621
1312.13136696815 159808130909.395
1345.74054598808 147174712064.954
1378.51817202568 136953913516.073
1411.47616314888 127617940168.394
1444.84524011612 119395212088.946
1477.76819300652 111694462555.314
1510.85690498352 104996819635.113
1544.05254292488 99337944801.7812
1577.20825004578 93919210079.5053
1610.17600893974 89207043616.6684
1643.36602187157 84845116923.3486
1676.16978001595 80967141274.5901
1709.39984416962 77540124483.51
1742.32543110847 74187266707.3012
1775.21908783913 71244260114.9037
1808.03199696541 68491611398.1086
1840.98840904236 65933185586.2097
1873.87154316902 63683033134.2128
1907.04179787636 61569823506.0283
1939.77415084839 59691925311.5236
1972.93614602089 57727118113.2743
2005.51236510277 56132784856.3049
2038.80780506134 54520813408.0275
2071.41920208931 52970263256.0517
2104.33954310417 51470316813.6106
2136.9894452095 50016866223.391
2169.87260913849 48721948838.6675
2202.41557502747 47547883616.9424
2235.24541282654 46384846007.6629
2267.68179512024 45242304006.8242
2300.74418902397 44214746188.1809
2333.54696798325 43166058503.8401
2366.43824195862 42350031200.0566
2398.5457649231 41348308047.4147
2431.3512980938 40466271779.3144
2463.80558490753 39750692350.9879
2496.12915992737 38900233222.6174
2528.68586087227 38083309866.2404
2561.12579107285 37386435046.7131
2593.60401797295 36746132969.3597
2626.22238492966 36083756859.5629
2658.43526911736 35459148119.9554
2691.38505506516 34791367893.3724
2724.08215403557 34165068199.9427
2756.38519501686 33600947550.1394
2789.13559699059 33041604650.0641
2821.46082520485 32456702974.7802
2854.12805294991 31890651945.4155
2886.66928005219 31384782947.5395
2919.45980811119 30890599731.5616
2952.26033902168 30420225522.7362
2984.99850082397 29931719696.6878
3017.51810407639 29452034338.7169
3049.92824912071 29042648222.3347
3082.54727506638 28672222575.0941
3114.97317099571 28266989939.7887
3147.73055911064 27841357894.1004
3179.98624205589 27393153001.9655
3212.70907497406 27073699183.0372
3245.39697504044 26699406399.3232
3278.96430492401 26300730116.3228
3312.02632188797 25942728439.9237
3346.03855991364 25572465606.4619
3379.66987299919 25277678495.4206
3413.17932009697 24931303637.9299
3446.76365804672 24580282351.1064
3480.1560561657 24237864471.1849
3513.99761199951 23946516519.9086
3547.93629288673 23647148633.0568
3582.02944588661 23341232052.6556
3615.3593480587 23029025855.5727
3649.16513681412 22741006453.9533
3683.90578699112 22445217368.681
3717.2297680378 22193500076.9699
3751.06461501122 21920265553.2509
3784.66853713989 21666215344.548
3818.72310209274 21389438697.1157
3852.9228990078 21156357973.1987
3883.2173500061 20913088673.7455
3916.82708621025 20668331050.9121
3950.87152314186 20432942576.6239
3985.4065861702 20190793072.7765
4019.56965708733 19965591963.423
4053.50558114052 19738788826.369
4086.52310299873 19518471996.9241
4119.4101061821 19337148194.7035
4152.47566199303 19105672831.4381
4185.50095415115 18912106674.8689
4218.32181096077 18682543827.0441
4251.17547607422 18472187116.0467
4283.98566198349 18272296435.3365
4316.82809495926 18079964154.9776
4349.85062289238 17872689020.8939
4382.78008913994 17687474367.5052
4415.71621108055 17495946343.9471
4448.75006103516 17334408819.2528
4481.74527096748 17145885062.7506
4514.42795705795 16965161996.3203
4547.20942997932 16795012380.7443
4580.01793599129 16626290205.9111
4612.78740882874 16477338135.8392
4645.50373506546 16336635776.7466
4678.22575902939 16152265555.3534
4711.02619695663 16001662442.8252
4743.93897604942 15825637404.5091
4776.85192513466 15682041902.9504
4809.6907889843 15536058690.7266
4842.42994689941 15379315822.4044
4875.18950819969 15234856933.2082
4907.827491045 15087304943.8701
4940.78259992599 14934472575.7242
4973.75760412216 14794539449.0224
5006.57068109512 14658209147.2857
5039.55540394783 14524937943.5988
5072.34271001816 14381382317.2513
5105.08161211014 14252156343.1253
5137.69354510307 14124834159.2193
5170.33937907219 13985111794.2448
5203.03905582428 13856053084.776
5235.67903590202 13738117937.288
5268.44807720184 13614940604.3878
5301.34723901749 13492268007.5048
5334.34243297577 13367096427.041
5367.03648424149 13250530500.0724
5399.85321712494 13125194987.0051
5432.53878617287 13013526280.2085
5465.21752095222 12899047832.0539
5497.83558988571 12785971759.7622
5530.47512197495 12680796188.298
5563.20666694641 12570880319.2401
5595.96736097336 12463113871.8922
5628.79100894928 12359297087.2758
5661.69514083862 12247998596.9485
5694.64333796501 12148934597.022
5727.42370605469 12039269207.2045
5760.25722289085 11950563177.2922
5792.86069297791 11839760469.2774
5825.46636486053 11735957528.7973
5858.09998202324 11641968637.2747
5890.91239500046 11536461102.3297
5923.27481508255 11453213064.507
5956.51436209679 11348284025.3563
5988.84997105598 11273329119.6962
6021.50626993179 11174505022.5029
6053.95993185043 11077222596.2954
6086.78445005417 10994768736.2515
6119.35172200203 10902653202.8602
6151.66039991379 10804389961.5401
6184.0732190609 10724504793.6528
6216.38218283653 10637933936.8033
6248.96408820152 10556729674.5952
6281.49750804901 10464474179.4261
6314.0812869072 10383909679.0852
6346.75324487686 10298722970.3462
6379.35116004944 10215210309.3067
6411.94980716705 10140743701.1616
6444.52044296265 10060074525.4748
6477.11943292618 9976256152.17181
6509.39837598801 9893671626.12158
6542.32896208763 9833304753.3237
6574.63912391663 9757391079.68524
6606.92602300644 9685157396.19989
6639.37478208542 9609309541.64499
6671.48829913139 9526627471.33463
6703.69785809517 9449197961.99417
};
\addlegendentry{averaging}
\addplot [line width=1.3pt, color2]
table {%
37.1188652515411 18645458226307.1
74.9837431907654 15352388890015.1
112.718909025192 13706460909919.6
150.295758247375 11705037661780.6
187.073582172394 10132601698878.1
224.302759170532 8756673088664.57
261.368746995926 7317654902001.24
297.942486047745 5971498119695.89
334.27422118187 4670864749510.79
370.172815084457 3422204332955.2
406.211784124374 2434664364980.27
442.415768146515 1881878055451.5
478.432764291763 1587276445344.74
513.75628900528 1150392370616.29
549.464290142059 933293254994.426
584.745656251907 712488179292.864
620.071676254272 576884796413.82
655.335999011993 476083772573.645
690.253754138947 400210111178.024
725.06348323822 303708933873.65
760.251771211624 260417958099.617
795.342203140259 223821173525.112
830.021165132523 190881979657.786
864.630947113037 169248569997.543
898.930374145508 143450264969.091
933.573308944702 123632280560.297
968.025954246521 110378404811.717
1002.0326333046 95804211081.3263
1036.55962228775 85015976067.0611
1070.70993614197 78941055202.7641
1105.20529103279 71742690288.9068
1139.24127411842 67154019138.4079
1173.60153722763 62367372289.4284
1207.85426998138 57973045162.4714
1241.9103372097 53398332768.3204
1276.21743917465 50762407046.264
1310.32398796082 46936419119.0074
1344.35094213486 44517363509.0756
1378.72286319733 42640894264.0693
1412.9774620533 40705551055.1739
1446.98590803146 38112426958.3332
1481.28695726395 36791031580.2913
1515.27622509003 34816496681.2069
1549.63205504417 33838762820.238
1583.10593628883 32158216798.0478
1617.12587213516 31128438390.9156
1651.00003933907 30015401474.5992
1684.80380916595 28662057279.191
1719.06219816208 27914000944.2979
1752.97841906548 27135966815.5696
1786.56021308899 26248243733.3788
1820.05445313454 25530317082.4975
1853.64801216125 24850917133.5119
1887.42350912094 24091246471.0826
1920.71186995506 23511559752.2473
1955.0527741909 22883618934.9601
1988.44567131996 22337045221.7004
2022.26179409027 21770830728.6928
2056.03839707375 21240655246.1312
2089.90056395531 20814449306.8591
2123.32035923004 20273653815.0952
2157.21037602425 19812338913.6978
2190.88663125038 19446963441.0837
2224.28985214233 19052245436.1465
2257.90255999565 18488644866.7017
2291.64933419228 18148263041.6996
2325.5142621994 17774392463.0854
2359.16117215157 17416199154.491
2392.25671195984 16996055807.6479
2425.89553427696 16666045140.949
2459.34492230415 16282367444.0501
2492.85942912102 15992775374.7787
2526.59362006187 15678544555.0052
2560.02502036095 15359827114.937
2593.5120871067 14999170258.5296
2626.8418161869 14790724898.1352
2660.30508327484 14478476427.6535
2693.57130122185 14170787778.0872
2727.5051381588 13944412303.724
2761.34345912933 13730461825.9497
2794.39321708679 13459893831.4221
2827.7490530014 13246162772.584
2861.65486907959 13050179362.0697
2894.99821519852 12781175809.5571
2928.45633006096 12557951509.5218
2961.74228525162 12275507877.4793
2995.27575397491 12062952202.3325
3028.55191016197 11844924707.1725
3062.1939561367 11631740663.4457
3095.67915511131 11431842522.1822
3128.900411129 11218655605.4048
3162.34478330612 11036384201.6085
3196.19188714027 10871574667.8497
3229.64557814598 10709516005.633
3263.33355021477 10498182016.5171
3296.72163915634 10338641409.4576
3330.40966296196 10185102709.0552
3363.61463022232 10016988766.4118
3397.35018610954 9837113624.00479
3430.44585299492 9674111942.07095
3464.02871704102 9454463325.2244
3497.34389925003 9310193990.06357
3530.85417127609 9169728837.14688
3564.20009112358 9014402943.00479
3597.22798013687 8865040152.49377
3630.90548300743 8701630908.29095
3664.59284615517 8562572049.70947
3698.0597641468 8454748857.2337
3731.91340613365 8329313264.18787
3765.65684628487 8210634729.63254
3799.03304600716 8078252475.45578
3832.60262918472 7920112136.43439
3865.90539908409 7804378457.48596
3899.03345322609 7681113024.06073
3932.28191518784 7561896028.50638
3965.98544120789 7453027008.97281
3999.20536231995 7316317914.63495
4033.00696516037 7179205647.94919
4066.76180505753 7091705679.03589
4100.62130618095 6992369041.8114
4133.99222612381 6855864245.12482
4167.29213905334 6752128523.12173
4200.63502120972 6641704773.04434
4234.23937892914 6522336531.16199
4267.6318731308 6422191743.29944
4300.82068920135 6329162804.05576
4334.23628115654 6219137123.25745
4367.69235610962 6117121892.39786
4401.21894025803 6042449320.61578
4434.42462897301 5928619185.80161
4467.55070638657 5839432783.02539
4501.17882919312 5751417104.48203
4534.34336900711 5666586121.45688
4567.82947516441 5586843295.55173
4601.18407917023 5495755153.45923
4634.71480226517 5402629088.33258
4668.29022312164 5346893252.73889
4701.7906692028 5249694744.96722
4735.31343913078 5187594843.80252
4768.7047522068 5086400943.84155
4802.16493320465 5012544046.47806
4835.23476624489 4901596963.40948
4868.9162311554 4840434486.58728
4902.01661515236 4763342436.1669
4935.75580811501 4690013364.95233
4969.14661622047 4609165076.44119
5002.88212418556 4538402670.95135
5034.7683391571 4483517556.67221
5066.46832108498 4402347610.71176
5099.81593298912 4356672940.14285
5133.81285810471 4267311031.03632
5167.73510503769 4203955876.05252
5201.63245916367 4137757178.68719
5235.44393229485 4061155584.55692
5269.84923410416 4009505543.08325
5303.8809261322 3961273057.23468
5338.06873297691 3893672086.88281
5372.11917424202 3823915894.89413
5406.12923336029 3761245147.96213
5439.83328795433 3692709287.66162
5473.98845219612 3648424516.32095
5507.29515910149 3572155789.02646
5541.59840798378 3536524510.24524
5575.04796600342 3471940663.72043
5608.59819698334 3417853511.25662
5641.99200415611 3351732034.56171
5676.49088215828 3300233458.98154
5710.50522112846 3242633654.87674
5743.90615415573 3175636817.36499
5777.85173201561 3119964137.9628
5811.18243002892 3062343861.5986
5845.43583917618 3013410041.81619
5879.19769406319 2965879682.77493
5913.04720020294 2908570375.44489
5946.89551711082 2858405110.16934
5980.65494513512 2816843581.19006
6014.64464735985 2757714864.37814
6048.36773300171 2712512681.16357
6082.23177719116 2660720888.42599
6115.96480894089 2622066850.68484
6149.63345837593 2568474737.20914
6183.69845819473 2528330383.64575
6217.5392100811 2489647967.18646
6251.52402734756 2427521493.91479
6285.09045505524 2389412030.66214
6318.84781312943 2336113071.20096
6352.66394019127 2294121159.43018
6386.32277011871 2244556763.14816
6420.59791207314 2209916856.20303
6454.68775129318 2164873015.09802
6488.31359004974 2125251797.56482
6522.07943129539 2088455029.50751
6555.92467522621 2047147175.48685
6589.0474960804 1994684255.46857
6622.60211730003 1974263131.37585
6656.01408624649 1924957855.0213
6689.61407899857 1885530270.10446
6723.18702220917 1846046188.71924
6757.49749612808 1817494651.76648
6790.94266605377 1772194362.51773
6824.61010098457 1735852980.40933
};
\addlegendentry{Armijo rule}
\addplot [line width=1.3pt, color3]
table {%
36.4209451675415 18645458226307.1
73.8835980892181 14764671122282
110.536287069321 12468078973657.8
146.401938199997 10410658668322.2
181.237323045731 8429337728195.86
216.727448225021 7201858810675.62
251.413779258728 6125129468541.5
286.545038223267 4691163350401.94
321.391561031342 3981017533901.28
355.476117134094 3283191311189.02
389.793548107147 2395886333552.92
424.114449262619 1619770377725.91
458.556642055511 1216548177204.35
492.776676177979 944161454452.251
526.431811094284 763532104388.738
559.650487184525 639295436831.341
593.138163089752 479981491685.455
626.780573368073 372998691906.956
659.826968193054 282135053825.53
693.182742118835 238797445785.117
726.314605236053 212325486093.317
759.780962228775 175652353977.248
792.261484146118 157791858226.503
824.710909366608 129538451420.805
858.016780138016 116417581767.639
889.84969329834 104755573571.563
922.219456195831 96700762681.9178
954.29545712471 86743431311.8404
986.30828332901 80211633583.0103
1018.02131509781 74441619787.4542
1049.86790919304 69833272163.9245
1081.76347708702 63796641951.1159
1113.43061828613 59887947389.8775
1145.06403017044 57786610573.4935
1176.85933423042 54314271095.4109
1208.56833529472 51732198410.1118
1240.19275712967 49189706954.3794
1271.92266702652 47208733027.8656
1303.32190704346 45111729516.1898
1335.04554915428 42947007468.0444
1366.56329011917 40871481210.8646
1398.18264222145 40071324225.7383
1429.08284711838 38200790657.558
1460.77772116661 37234737559.428
1492.05414128304 36081965184.441
1523.19908308983 34815352370.1124
1554.32005620003 33864814643.3962
1585.47180914879 32776177479.2103
1616.50708818436 31884601420.8722
1647.50187516212 31146408158.0065
1678.85702729225 30040061225.8851
1709.80585217476 29484694709.0151
1741.2577893734 28722505417.2274
1772.55744624138 28085901207.8656
1803.9326672554 27374266206.6098
1834.82297229767 26614320251.2021
1865.75002026558 26050731663.5518
1896.6936352253 25387023882.7473
1927.86938619614 24918252677.8102
1958.88915324211 24244398434.3013
1989.93930912018 23697582417.6566
2020.81639122963 23227133551.6175
2052.0146651268 22550929250.1349
2083.24835515022 22136043892.5793
2113.94491910934 21580852097.3243
2144.97019219398 21183374236.8829
2176.05655622482 20686980627.0483
2206.82510733604 20307293403.8315
2237.5313270092 19915463348.1476
2268.6710562706 19517498294.0641
2299.30824232101 19220826689.1959
2329.84943914413 18878354198.3773
2361.19628214836 18573272195.4678
2391.79547715187 18202430514.9989
2422.80552601814 17885280596.3075
2453.84628033638 17579831046.9688
2484.84686803818 17218641424.6395
2515.71003437042 16941420565.7058
2546.82410216331 16585172153.4599
2578.11018228531 16326820328.432
2608.78172326088 16077931883.394
2640.07909107208 15720014089.3557
2671.39048504829 15448313162.0343
2701.98505520821 15233052294.5721
2733.07862019539 14983854792.1939
2764.01629638672 14702872216.783
2794.98477625847 14487159344.1364
2826.12381529808 14224307521.2401
2856.85949325562 14026019943.5907
2887.66801309586 13730246732.243
2918.72871518135 13544790868.3317
2949.36810421944 13259898665.5351
2980.52562427521 13088577902.1695
3011.10150623322 12846417441.4577
3041.78962826729 12635575308.3346
3072.68405723572 12455946726.8329
3103.40786004066 12208711023.9255
3134.11891007423 12054680605.506
3164.65326023102 11829866147.1131
3195.22395706177 11672363484.8345
3225.8833501339 11472893246.6119
3256.58392620087 11284085631.0996
3287.14806032181 11082012897.7944
3317.98731517792 10946738445.9018
3348.9672703743 10759899625.8616
3379.85357117653 10573913475.9805
3410.85312533379 10372677469.4279
3441.76694297791 10269870986.9357
3472.79593133926 10019824526.4156
3503.79578614235 9899256440.29666
3534.31032419205 9770642673.22745
3565.25148439407 9608492711.86942
3595.73982524872 9472508392.59039
3626.36425709724 9345234805.34335
3657.03460526466 9196462018.87476
3687.94391036034 9048422905.21436
3718.39238929749 8934260529.40311
3749.21702623367 8778269205.88522
3779.8216483593 8679519313.55258
3810.59854626656 8529201791.86371
3841.04583024979 8412353714.99774
3871.78684711456 8300173777.82901
3902.13519215584 8199242715.32547
3932.73627114296 8034021191.65521
3962.95527029037 7953607465.46777
3993.42819833755 7836943953.19913
4023.86121225357 7711769098.13904
4054.30280399323 7602033292.52383
4085.2723493576 7503450408.79761
4115.52773213387 7363130137.3718
4146.55339336395 7266969453.7453
4177.30213212967 7163999051.20361
4207.69026517868 7072261987.6207
4238.25656723976 6942719132.52319
4268.71437716484 6850478789.07455
4299.08971905708 6746700776.42105
4329.7162539959 6661748467.15356
4360.24729704857 6574560761.07159
4391.0935921669 6460853472.27884
4421.73631811142 6385633268.18335
4452.42419934273 6297670805.58511
4483.27757620811 6208425091.46844
4513.95093131065 6145321712.90533
4544.59634113312 6033418316.46729
4575.17089009285 5954231557.5744
4605.78591227531 5854234254.66013
4636.36834311485 5773009995.71002
4667.00958633423 5683062455.72589
4697.54735898972 5606196852.17905
4728.06544423103 5541974739.34857
4758.56601238251 5459731021.94214
4788.96706819534 5371223134.10443
4819.27433824539 5304677764.17288
4850.0647251606 5218234684.98972
4880.47809123993 5141351996.08093
4911.12010598183 5071103338.45212
4941.45350813866 5008237851.20255
4972.08584499359 4940583638.58624
5002.44376397133 4841485699.80716
5033.37968015671 4793599042.70535
5063.91412830353 4724738057.47372
5094.46049427986 4655490924.76041
5124.64199924469 4590555916.94446
5155.22437810898 4530504955.41632
5185.40960001945 4447577903.81067
5216.07414031029 4393165504.0022
5246.27214741707 4314352172.7298
5276.98661112785 4267161080.05713
5307.35072112083 4184906824.43433
5338.11735296249 4131425429.72372
5368.63213634491 4059141599.76724
5398.91058921814 4016129935.95816
5429.16287326813 3949753592.40384
5459.81149530411 3892172857.02582
5490.27956819534 3831198852.01215
5520.73607707024 3781401432.19806
5551.02732110023 3727460778.97382
5581.45064926147 3659975712.62274
5611.82032823563 3614820801.25504
5642.46626734734 3548751483.62405
5673.4425971508 3495091294.06125
5703.79042100906 3446088882.33575
5734.45896029472 3397223565.8548
5764.64260411263 3331313041.03763
5795.4176299572 3284618408.10388
5825.71808719635 3240909966.23938
5856.31466126442 3184041516.0769
5886.79398202896 3144788736.72003
5917.17311024666 3094537538.85593
5947.81951737404 3035594557.51373
5978.48383331299 2985718416.27731
6008.76625013351 2937956412.1796
6039.29865407944 2891714066.51288
6069.92128515244 2843072415.10431
6100.54020404816 2790385558.9194
6131.16720914841 2753173729.01907
6161.7518362999 2698646900.11646
6192.08047628403 2660658751.173
6222.69860816002 2618551131.5946
6253.47998213768 2568213168.36597
6284.09333205223 2534983467.96518
};
\addlegendentry{Brent}
\addplot [line width=1.3pt, color5]
table {%
56.3531551361084 18645458226307.1
73.740757226944 17813040798673.5
108.995866060257 17036125060743.4
143.410848140717 16143457498269.3
177.824947118759 14989963295829.8
211.940685987473 13673666994583.2
245.55185508728 12349125267060.7
279.002121210098 11562808552078.1
312.534707069397 10378962731672.4
345.478931188583 9769235828029.38
378.245160102844 9160032939552.92
410.985493898392 8346215063328.76
443.633275032043 7442813257524.39
476.35710811615 6646734734462.87
508.769078016281 6166096283111.97
540.797475099564 5524116086651.48
572.862972259521 4844606761280.4
604.612543106079 4235333405722.34
636.76494717598 3860184228744.39
668.5608522892 3392617863628.38
700.530001163483 3088914877090.79
732.587835073471 2765446638477.93
764.293687105179 2379026878011.16
795.911172151566 2133746210170.32
827.38217997551 1892792467417.05
858.771831989288 1612865934547.23
889.791317224503 1445222104983.26
920.746284008026 1242185611056.43
951.951168060303 1082663635332.08
983.197463035583 981262145508.102
1014.42676901817 852592905950.605
1045.60067129135 762240768389.002
1076.59277892113 701541007827.756
1107.82689499855 622946078984.522
1138.74723720551 559103199747.027
1169.73289322853 497062273055.628
1200.44670510292 445519960745.871
1231.11995911598 405060355270.248
1261.71039199829 366381993774.772
1292.5548350811 334291519943.508
1323.57164406776 299804817880.37
1354.25782799721 276748898198.112
1385.18251514435 247672806835.364
1415.66758489609 230277715539.073
1446.52031826973 210466447578.459
1477.12197804451 191621828679.737
1507.78951430321 174636129565.624
1538.46676397324 162849602666.593
1569.01655316353 148930592157.658
1599.49504089355 138573034798.207
1629.67033410072 129381731242.657
1660.00356912613 119015453100.573
1690.27224707603 113265232239.567
1720.81410908699 104132222112.358
1751.38091206551 98124239178.8821
1781.75188803673 90907914746.874
1812.3992869854 86462161429.7882
1842.61155700684 80952837677.8843
1872.96129512787 76226148053.6807
1903.4620950222 71407920964.5612
1933.72163701057 67471549173.455
1964.41454935074 63210599432.0709
1994.61022615433 60207036863.8159
2024.81736016273 57256011549.3351
2054.97780227661 54697482631.5443
2085.43280506134 52496298416.2402
2115.76197695732 49279907728.6208
2145.95927596092 47388301551.1486
2176.67600607872 45010382697.23
2206.98715996742 43080735521.602
2237.31362605095 41453416806.5175
2267.90198421478 39452073641.9981
2298.12047719955 37769278656.9908
2328.59812116623 36545172120.4164
2358.63171720505 34785658838.3339
2388.80433821678 33607660052.5666
2419.27050113678 32533147062.5948
2449.65866804123 31175549141.3723
2480.11023926735 30176222262.3809
2510.54919695854 29003136620.1035
2540.56558728218 27994871722.6204
2570.87713027 27413371325.6406
2600.99154400826 26513102850.022
2631.04434704781 25548242589.0732
2661.41668510437 24905574983.1612
2691.63265609741 24124908213.3302
2721.87541007996 23327526689.84
2752.23549628258 22777199276.6613
2782.37254595757 22418320049.4234
2812.17069625854 21816340387.5069
2842.35460495949 21333708551.2511
2872.28651213646 20877868620.3383
2902.67244505882 20405195563.4631
2932.79335594177 19829490229.2348
2963.09689307213 19373482102.4759
2993.13561224937 18835430275.4571
3023.45779299736 18369809782.9159
3053.34788012505 17915948078.8243
3083.93456816673 17556686160.6104
3113.98160624504 17068911711.8029
3144.14411902428 16746424339.4304
3174.56525206566 16454493641.6409
3204.44842100143 16156820648.5732
3234.60680222511 15871830280.9076
3264.93084907532 15635003237.3482
3294.96220111847 15271443740.6872
3325.56399416924 15034388463.1354
3355.84406113625 14775158970.3029
3386.34502601624 14511313313.7972
3416.35247516632 14169274324.4294
3446.1885869503 13973041301.9367
3473.27466201782 13709875099.4482
3503.94628715515 13485088028.6752
3534.17845606804 13264933793.161
3564.49921298027 13048574679.9803
3594.59547305107 12842071017.7184
3624.55225324631 12611968022.6877
3654.43764233589 12415630420.1361
3684.43170309067 12162570134.5499
3714.20694804192 12003140461.5324
3743.9614071846 11803864898.9134
3773.64821505547 11603366387.767
3803.28193020821 11449252046.6318
3833.47991704941 11263327340.9832
3863.44692492485 11139228619.1536
3893.74261116982 10937440108.3375
3923.81643104553 10786128051.1511
3953.73380708694 10610457477.7914
3983.82773709297 10439324506.8375
4013.59115624428 10319959852.1068
4043.9433350563 10145920557.935
4073.84796905518 9983236454.73877
4103.81007099152 9834607198.54343
4133.93233919144 9732571210.32626
4164.05052733421 9582872318.73761
4194.00274610519 9441655598.42978
4223.83974123001 9295211782.19449
4253.85427713394 9202429923.71051
4283.78699612617 9080816934.8392
4313.40410995483 8944083204.86005
4343.61582994461 8828489253.42828
4373.39625000954 8697935075.41983
4403.41624212265 8595867622.57816
4433.40786600113 8494308142.26599
4463.58354020119 8375959932.08279
4493.41902518272 8275328999.43555
4523.55193209648 8167190087.81967
4553.72781610489 8029712231.98669
4583.66506004333 7906948267.56854
4613.51236009598 7813672991.90744
4643.39546632767 7702041621.00406
4673.55109810829 7601201615.4375
4703.14439702034 7518188035.02618
4732.725867033 7373485165.45456
4762.74861907959 7288399076.10052
4792.44954323769 7168512481.28561
4822.57448410988 7078380013.34222
4852.54045510292 6972528595.51929
4882.32031416893 6891126545.99969
4912.4264960289 6772551018.53174
4942.21756219864 6698843194.15604
4972.10618019104 6623952152.70267
5001.82603311539 6533322249.21872
5032.06081604958 6466224782.68317
5062.17791724205 6358753052.34344
5092.02923321724 6274830634.95901
5122.24727416039 6177261538.94614
5152.07075309753 6112126399.84753
5182.15120410919 6003193763.25143
5211.87608218193 5936747845.15265
5241.60620903969 5852273240.90668
5271.71093010902 5777152765.96851
5301.79935002327 5698623711.81516
5331.43103003502 5606290902.05664
5361.16277122498 5527189979.77206
5391.00364804268 5450900536.10086
5421.23111414909 5392140227.61987
5450.82452702522 5328192511.17435
5480.71866321564 5218730823.63266
5510.44072699547 5145665932.41678
5540.26207709312 5067108928.50525
5570.16146206856 4988393163.53558
5599.68806314468 4934667219.63885
5629.80584526062 4865773426.76978
5659.56037807465 4786672597.6434
5689.406645298 4736046406.66272
5719.51643800735 4655057313.10559
5749.24423503876 4594479425.89758
5779.42489695549 4519470812.48532
5808.79465532303 4454064936.55826
5838.32179498672 4385545804.71097
5867.83881521225 4339763423.27856
5897.8728260994 4262743124.56
5928.11768603325 4201442240.97464
5957.92978811264 4146334585.98544
5987.98711228371 4082770155.74564
6017.90815210342 4032745518.83475
6047.86668610573 3991206638.21475
6077.83194804192 3931545129.55035
6107.90840411186 3865890845.68204
6137.98743796349 3819249152.69077
};
\addlegendentry{Pedregosa et al.}
\end{axis}

\end{tikzpicture}


==> images/Dima/Moscow_FW_vs_USTM_gap.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1.0,0.0,0.0}
\definecolor{color2}{rgb}{0.0,1.0,0.0}
\definecolor{color3}{rgb}{0.0,0.0,1.0}
\definecolor{color4}{rgb}{1.0,1.0,0.0}
\definecolor{color5}{rgb}{0.0,1.0,1.0}

\begin{axis}[
axis background/.style={fill=white},
axis line style={white!80.0!black},
legend cell align={left},
% legend columns=2,
% legend style={at = {(1., 1.)}, anchor= north east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={dashed, white!80.0!black},
xlabel={Time (s)},
xmajorgrids,
% xmin=0, xmax=2000,
% xmin=-65.4, xmax=1373.4,
xmin=0, xmax=12597.1423052311,
y grid style={dashed, white!80.0!black},
ylabel={Duality Gap (log scale)},
ymajorgrids,
ymin=150388864696.366, ymax=6.95911137475578e+17,
% ymin=3.49533961495718e-05, ymax=64.7583972364475,
ymode=log,
yminorticks=false,
legend style={at={(0.98,0.98)},anchor=north east},
title={Frank--Wolfe algorithm vs STM, Moscow}
]

\addplot [line width=1.3pt, color4]
table {%
21.2908289432526 18785696373931.2
315.617901802063 18785649107403.4
384.537838935852 182918149125272
452.605205774307 19680255416357
520.39763379097 9862089640197.15
586.925968885422 7269688542384.11
619.899786949158 5927276477803.54
718.677020072937 3647785680667.9
787.551426887512 5234045983286.02
821.082784891129 3906859133604.08
884.109899044037 3907555079487.67
945.46381187439 3528044628163.88
1007.70747494698 3521989335932.6
1068.75898599625 3779678534387.13
1129.40463089943 2869875648472.19
1190.19193291664 3088907508008.57
1250.68357992172 2784464467098.39
1311.02401804924 2496465801139.39
1371.04399299622 2535461774699.44
1431.15655684471 2512700948009.58
1490.91817784309 2614744653935.16
1550.21033191681 2680513007430.91
1610.07540678978 2606038682423.52
1669.7089369297 2548756601693.91
1729.53821492195 2502199828652.71
1788.96926498413 2332811753733.33
1848.27888393402 2505723586093.13
1907.35666275024 2404707127840.53
1965.84734892845 2252211051978.84
2024.57098388672 2250257136424.82
2086.5945379734 2165407665302.44
2145.18189382553 2071170864188.49
2203.72057390213 1981540727964.79
2261.99868202209 2033922270359.73
2320.71239590645 1965068499460.56
2379.16635084152 1924988715429.21
2438.88712501526 1946095242958.23
2498.43803286552 1902520226116.56
2558.01236009598 1868909622504.03
2616.33219885826 1840856601713.75
2675.48264575005 1819463529977.3
2736.0705370903 1782653919039.93
2795.59419989586 1742007150262.26
2854.1439230442 1744571883829.87
2913.21583390236 1649263019322.21
2972.47972893715 1638463141003.17
3030.97780299187 1603225166850.74
3090.45068287849 1577539816581.19
3150.77773189545 1566988792122.16
3210.70961284637 1527813489375.59
3270.7973408699 1497173942680.17
3330.91014409065 1463373220527.51
3391.09316802025 1458154783142.38
3451.25092196465 1443470192252.28
3511.422123909 1440643741153.98
3571.84467101097 1427530984190.65
3631.83564305305 1421851100099.58
3721.7265560627 1413774797796.53
3781.50487995148 1401324169252.69
3811.45312905312 1373528302140.43
3871.42015790939 1367712460315.3
3931.15985274315 1334319465213.93
4020.94942903519 1308453564743.91
4050.96619200706 1257544164307.48
4110.69046592712 1241824056430.99
4170.75795578957 1245793718025.33
4230.67689776421 1220413941397.02
4320.28509497643 1217282158612.67
4350.20067286491 1208294082455.19
4440.17286896706 1196565505191.06
4499.8838198185 1190598200765.62
4559.72064185143 1189914054147.73
4619.90587997437 1184120654633.62
4679.71120071411 1182585977600.9
4739.66376590729 1173675391030.45
4799.25539588928 1150400161103.09
4858.45137786865 1123909901998.08
4917.76127696037 1121493680607.53
4977.36418890953 1107388806190.67
5037.45574784279 1097084286566.55
5096.94591593742 1087299291435.96
5156.976364851 1083219946284.48
5216.50949788094 1076912988849.99
5276.01467204094 1069709880657.46
5335.54668593407 1060138555921.03
5394.98839783669 1055450077752.31
5454.46681880951 1057952216101.08
5513.97678804398 1045413128547.87
5573.07626509666 1029479682313.94
5632.59214282036 1017817320156.8
5721.97122478485 1011185673607.74
5751.27652001381 1004388635515.81
5810.73389601707 992924093821.916
5869.74962115288 988254747106.002
5928.89855504036 979668073209.418
5987.69601178169 961518507231.712
6046.87232804298 961577641590.984
6105.88982987404 957994782207.685
6165.11734414101 947652061545.015
6224.45018196106 941024116027.086
6283.78969287872 938969707928.523
6342.88739991188 933441586389.864
6431.80195903778 930347070102.437
6491.14165782928 925550986482.696
6550.0344388485 922481863392.215
6609.40579271317 917264717568.489
6668.26378297806 917298141407.537
6727.76858997345 910204333180.973
6786.99046993256 907465249686.223
6846.4448018074 904362191815.084
6902.74940395355 895872121155.308
6962.89789605141 897595874080.835
7021.06282877922 890728916760.887
7077.5429289341 882752089472.648
7135.69723701477 872223318042.905
7192.00811815262 869147541465.034
7249.12927603722 863897814080.861
7305.87033390999 858911350033.797
7362.41709589958 856150757102.064
7420.0706179142 853975686716.366
7476.71111512184 850209255836.814
7534.22018098831 845302189899.919
7589.96391415596 840983930442.276
7646.40820884705 838154589695.356
7703.83671998978 834233143850.087
7760.31614279747 827190607953.345
7817.42939782143 824163156272.705
7874.31654000282 820993809288.609
7930.35614299774 817885215412.017
7988.28558301926 811002093090.508
8044.49891376495 810543260188.188
8101.04464483261 808737747968.609
8158.82915592194 800422488873.153
8215.06528186798 798632794624.633
8271.4893989563 794149806407.14
8329.10184001923 791144844696.592
8385.66214299202 789760973496.102
8441.66785001755 784564535613.286
8498.91846990585 778888900768.764
8582.37359809875 774540489316.931
8638.37077593803 772488121310.7
8695.94374394417 769593346696.214
8750.79432892799 768300677280.266
8806.90579271317 766378948694.999
8863.17233991623 763270679300.306
8918.82578396797 762830334408.666
8974.78874492645 759708350225.725
9031.2867538929 757270348291.25
9086.78795814514 756339394999.099
9142.97533988953 754951981484.384
9199.49244880676 752072803259.821
9254.45569705963 748280122567.26
9310.54560494423 744892878132.183
9366.32220077515 737753614648.373
9421.51734209061 736223618205.841
9478.25219702721 731263198417.847
9533.47292399406 730280616734.985
9588.27630281448 727321563051.427
9644.85883975029 725016634542.266
9700.60342788696 722650971378.08
9755.31601905823 719027341010.755
9812.08843994141 716517799339.152
9866.96534395218 715095928234.611
9922.33233904839 713464519881.761
9979.18347287178 711464490267.283
10033.8138279915 711356441986.622
10088.2533578873 707828114737.596
10145.2076978683 703270883270.903
10200.0812680721 700584465189.86
10254.4580230713 698925918757.17
10311.0084848404 694420905609.426
10365.2503008842 694130335559.205
10420.1500089169 691454038410.877
10476.9586787224 689343282025.423
10531.4343369007 688467733520.327
10586.5495169163 687092919123
10643.080811739 685381226406.006
10697.745511055 683930765563.745
10752.6213610172 681741385802.317
10809.4396791458 680229612521.258
10863.6750600338 678105936034.582
10918.8985040188 673924775030.014
10975.3475999832 671916645552.149
11029.8004770279 669832963804.719
11085.8388469219 668485434224.726
11141.2717599869 664228896926.414
11195.3561317921 663803300630.824
11251.858907938 662050788622.866
11306.8257727623 660356641673.938
11361.4216039181 659162499551.52
11417.5159618855 656002214169.712
11471.8025000095 653507097660.68
11554.102658987 652021189587.653
11583.1205918789 647557413812.301
11637.6441838741 645530615005.386
11691.6448237896 645033246975.942
11748.1680378914 644370169131.904
11802.4236581326 643464770933.964
11856.5971601009 641035730445.174
11913.0825140476 636085609945.563
11967.4228560925 635734053125.539
};
\addlegendentry{STM}
\addplot [line width=1.3pt, color2]
table {%
17.0078997612 18785696373931.2
280.96443271637 18785649267096.4
342.182678937912 177287451524182
404.989670753479 17910325030236
464.099093914032 12245614666403.2
522.307090759277 5406981717632.18
580.882447719574 3555258088880.04
610.492649793625 6276279741484.72
668.576698064804 2997428573884.69
724.959764957428 3419608928221.56
780.535755872726 8581056574546.46
839.458508014679 4944328858655.79
894.823652029037 3534279952842.46
949.829626083374 2798861196636.78
1007.35449290276 2838447189121.37
1062.43357992172 2775517475191.44
1117.83904790878 2605760120805.46
1174.0557487011 2786255221486.29
1228.59036207199 2894002034794.57
1285.29045796394 2841055977902.51
1340.15543174744 2583274542480.39
1394.11395788193 2628602908265.43
1451.01180386543 2622259681202.73
1505.12496089935 2697339097785.14
1559.42768192291 2503583709629.41
1615.94398474693 2368543022410.04
1642.94693589211 2294508306237.68
1723.42953276634 2298402101264.36
1753.07221698761 2165233403865.25
1812.0737528801 2233938004008.1
1902.07729101181 2089038425757.39
1960.45773100853 2048780518203.97
1990.15283608437 2018957613508.79
2077.80830097198 1959076244463.72
2135.74360895157 1832719044109.46
2194.76635098457 1816366853388.56
2253.57271194458 1822357289945
2282.61136674881 1800319194083.33
2370.49178600311 1803486013885.31
2429.54385399818 1777907558004.81
2488.95283603668 1755229929100.93
2548.46286296844 1758933640603.06
2607.36038398743 1704308081793.06
2666.24451494217 1676120419016.71
2725.19509792328 1655776125782.88
2783.74721097946 1642963264972.56
2842.76749682426 1583809083739.13
2901.19252991676 1576310865361.72
2959.78686475754 1533781380531.13
3018.48696184158 1499691998416.19
3077.31223392487 1464945341620.17
3136.2757806778 1487053715528.16
3194.96682786942 1461798489952.68
3253.7319278717 1426446251986.33
3312.55017495155 1412764532718.75
3371.22160887718 1393099836567.04
3429.65391397476 1373905909745.05
3488.32505989075 1328021517266.74
3547.57549285889 1304468156824.91
3606.25229287148 1296291115363.91
3664.87603497505 1278606564304.32
3723.70920276642 1284894869134.79
3782.6679918766 1265274097457.3
3841.62883090973 1245715272267.96
3929.47503781319 1251591850916.98
3958.87242102623 1238999636510.29
4017.52323079109 1225396938725.88
4076.16864895821 1201037944225.24
4135.02575087547 1195230656680.94
4193.57702708244 1178949527997.85
4252.69871783257 1151447764129.11
4311.52702689171 1124011223824.68
4370.85404896736 1101997041707.45
4430.21626186371 1118596164557.12
4489.11239600182 1099780718099.3
4577.90847587585 1091042286047.34
4636.92233681679 1082157601461.6
4696.15055084229 1079604236410.52
4755.25127601624 1069909166241.16
4813.64277887344 1056704250809.86
4872.85092878342 1048812828076.02
4931.48763179779 1042961046216.83
4990.0724337101 1040447297672.37
5049.02069497108 1033115183553.55
5107.90599966049 1021926918971.61
5167.13021373749 1011447714011.98
5226.44105601311 1005460092330.69
5285.73682498932 994825931938.554
5344.78501987457 981688320544.474
5403.14683103561 974127187039.868
5462.35812878609 966725869095.941
5521.22777795792 959373432337.733
5580.20124793053 952219647905.351
5668.11648774147 946061541733.297
5726.80187273026 942575783461.935
5785.15071582794 939719402247.734
5844.0500228405 934681776651.685
5902.44003081322 930267785150.041
5961.80589103699 925257778943.837
6020.04447579384 920367568668.893
6078.92026185989 917821927301.727
6137.90890884399 913732111059.807
6197.20409989357 908476368662.476
6256.51852679253 903993031290.492
6315.55463480949 899157790916.407
6374.72987794876 894775039526.185
6433.74775481224 895293779668.948
6492.91768193245 892038245074.366
6551.62140583992 888153631792.498
6610.10316205025 882939261084.313
6669.00076889992 879179837292.344
6727.7495470047 874623807759.258
6786.78324484825 872756155626.696
6846.12954282761 867769470400.37
6904.5277197361 863795137477.401
6963.26810479164 858675098372.563
7022.22030878067 856442674209.708
7081.2156047821 851599487606.802
7140.40206289291 844844664331.617
7199.02397370338 836970326345.83
7287.43627691269 835356255691.779
7317.14241981506 832264692836.916
7375.82286477089 822556548811.065
7434.86082983017 820222098420.998
7523.21394777298 818683284368.013
7552.85929083824 813932304710.043
7641.19406199455 813936074841.944
7700.0382399559 812371462876.579
7729.90875887871 808343505201.007
7818.86052393913 807583403627.201
7848.4906668663 802930434012.743
7907.75668692589 800435437262.782
7967.03906202316 796172381759.329
8026.78476476669 791852346839.302
8081.43269586563 788664630283.392
8139.9524037838 786558773412.769
8199.52253198624 783791176070.872
8258.40552282333 780304675476.554
8316.76722192764 772186428380.501
8404.48382377625 769098685298.975
8462.68772768974 765731639250.96
8521.02249789238 762899922977.17
8579.65327572823 761730540421.065
8637.92938184738 759142887326.444
8696.15036487579 756045053408.147
8754.80688095093 753241290891.049
8813.17550373077 750627633034.113
8871.4542620182 746195287739.16
8929.60595870018 738250013236.343
8987.66678500175 735839573334.296
9046.16210198402 733344823339.171
9104.89502191544 731446641749.9
9163.63541483879 730338108315.429
9222.44811797142 727791813817.994
9281.45211291313 726442220051.891
9339.26846790314 723976452947.315
9397.33084368706 722937089087.426
9456.15513086319 722284668478.189
9514.54117703438 719697276380.357
9572.77061486244 718146138291.816
9631.0289709568 716169078486.102
9689.50033688545 714503042020.478
9748.09677886963 711951797534.859
9806.55178904533 709879312937.443
9865.42212080956 706994317517.22
9924.21631479263 704408739246.316
9982.78710794449 703326155112.76
10041.6358659267 701349486829.886
10100.158867836 699674553455.986
10158.8101148605 693741671998.572
10217.2972099781 691470753658.764
10275.9126000404 691803047111.341
10334.2640759945 689405171576.405
10392.7917480469 687844141657.054
10451.4045050144 684332851516.063
10510.1619319916 682681992093.005
10568.6435618401 680940969538.008
10626.7918899059 677764989574.334
10685.1415810585 676106144735.537
10743.2245869637 675261103504.458
10801.7724409103 672229080243.454
10889.5425589085 669584127561.846
10919.0052027702 668791607276.943
10977.6167609692 666457349558.117
11036.2440690994 664834750340.112
11095.0407168865 663975027057.501
11153.7111847401 660114974720.597
11212.1476557255 658453790156.896
11270.8017678261 655735581580.945
11329.3830697536 654153036813.321
11388.2340049744 652662903824.924
11448.5652799606 649244570634.212
11509.7995109558 648178712357.457
11570.2400166988 646748969492.146
11630.7269177437 642346648533.534
11692.0625319481 638985942160.494
11752.8152797222 637793083764.585
11814.8451468945 636723238998.892
11875.5072338581 635595206375.333
11936.5128288269 635020111073.996
11998.088285923 632834513021.858
};
\addlegendentry{Calibrated STM}
\addplot [line width=1.3pt, color3]
table {%
38.2344810962677 18785696373931.2
75.9254250526428 16968287743358.7
112.84788107872 16207291056068.6
148.650891065598 15637468151127.9
184.158365011215 15114783080888.2
219.993750095367 14729233218866.8
255.632985115051 14360893843360.7
290.639591217041 13841961380756.6
325.632318973541 13445610155595.9
360.353938102722 12995148626729.7
394.716265916824 12301455411888.1
429.20956325531 11405215039226.1
463.648413896561 10668068211478.8
498.280370235443 10009252864555.5
532.476358175278 9437709511284.24
566.330972194672 8962544756070.9
600.032690286636 8233457471934.25
633.481580018997 7595088623929.63
666.824015140533 6907777158167.83
700.08647108078 6492100334417
733.190555095673 6207017660177.66
766.104501962662 5760580987295.61
799.041034936905 5500433820148.56
831.705621004105 5030540409165.32
864.329336166382 4804006832943.04
896.937546014786 4576602772325.37
929.373353004456 4396115718442.28
961.709842920303 4159947859567.06
994.004426956177 3986297086432.32
1026.4625620842 3817989138643.47
1058.79538702965 3681551480747.94
1090.78648400307 3479853762502.64
1122.96881008148 3350265599938.01
1155.02557420731 3274997854714.81
1186.88870501518 3144615494413.14
1218.71830105782 3036940201913.29
1250.50387620926 2929120092560.05
1282.23973608017 2842988547536.05
1313.85718011856 2745307249909.32
1345.53573608398 2639799229017.86
1377.21409201622 2543698144916.74
1409.14382791519 2507176278620.14
1440.94630503654 2408351994618.03
1472.50252604485 2360921302097.56
1503.99159193039 2298402593466.88
1535.34860897064 2225011446811.35
1566.844176054 2174309880938.95
1598.15797924995 2113899178398.73
1629.44088387489 2065405420554.34
1660.7916469574 2022317434889.62
1692.31199216843 1956024254353
1724.07528591156 1926792952035.48
1755.79693317413 1880573702840.11
1787.25851607323 1842772338745.43
1818.7793610096 1799715064242.87
1850.00758194923 1753319011978.63
1881.2750351429 1719374757843.42
1912.54313397408 1679661448614.52
1943.81143021584 1652347185034.06
1974.96782612801 1610446384188.34
2006.39083003998 1578521500327.47
2037.64646697044 1549952068624.03
2068.71811723709 1508673080245.99
2099.89578604698 1484440163545.39
2130.7268819809 1450134034661.96
2161.87455415726 1426982208042.6
2193.04157805443 1395407083283.32
2223.85847020149 1371626592055.02
2254.85977602005 1346967966059.03
2285.63419699669 1323498051917.89
2316.86201500893 1305520590377.8
2347.85192108154 1282240277708.81
2378.88175320625 1263120139921.46
2409.94805312157 1239270621038.61
2440.96096420288 1218925882237.66
2472.23966217041 1200233356059.83
2503.34923219681 1176868898694.87
2534.36835503578 1160659631018.73
2565.1561999321 1138828003792.76
2596.26404094696 1123040137950.61
2627.11497282982 1107510579292.32
2657.81863117218 1085381129279.47
2688.74202489853 1068628754381.04
2719.4742000103 1055154175699.85
2749.8756878376 1038961640611.15
2776.68777799606 1021308706873.53
2806.81354904175 1008830981974.08
2837.68297219276 992601557034.653
2868.7756960392 980254760782.307
2900.02332425117 961293481456.817
2930.9168612957 950560372232.953
2961.50083088875 931972627234.866
2991.87325000763 921987258517.304
3022.63756895065 907168356866.659
3053.14092111588 894515293984.476
3083.63563895226 883737099140.465
3114.15083694458 868056649293.484
3145.2606151104 858933874695.981
3175.90940117836 844553910393.763
3206.46267104149 835347253681.3
3237.08702898026 823328214102.287
3267.50656199455 811662267838.247
3298.205327034 799360748720.671
3328.66958117485 791184065835.082
3359.25515317917 779509723298.099
3389.92719316483 767672468524.29
3420.22964000702 755956636329.585
3450.58795499802 750161070118.279
3481.37682008743 734158159001.524
3511.84363913536 727774151039.631
3542.59063005447 719642715356.235
3573.50829100609 709071963309.196
3604.08719801903 700860996315.75
3634.43436789513 693133618697.467
3665.04684996605 684186907952.635
3695.41816210747 675296773238.155
3725.54670619965 668501721752.372
3755.66946411133 659176262873.214
3786.18394899368 653340579058.771
3816.63394498825 643877581470.132
3847.22746396065 636866879499.183
3877.70315313339 630279822854.691
3908.13449120522 624126242780.743
3939.00052499771 613842965010.152
3969.28217697144 609643946520.122
3999.80287313461 602597817215.786
4030.1278231144 594762072492.091
4060.52844810486 588390535477.29
4090.9692940712 582639173192.402
4121.59175801277 574427424407.675
4152.38073325157 568974342355.245
4182.84704113007 562912646585.304
4213.50848412514 557637224030.59
4244.16935014725 549922422237.746
4274.61710095406 544768987874.008
4305.34302806854 538420119457.078
4335.58324408531 533481888785.24
4366.34677410126 528460262087.57
4396.44033718109 521757197926.703
4427.27351713181 517585388108.462
4457.48064517975 512494386830.444
4487.64905023575 506953510946.52
4517.85055208206 503368155435.203
4548.1936519146 496540960779.654
4578.80885410309 492298943550.233
4609.03774213791 486343605759.289
4639.74678015709 481806336835.457
4670.22813606262 476499284583.708
4700.42990612984 472272595143.882
4731.10934615135 468626913090.904
4761.78978705406 463959102088.941
4791.99314498901 458838368792.488
4822.42133617401 455234896777.729
4852.57639598846 450257631518.692
4883.09624814987 445930756554.15
4913.36929988861 441899565959.004
4943.71510696411 438285536750.116
4974.21102786064 434457152983.775
5004.70191788673 428737334864.092
5035.58608317375 426151564073.485
5065.74565505981 422176094150.189
5096.33194589615 418284468928.462
5126.60732913017 414562049433.089
5157.19703912735 411133726754.882
5187.35319113731 406303351643.054
5217.65596413612 403379226896.076
5248.11670708656 398800594827.143
5278.89020800591 396402593695.976
5309.4020011425 391867090049.161
5340.27751302719 388971771742.594
5370.35068321228 384797231223.786
5400.71697807312 382480328759.668
5430.96164298058 378659193398.994
5461.16581392288 375577074510.543
5491.84588694572 372226101697.481
5522.14162397385 369574383925.899
5552.64424800873 366536015941.877
5582.94702410698 362704705570.232
5613.28069090843 360409811234.798
5643.20238304138 356720648896.629
5673.67764306068 353959936469.895
5703.75600504875 351291600504.813
5734.22275710106 348518000350.304
5764.48958301544 344766247152.75
5794.79445290565 342403542808.409
5824.99372005463 340038707862.449
5855.56432008743 336917118876.027
5885.58264899254 334769725878.797
5916.28927111626 331933964423.383
5946.61731505394 328755589944.343
5976.95758199692 326281526411.049
6007.27839612961 323666789714.198
6037.34851193428 321187437073.652
6067.65159201622 318606158570.003
6098.08864784241 315755655905.325
6128.21059608459 313836341575.713
6158.86029601097 310782708113.912
6189.17624902725 308848417611.261
6219.8006799221 306554819433.636
6249.93038797379 303934793967.019
6280.40608906746 302124256546.437
};
\addlegendentry{Frank--Wolfe (Brent)}
\addplot [line width=1.3pt, color1]
table {%
36.6998772621155 18785696373931.2
72.7233920097351 1.86971596694846e+17
110.466468095779 3.46404777593297e+17
149.613005161285 2.25884034857006e+17
189.191571235657 1.48748699122554e+17
228.041236162186 1.03601283103086e+17
266.826484203339 7.49804629107185e+16
305.835900306702 5.57408204371437e+16
344.892820119858 4.25670523762196e+16
383.616945266724 3.33200526510212e+16
421.710588216782 2.66218066794311e+16
460.274832248688 2.16419902912247e+16
497.28484916687 1.78727694569611e+16
535.232000112534 1.49572466676146e+16
572.277022123337 1.26658207533587e+16
609.419889211655 1.08363959316148e+16
646.139572143555 9.35521762875607e+15
682.182652235031 8.14253219736492e+15
718.080963134766 7.13880297452321e+15
754.090399026871 6.30012335233539e+15
789.28510427475 5.59309091589917e+15
824.889245986938 4.99228392795975e+15
859.986341238022 4.47809260628226e+15
895.453094244003 4.03514044532265e+15
930.426023244858 3.65115294710006e+15
965.894844293594 3.31649665780175e+15
1000.79013109207 3.02327702298618e+15
1035.75387716293 2.76504477702565e+15
1070.4516313076 2.53665721331221e+15
1104.87986826897 2.33385353263411e+15
1139.3046271801 2.15306200777528e+15
1173.44559812546 1.99127730348144e+15
1207.5362970829 1.84601662794083e+15
1241.75531315804 1.71516071385807e+15
1275.69392108917 1.59693627966048e+15
1309.96692728996 1.48981697134602e+15
1344.16168498993 1.39249577889423e+15
1378.04935407639 1.30385252767962e+15
1411.90682506561 1.22290745836015e+15
1445.93319916725 1.14883012299103e+15
1479.56008720398 1.0808918687454e+15
1513.43285036087 1.01844910049266e+15
1547.5337972641 960943344699793
1581.20003628731 907881710772419
1615.14081120491 858838360679813
1648.64349007607 813419830329398
1682.74914002419 771299891949543
1715.90520620346 732170076209029
1749.80210208893 695763483302092
1783.3081741333 661843603697543
1816.66468715668 630195595909352
1849.94061636925 600628465828483
1883.55674028397 572965867395259
1916.81947112083 547053653173562
1949.9546020031 522753364463948
1983.59530425072 499937760441576
2016.56082105637 478493703263738
2050.06371116638 458315627487128
2082.85564422607 439308949121720
2116.20036506653 421387808428428
2149.27597522736 404473875839336
2182.47421908379 388497030062463
2215.83593821526 373389142293956
2248.75900006294 359090906638945
2281.65984725952 345547816429295
2314.53603720665 332710201230983
2347.22336006165 320530738305091
2380.21649217606 308965896463519
2413.64846324921 297977366557848
2446.52640318871 287528804443056
2479.59553313255 277585722817662
2513.00907707214 268118029074758
2545.90149307251 259096328763978
2578.88367533684 250494129869213
2611.99935531616 242286755489583
2633.95216012001 234451239355314
2649.69383239746 226966183137164
2665.4723482132 219811672268762
2680.87292814255 212968820451466
2696.61567425728 206420374532488
2712.18636536598 200151728445441
2727.74618220329 194146689421608
2743.19269108772 188390525090432
2758.73599123955 182870347965235
2774.28194928169 177574338544201
2789.83987927437 172490990628817
2805.20946621895 167608635859743
2820.81196904182 162917402953926
2836.30937027931 158408579107923
2851.83696007729 154072586671481
2867.49373221397 149901038285442
2882.90548419952 145885975397823
2898.34877705574 142020599189909
2913.72987604141 138296509479267
2929.10478329659 134707922962767
2944.51163816452 131248162895547
2959.86840295792 127911700018666
2975.21652030945 124692822923626
2990.51875305176 121586283942486
3006.04196834564 118586832823256
3021.49692821503 115690140845918
3036.84428119659 112891680241073
3052.1494910717 110187336860314
3067.55162024498 107572721330495
3082.817715168 105044071756855
3098.06285214424 102598275169758
3113.31510615349 100231359512362
3128.6528403759 97940179656141
3144.00080108643 95721612722278
3159.27908921242 93573041161602.9
3174.87667107582 91491236958448.5
3190.11971211433 89473936357324.7
3205.49507308006 87518273678718.1
3220.68512535095 85621996029133.5
3235.90265917778 83782902033918.5
3251.23893213272 81998485859906.4
3266.52676725388 80266998017634
3281.73217821121 78586509396501.5
3297.04716801643 76954659875402.5
3312.42591023445 75370135832814.6
3327.80343914032 73830630485982
3343.03329110146 72334961485497.8
3358.33969426155 70881291183098
3373.59951210022 69468536138916.2
3388.90295410156 68094749173963.9
3404.0532951355 66758617157584.6
3419.61861729622 65459011835573.2
3435.10249614716 64194750186457.2
3450.43853116035 62964222437154.1
3465.59948921204 61766580032712.8
3481.01180028915 60600634848171.9
3496.19410729408 59465171348807.9
3511.37655520439 58359386841736.2
3526.52392721176 57282251662798.3
3541.7681491375 56232697273127.2
3556.98717212677 55209980577890.4
3572.18771100044 54213130895091.3
3587.38469815254 53241309991789.3
3602.59545922279 52293717769059.7
3618.00034999847 51369543891601.8
3633.24938607216 50468090595275.5
3648.34120035172 49588687202677.2
3663.45369410515 48730708674202.2
3678.63459014893 47893264485123.9
3693.77786016464 47075885950536.4
3709.04737925529 46277845641571.2
3724.10430121422 45498748243525.3
3739.15799713135 44737971763788.7
3754.3481771946 43994785754676
3769.73170018196 43268892349876.1
3784.88652420044 42559550118580.9
3799.96122813225 41866473786450.4
3815.09312009811 41189061095784.6
3830.14627313614 40526981136806.2
3845.27771425247 39879696968460.3
3860.36223530769 39246885000975.6
3875.45863604546 38627921766597.4
3890.55045104027 38022618741315.5
3905.60704827309 37430619956923.5
3920.95624399185 36851410954265.1
3936.18786001205 36284652144795.8
3951.23028731346 35730039179917.3
3966.3194372654 35187238941110.1
3981.44547629356 34655899076696.9
3996.63674616814 34135779762280.6
4011.65354013443 33626520301837.9
4026.67212915421 33127826881366.5
4041.6955332756 32639426130221.5
4056.70894122124 32161067367905
4071.94186234474 31692611348249.6
4086.94471621513 31233571796319.2
4102.0187022686 30783737036795.3
4117.47937631607 30342995699991.2
4132.63516616821 29911085049569.2
4147.72287535667 29487725445047.7
4162.72358727455 29072710606878.2
4177.89001822472 28665808360121
4192.80519413948 28266842159816.8
4207.82539319992 27875575892135
4223.03352403641 27491936447937.8
4238.04066824913 27115664677363
4252.99371504784 26746527777511.5
4267.99726629257 26384434403666.9
4283.01504516602 26029189875755.4
4298.01299619675 25680559380837.4
4313.01026105881 25338462584708.9
4328.02939128876 25002716621853.2
4343.11843919754 24673233296268.5
4358.24623799324 24349761744030.9
4373.45148611069 24032233948854.1
4388.48112535477 23720478041737.8
4403.37123727798 23414334178460
4418.32016324997 23113768287039.5
4433.37074112892 22818500868682.7
4448.26483416557 22528542703053.7
4463.43168115616 22243676404821.4
4478.44705724716 21963916107303.3
4493.4180521965 21689033361314.3
4508.34313130379 21418976162604.9
4523.55182909966 21153575286252.4
4538.50838422775 20892758562171.7
};
\addlegendentry{Frank--Wolfe (standard)}
\end{axis}

\end{tikzpicture}


==> images/Dima/Moscow_FW_vs_USTM_primal.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1.0,0.0,0.0}
\definecolor{color2}{rgb}{0.0,1.0,0.0}
\definecolor{color3}{rgb}{0.0,0.0,1.0}
\definecolor{color4}{rgb}{1.0,1.0,0.0}
\definecolor{color5}{rgb}{0.0,1.0,1.0}

\begin{axis}[
axis background/.style={fill=white},
axis line style={white!80.0!black},
legend cell align={left},
tick align=outside,
tick pos=left,
x grid style={dashed, white!80.0!black},
xlabel={Time (s)},
xmajorgrids,
xmin=0, xmax=12597.1423052311,
y grid style={dashed, white!80.0!black},
ylabel={\(\displaystyle \Psi(x_k) - \Psi(x_N^{best})\) (log scale)},
ymajorgrids,
ymin=9837248.92900077, ymax=5.76947990485453e+17,
ymode=log,
yminorticks=false,
legend style={at={(0.98,0.98)},anchor=north east},
title={Frank--Wolfe algorithm vs STM, Moscow}
]
\addplot [line width=1.3pt, color4]
table {%
21.2908289432526 18645458226307.1
315.617901802063 18645458226307.1
384.537838935852 182778004780925
452.605205774307 19540162539832.5
520.39763379097 9722056188267
586.925968885422 7129719436075.25
619.899786949158 5787402978021.54
718.677020072937 3507988496250.69
787.551426887512 5094329376178.03
821.082784891129 3767264006601.96
884.109899044037 3768090863150.18
945.46381187439 3388719785029.76
1007.70747494698 3382811924203.47
1068.75898599625 3640653881643.59
1129.40463089943 2731009883017.66
1190.19193291664 2950204661667.28
1250.68357992172 2645930494582.48
1311.02401804924 2358106335629.99
1371.04399299622 2397282099940.33
1431.15655684471 2374703949193.25
1490.91817784309 2476934930065.81
1550.21033191681 2542895262688.35
1610.07540678978 2468616091641.97
1669.7089369297 2411530518514.16
1729.53821492195 2365175641374.51
1788.96926498413 2195992812348.97
1848.27888393402 2369112617929.01
1907.35666275024 2268307732115.69
1965.84734892845 2116024698119.96
2024.57098388672 2114287789986.07
2086.5945379734 2029657765170.27
2145.18189382553 1935641626107.94
2203.72057390213 1846234866443.3
2261.99868202209 1898841583064.03
2320.71239590645 1830215639614.42
2379.16635084152 1790365225541.53
2438.88712501526 1811703572427.12
2498.43803286552 1768361360426.22
2558.01236009598 1734984667856.22
2616.33219885826 1707167478621.12
2675.48264575005 1686010106483.46
2736.0705370903 1649438125769.19
2795.59419989586 1609031397524.23
2854.1439230442 1611837470990.21
2913.21583390236 1516771849686.41
2972.47972893715 1506214910106.93
3030.97780299187 1471221231754.01
3090.45068287849 1445781285281.03
3150.77773189545 1435476201476.42
3210.70961284637 1396547662021.28
3270.7973408699 1366155731758.33
3330.91014409065 1332604999487.13
3391.09316802025 1327635884553.94
3451.25092196465 1313200943576.51
3511.422123909 1310625180128.74
3571.84467101097 1297763501711
3631.83564305305 1292335800188.59
3721.7265560627 1284435951064.18
3781.50487995148 1272162874081.48
3811.45312905312 1244620001734.9
3871.42015790939 1239056328005.06
3931.15985274315 1205915827510.44
4020.94942903519 1180227789047.17
4050.96619200706 1129572318045.39
4110.69046592712 1114106505511.35
4170.75795578957 1118330763130.36
4230.67689776421 1093205352389.29
4320.28509497643 1090252415022.22
4350.20067286491 1081520047509.62
4440.17286896706 1069971472678.07
4499.8838198185 1064183975478.65
4559.72064185143 1063679406285.53
4619.90587997437 1058065380664.71
4679.71120071411 1056710082968.89
4739.66376590729 1047979219152.63
4799.25539588928 1024883455328.16
4858.45137786865 998572924281.115
4917.76127696037 996336537727.486
4977.36418890953 982411220729.732
5037.45574784279 972286070607.122
5096.94591593742 962680241772.539
5156.976364851 958780162520.85
5216.50949788094 952652429633.713
5276.01467204094 945628671119.065
5335.54668593407 936236880310.856
5394.98839783669 931727352097.063
5454.46681880951 934408814601.582
5513.97678804398 922048852404.8
5573.07626509666 906294502444.7
5632.59214282036 894811013814.575
5721.97122478485 888305331023.975
5751.27652001381 881687270675.92
5810.73389601707 870401477148.708
5869.74962115288 865910761739.393
5928.89855504036 857502407906.488
5987.69601178169 839531264267.522
6046.87232804298 839768824431.684
6105.88982987404 836364281509.66
6165.11734414101 826199789494.039
6224.45018196106 819750185648.919
6283.78969287872 817873740629.078
6342.88739991188 812523620304.888
6431.80195903778 809554291869.065
6491.14165782928 804883358738.271
6550.0344388485 801939591961.067
6609.40579271317 796847679741.98
6668.26378297806 797006247513.592
6727.76858997345 790037499190.044
6786.99046993256 787423288033.741
6846.4448018074 784445244843.802
6902.74940395355 776079931581.935
6962.89789605141 777928366239.589
7021.06282877922 771186013018.03
7077.5429289341 763333525665.622
7135.69723701477 752929157128.491
7192.00811815262 749977649606.389
7249.12927603722 744851924030.268
7305.87033390999 739989486297.525
7362.41709589958 737352932323.262
7420.0706179142 735301783497.119
7476.71111512184 731659282273.991
7534.22018098831 726875903988.777
7589.96391415596 722681449020.599
7646.40820884705 719975885392.218
7703.83671998978 716178005719.79
7760.31614279747 709258868699.703
7817.42939782143 706354702297.439
7874.31654000282 703308709638.363
7930.35614299774 700323233756.401
7988.28558301926 693563009709.871
8044.49891376495 693227042105.236
8101.04464483261 691544386755.579
8158.82915592194 683351967924.375
8215.06528186798 681684893255.546
8271.4893989563 677324459327.854
8329.10184001923 674441989076.892
8385.66214299202 673180434462.714
8441.66785001755 668106223539.428
8498.91846990585 662552706742.844
8582.37359809875 658290397689.233
8638.37077593803 656324172738.609
8695.94374394417 653515516220.183
8750.79432892799 652308946613.651
8806.90579271317 650473231543.161
8863.17233991623 647450924156.987
8918.82578396797 647096377854.883
8974.78874492645 644060094571.356
9031.2867538929 641707893598.479
9086.78795814514 640862599385.999
9142.97533988953 639560755207.954
9199.49244880676 636767088719.887
9254.45569705963 633059810311.06
9310.54560494423 629758043895.805
9366.32220077515 622704169871.475
9421.51734209061 621259482934.48
9478.25219702721 616384287798.301
9533.47292399406 615486934875.279
9588.27630281448 612613065442.108
9644.85883975029 610393258560.699
9700.60342788696 608112626985.819
9755.31601905823 604573953839.41
9812.08843994141 602149253414.468
9866.96534395218 600812292882.427
9922.33233904839 599265703372.766
9979.18347287178 597350440072.162
10033.8138279915 597327108886.88
10088.2533578873 593883422797.793
10145.2076978683 589410677001.408
10200.0812680721 586808714650.409
10254.4580230713 585234716383.498
10311.0084848404 580814025561.526
10365.2503008842 580607688373.815
10420.1500089169 578015594650.993
10476.9586787224 575989041573.68
10531.4343369007 575197654966.245
10586.5495169163 573906948271.03
10643.080811739 572279289063.735
10697.745511055 570912844612.51
10752.6213610172 568807386760.938
10809.4396791458 567379463608.31
10863.6750600338 565339600510.008
10918.8985040188 561242195155.432
10975.3475999832 559317739125.655
11029.8004770279 557317672457.165
11085.8388469219 556053674210.958
11141.2717599869 551880605223.728
11195.3561317921 551538387746.701
11251.858907938 549869213112.348
11306.8257727623 548258382560.206
11361.4216039181 547147449392.977
11417.5159618855 544070381774.625
11471.8025000095 541658409893.164
11554.102658987 540231200125.749
11583.1205918789 535850453937.832
11637.6441838741 533906619484.432
11691.6448237896 533492088847.688
11748.1680378914 532911794547.907
11802.4236581326 532089131165.93
11856.5971601009 529742835708.89
11913.0825140476 524875319916.44
11967.4228560925 524606295340.719
};
\addlegendentry{STM}
\addplot [line width=1.3pt, color2]
table {%
17.0078997612 18645458226307.1
280.96443271637 18645458226307.1
342.182678937912 177147305965895
404.989670753479 17770230290225.4
464.099093914032 12105577103391.6
522.307090759277 5267006736693.56
580.882447719574 3415349847804.57
610.492649793625 6136472563052.67
668.576698064804 2857730978737.87
724.959764957428 3280035076884.86
780.535755872726 8441612186832.91
839.458508014679 4805021390355.73
894.823652029037 3395116754944.52
949.829626083374 2659849723054.49
1007.35449290276 2699592660400.66
1062.43357992172 2636829226064.85
1117.83904790878 2467240016318.24
1174.0557487011 2647906613398.85
1228.59036207199 2755829629793.12
1285.29045796394 2703063786045.55
1340.15543174744 2445468000492.7
1394.11395788193 2490986384261.81
1451.01180386543 2484837031110.55
1505.12496089935 2560112555758.51
1559.42768192291 2366556859473.95
1615.94398474693 2231717135855.95
1642.94693589211 2157977274819.62
1723.42953276634 2162077797894.92
1753.07221698761 2029211896491.72
1812.0737528801 2098226214180.27
1902.07729101181 1953543444692.6
1960.45773100853 1913505630138.18
1990.15283608437 1884002520858.47
2077.80830097198 1824346007070.72
2135.74360895157 1698215889471.95
2194.76635098457 1682093747771
2253.57271194458 1688315493953.28
2282.61136674881 1666608498860.2
2370.49178600311 1670009647953.17
2429.54385399818 1644667332749.63
2488.95283603668 1622226449565
2548.46286296844 1626167442850.68
2607.36038398743 1571780167898.48
2666.24451494217 1543832276243.59
2725.19509792328 1523727885059.42
2783.74721097946 1511156837815.26
2842.76749682426 1452245083393.47
2901.19252991676 1444990279742.2
2959.78686475754 1402705081325.06
3018.48696184158 1368859853791.34
3077.31223392487 1334358213498.67
3136.2757806778 1356712170825.43
3194.96682786942 1331703238844.64
3253.7319278717 1296598620530.16
3312.55017495155 1283164302102.72
3371.22160887718 1263747151340.78
3429.65391397476 1244801670520.13
3488.32505989075 1199166213873.11
3547.57549285889 1175861525203.94
3606.25229287148 1167933621694.39
3664.87603497505 1150498657763.23
3723.70920276642 1157037645596.8
3782.6679918766 1137667438071.86
3841.62883090973 1118359394039.23
3929.47503781319 1124411648685.02
3958.87242102623 1112070059339.84
4017.52323079109 1098718213657.95
4076.16864895821 1074609824981.09
4135.02575087547 1069054223192.21
4193.57702708244 1053025096395.14
4252.69871783257 1025774436987.61
4311.52702689171 998589223643.504
4370.85404896736 976826400469.061
4430.21626186371 993677398347.953
4489.11239600182 975113420940.181
4577.90847587585 966552092925.05
4636.92233681679 957845037843.565
4696.15055084229 955469040286.18
4755.25127601624 945951373936.175
4813.64277887344 932923144608.116
4872.85092878342 925208303945.281
4931.48763179779 919533275996.704
4990.0724337101 917196004681.937
5049.02069497108 910040238443.765
5107.90599966049 899028267080.411
5167.13021373749 888725323378.583
5226.44105601311 882913928634.87
5285.73682498932 872455759618.022
5344.78501987457 859493800694.649
5403.14683103561 852108730892.084
5462.35812878609 844883162483.03
5521.22777795792 837706399023.251
5580.20124793053 830728085745.619
5668.11648774147 824693723388.236
5726.80187273026 821331745587.011
5785.15071582794 818599031989.019
5844.0500228405 813685054297.318
5902.44003081322 809394421254.625
5961.80589103699 804507762468.941
6020.04447579384 799740800782.738
6078.92026185989 797318416378.13
6137.90890884399 793351799743.198
6197.20409989357 788219183813.045
6256.51852679253 783858885142.813
6315.55463480949 779146517083.987
6374.72987794876 774886622480.445
6433.74775481224 775528000045.478
6492.91768193245 772395203340.723
6551.62140583992 768633374370.882
6610.10316205025 763541558599.371
6669.00076889992 759904498881.062
6727.7495470047 755470866439.082
6786.78324484825 753725466301.002
6846.12954282761 748861002824.379
6904.5277197361 745008772514.934
6963.26810479164 740010783747.986
7022.22030878067 737900379362.089
7081.2156047821 733178978045.173
7140.40206289291 726545955655.736
7199.02397370338 718793440176.369
7287.43627691269 717265206169.166
7317.14241981506 714295371251.718
7375.82286477089 704708758510.235
7434.86082983017 702495750299.982
7523.21394777298 701042584083.983
7552.85929083824 696412910575.816
7641.19406199455 696502191541.658
7700.0382399559 695023099273.008
7729.90875887871 691116170078.64
7818.86052393913 690441446427.266
7848.4906668663 685909359275.431
7907.75668692589 683534981484.308
7967.03906202316 679392508322.247
8026.78476476669 675193112962.655
8081.43269586563 672125889299.043
8139.9524037838 670140246008.534
8199.52253198624 667492914291.548
8258.40552282333 664126687439.371
8316.76722192764 656128580547.021
8404.48382377625 653125506601.56
8462.68772768974 649843248380.45
8521.02249789238 647096182574.238
8579.65327572823 646011344889.619
8637.92938184738 643508230847.882
8696.15036487579 640494897293.331
8754.80688095093 637775521957.792
8813.17550373077 635246217875.582
8871.4542620182 630898165900.431
8929.60595870018 623037185093.338
8987.66678500175 620710953762.755
9046.16210198402 618300367256.36
9104.89502191544 616486308303.703
9163.63541483879 615461794876.224
9222.44811797142 612999500168.458
9281.45211291313 611733746900.174
9339.26846790314 609351824386.46
9397.33084368706 608396235864.942
9456.15513086319 607827526721.285
9514.54117703438 605323828886.104
9572.77061486244 603856311056.507
9631.0289709568 601962816841.955
9689.50033688545 600380306249.83
9748.09677886963 597912514808.559
9806.55178904533 595923451863.308
9865.42212080956 593121881642.908
9924.21631479263 590619560646.155
9982.78710794449 589620244016.15
10041.6358659267 587726700716.243
10100.158867836 586134911010.676
10158.8101148605 580285049209.505
10217.2972099781 578097064633.577
10275.9126000404 578512315732.852
10334.2640759945 576197355681.051
10392.7917480469 574719083458.249
10451.4045050144 571290542857.425
10510.1619319916 569722428120.48
10568.6435618401 568064044309.672
10626.7918899059 564970644958.619
10685.1415810585 563394372825.053
10743.2245869637 562631850495.282
10801.7724409103 559682253154.571
10889.5425589085 557095503285.741
10919.0052027702 556385372132.916
10977.6167609692 554133334831.467
11036.2440690994 552592932477.462
11095.0407168865 551815345901.503
11153.7111847401 548037308373.226
11212.1476557255 546458159248.352
11270.8017678261 543821914730.405
11329.3830697536 542321327347.972
11388.2340049744 540912998910.819
11448.5652799606 537576327995.138
11509.7995109558 536592132632.416
11570.2400166988 535244003593.8
11630.7269177437 530923264229.303
11692.0625319481 527644124915.743
11752.8152797222 526532778649.615
11814.8451468945 525544381939.453
11875.5072338581 524497656506.069
11936.5128288269 524003812950.35
11998.088285923 521899446450.416
};
\addlegendentry{Calibrated STM}
\addplot [line width=1.3pt, color3]
table {%
38.2344810962677 18645458226307.1
75.9254250526428 14764671122282
112.84788107872 12468078973657.8
148.650891065598 10410658668322.2
184.158365011215 8429337728195.86
219.993750095367 7201858810675.62
255.632985115051 6125129468541.44
290.639591217041 4691163350401.85
325.632318973541 3981017533901.19
360.353938102722 3283191311188.91
394.716265916824 2395886333552.83
429.20956325531 1619770377725.8
463.648413896561 1216548177204.27
498.280370235443 944161454452.138
532.476358175278 763532104388.639
566.330972194672 639295436831.226
600.032690286636 479981491685.354
633.481580018997 372998691906.88
666.824015140533 282135053825.435
700.08647108078 238797445785.022
733.190555095673 212325486093.222
766.104501962662 175652353977.177
799.041034936905 157791858226.425
831.705621004105 129538451420.771
864.329336166382 116417581767.627
896.937546014786 104755573571.565
929.373353004456 96700762681.9247
961.709842920303 86743431311.8513
994.004426956177 80211633583.0206
1026.4625620842 74441619787.4538
1058.79538702965 69833272163.9192
1090.78648400307 63796641951.1035
1122.96881008148 59887947389.868
1155.02557420731 57786610573.4838
1186.88870501518 54314271095.4055
1218.71830105782 51732198410.0991
1250.50387620926 49189706954.3749
1282.23973608017 47208733027.8668
1313.85718011856 45111729516.1935
1345.53573608398 42947007468.0564
1377.21409201622 40871481210.8748
1409.14382791519 40071324225.7514
1440.94630503654 38200790657.5731
1472.50252604485 37234737559.4402
1503.99159193039 36081965184.4471
1535.34860897064 34815352370.1075
1566.844176054 33864814643.3799
1598.15797924995 32776177479.1887
1629.44088387489 31884601420.8514
1660.7916469574 31146408157.9829
1692.31199216843 30040061225.8659
1724.07528591156 29484694708.9955
1755.79693317413 28722505417.2078
1787.25851607323 28085901207.8444
1818.7793610096 27374266206.6005
1850.00758194923 26614320251.1968
1881.2750351429 26050731663.5544
1912.54313397408 25387023882.7506
1943.81143021584 24918252677.8182
1974.96782612801 24244398434.313
2006.39083003998 23697582417.6726
2037.64646697044 23227133551.6337
2068.71811723709 22550929250.1527
2099.89578604698 22136043892.601
2130.7268819809 21580852097.339
2161.87455415726 21183374236.8979
2193.04157805443 20686980627.0661
2223.85847020149 20307293403.8493
2254.85977602005 19915463348.1696
2285.63419699669 19517498294.076
2316.86201500893 19220826689.2061
2347.85192108154 18878354198.3822
2378.88175320625 18573272195.4796
2409.94805312157 18202430515.0041
2440.96096420288 17885280596.3174
2472.23966217041 17579831046.9707
2503.34923219681 17218641424.6452
2534.36835503578 16941420565.713
2565.1561999321 16585172153.4651
2596.26404094696 16326820328.4271
2627.11497282982 16077931883.388
2657.81863117218 15720014089.3326
2688.74202489853 15448313162.0006
2719.4742000103 15233052294.5317
2749.8756878376 14983854792.1495
2776.68777799606 14702872216.7267
2806.81354904175 14487159344.0742
2837.68297219276 14224307521.1686
2868.7756960392 14026019943.5158
2900.02332425117 13730246732.1704
2930.9168612957 13544790868.2556
2961.50083088875 13259898665.469
2991.87325000763 13088577902.0978
3022.63756895065 12846417441.3845
3053.14092111588 12635575308.2615
3083.63563895226 12455946726.7605
3114.15083694458 12208711023.8567
3145.2606151104 12054680605.4368
3175.90940117836 11829866147.0529
3206.46267104149 11672363484.7769
3237.08702898026 11472893246.5565
3267.50656199455 11284085631.0468
3298.205327034 11082012897.7405
3328.66958117485 10946738445.8434
3359.25515317917 10759899625.8063
3389.92719316483 10573913475.9276
3420.22964000702 10372677469.3789
3450.58795499802 10269870986.8863
3481.37682008743 10019824526.3697
3511.84363913536 9899256440.26068
3542.59063005447 9770642673.19583
3573.50829100609 9608492711.84479
3604.08719801903 9472508392.56851
3634.43436789513 9345234805.32593
3665.04684996605 9196462018.86618
3695.41816210747 9048422905.21054
3725.54670619965 8934260529.39923
3755.66946411133 8778269205.88153
3786.18394899368 8679519313.54654
3816.63394498825 8529201791.85397
3847.22746396065 8412353714.98801
3877.70315313339 8300173777.82062
3908.13449120522 8199242715.31369
3939.00052499771 8034021191.64001
3969.28217697144 7953607465.45102
3999.80287313461 7836943953.18027
4030.1278231144 7711769098.12387
4060.52844810486 7602033292.51334
4090.9692940712 7503450408.79095
4121.59175801277 7363130137.36887
4152.38073325157 7266969453.74255
4182.84704113007 7163999051.20932
4213.50848412514 7072261987.62903
4244.16935014725 6942719132.53189
4274.61710095406 6850478789.08142
4305.34302806854 6746700776.4295
4335.58324408531 6661748467.15891
4366.34677410126 6574560761.07596
4396.44033718109 6460853472.28079
4427.27351713181 6385633268.18024
4457.48064517975 6297670805.58218
4487.64905023575 6208425091.46219
4517.85055208206 6145321712.89899
4548.1936519146 6033418316.46213
4578.80885410309 5954231557.56607
4609.03774213791 5854234254.65018
4639.74678015709 5773009995.69754
4670.22813606262 5683062455.71335
4700.42990612984 5606196852.16498
4731.10934615135 5541974739.33337
4761.78978705406 5459731021.92838
4791.99314498901 5371223134.09116
4822.42133617401 5304677764.15921
4852.57639598846 5218234684.97632
4883.09624814987 5141351996.06973
4913.36929988861 5071103338.44189
4943.71510696411 5008237851.18991
4974.21102786064 4940583638.57401
5004.70191788673 4841485699.7966
5035.58608317375 4793599042.69315
5065.74565505981 4724738057.46552
5096.33194589615 4655490924.75986
5126.60732913017 4590555916.94894
5157.19703912735 4530504955.4249
5187.35319113731 4447577903.82144
5217.65596413612 4393165504.01599
5248.11670708656 4314352172.74527
5278.89020800591 4267161080.07224
5309.4020011425 4184906824.44791
5340.27751302719 4131425429.73514
5370.35068321228 4059141599.77872
5400.71697807312 4016129935.97034
5430.96164298058 3949753592.41342
5461.16581392288 3892172857.03857
5491.84588694572 3831198852.02533
5522.14162397385 3781401432.21216
5552.64424800873 3727460778.98764
5582.94702410698 3659975712.6362
5613.28069090843 3614820801.26675
5643.20238304138 3548751483.63763
5673.67764306068 3495091294.07236
5703.75600504875 3446088882.34488
5734.22275710106 3397223565.86404
5764.48958301544 3331313041.04709
5794.79445290565 3284618408.11462
5824.99372005463 3240909966.25079
5855.56432008743 3184041516.08881
5885.58264899254 3144788736.73175
5916.28927111626 3094537538.86554
5946.61731505394 3035594557.52319
5976.95758199692 2985718416.28464
6007.27839612961 2937956412.18863
6037.34851193428 2891714066.51959
6067.65159201622 2843072415.11142
6098.08864784241 2790385558.9263
6128.21059608459 2753173729.02328
6158.86029601097 2698646900.12
6189.17624902725 2660658751.17609
6219.8006799221 2618551131.59647
6249.93038797379 2568213168.37103
6280.40608906746 2534983467.97076
};
\addlegendentry{Frank--Wolfe (Brent)}
\addplot [line width=1.3pt, color1]
table {%
36.6998772621155 18645458226307.1
72.7233920097351 1.86926194629265e+17
110.466468095779 3.20141502495158e+16
149.613005161285 9.09243366257459e+15
189.191571235657 5.5976190028654e+15
228.041236162186 3.65680006800111e+15
266.826484203339 1.87524092688407e+15
305.835900306702 684686559647413
344.892820119858 243397226049579
383.616945266724 124682932481916
421.710588216782 70633113660122.4
460.274832248688 32356946416085.8
497.28484916687 19726075934826.1
535.232000112534 11358302628730
572.277022123337 7989347768168.53
609.419889211655 5608956185405.52
646.139572143555 3321088992016.01
682.182652235031 2088352179441.07
718.080963134766 1303759621186.1
754.090399026871 980645964821.684
789.28510427475 721697491723.849
824.889245986938 516632859568.9
859.986341238022 411977009522.467
895.453094244003 360912244711.748
930.426023244858 288221343043.65
965.894844293594 306196475001.313
1000.79013109207 319348741687.858
1035.75387716293 261089850672.538
1070.4516313076 208851706891.277
1104.87986826897 189603534920.442
1139.3046271801 173277187202.309
1173.44559812546 151169744924.785
1207.5362970829 133866473989.915
1241.75531315804 113337202304.283
1275.69392108917 102028602897.234
1309.96692728996 92739629477.4316
1344.16168498993 88011072572.4039
1378.04935407639 86292761722.6444
1411.90682506561 77060245487.0609
1445.93319916725 70986017564.5748
1479.56008720398 70565917426.0953
1513.43285036087 67071158794.9097
1547.5337972641 62170377481.6709
1581.20003628731 59040766498.931
1615.14081120491 59955321897.5911
1648.64349007607 55007188940.0244
1682.74914002419 55565322689.4248
1715.90520620346 53151528140.4601
1749.80210208893 48714035428.6454
1783.3081741333 47070212657.4444
1816.66468715668 46192878157.4312
1849.94061636925 46168118344.3641
1883.55674028397 42954427202.9756
1916.81947112083 40022947029.8889
1949.9546020031 36789301169.1024
1983.59530425072 34550194520.5267
2016.56082105637 32933948478.5827
2050.06371116638 31722440905.3953
2082.85564422607 30301373316.4253
2116.20036506653 28675071976.5676
2149.27597522736 27455163559.3605
2182.47421908379 26964067546.9273
2215.83593821526 25577937913.1489
2248.75900006294 24244286181.427
2281.65984725952 23342878928.9751
2314.53603720665 23163567655.4924
2347.22336006165 22308251355.292
2380.21649217606 21453214537.6798
2413.64846324921 20759664325.3151
2446.52640318871 20426739468.1467
2479.59553313255 19092899955.1388
2513.00907707214 18475182692.2027
2545.90149307251 18174189378.3535
2578.88367533684 17395225528.7742
2611.99935531616 16706370602.7419
2633.95216012001 16623383860.6367
2649.69383239746 16169504918.4963
2665.4723482132 15838250928.1924
2680.87292814255 15126204546.6957
2696.61567425728 14546306760.1107
2712.18636536598 15014730230.7469
2727.74618220329 15002476051.0916
2743.19269108772 14664149622.3355
2758.73599123955 13889326957.6718
2774.28194928169 13492990078.7538
2789.83987927437 13307613294.2697
2805.20946621895 12658536945.8521
2820.81196904182 11852917511.6647
2836.30937027931 12006192041.8389
2851.83696007729 11840985175.5758
2867.49373221397 11594366653.7314
2882.90548419952 11288470886.8695
2898.34877705574 11535506185.1709
2913.72987604141 10916104177.3875
2929.10478329659 10546263852.7793
2944.51163816452 10053956953.8012
2959.86840295792 9773139206.91544
2975.21652030945 9383781964.28259
2990.51875305176 9152943570.97272
3006.04196834564 8792736153.56525
3021.49692821503 8650026296.57941
3036.84428119659 8439331051.77191
3052.1494910717 8338194214.58163
3067.55162024498 8078323524.07776
3082.817715168 7767590853.48111
3098.06285214424 7790070467.31677
3113.31510615349 7635666698.3501
3128.6528403759 7394225212.1044
3144.00080108643 7063945230.98712
3159.27908921242 6898154553.47055
3174.87667107582 6665292964.01205
3190.11971211433 6577982309.67999
3205.49507308006 6369472256.93045
3220.68512535095 6098772000.59811
3235.90265917778 6115070781.03433
3251.23893213272 5845667546.83926
3266.52676725388 5835741235.28918
3281.73217821121 5918966377.28531
3297.04716801643 5721581150.6579
3312.42591023445 5639801332.09451
3327.80343914032 5413635655.34509
3343.03329110146 5162768195.99472
3358.33969426155 5040170647.07446
3373.59951210022 5077991876.23926
3388.90295410156 4957812224.32315
3404.0532951355 4781301823.5144
3419.61861729622 4581625650.8223
3435.10249614716 4586223920.73383
3450.43853116035 4361836423.37711
3465.59948921204 4276464166.00293
3481.01180028915 4246424127.8425
3496.19410729408 4011465248.01846
3511.37655520439 3945857991.41306
3526.52392721176 3815827722.23062
3541.7681491375 3671849541.67743
3556.98717212677 3614511498.95105
3572.18771100044 3534567856.2027
3587.38469815254 3439617405.9379
3602.59545922279 3309533767.31339
3618.00034999847 3248268386.39087
3633.24938607216 3138160864.37567
3648.34120035172 2990774040.99002
3663.45369410515 3057770029.68103
3678.63459014893 2910842253.39908
3693.77786016464 2810158886.43814
3709.04737925529 2710133263.43951
3724.10430121422 2667961310.30957
3739.15799713135 2700509428.80188
3754.3481771946 2508615817.44617
3769.73170018196 2447472643.25275
3784.88652420044 2314718119.25726
3799.96122813225 2290932606.67709
3815.09312009811 2242590608.74976
3830.14627313614 2157785258.16113
3845.27771425247 2124738973.02802
3860.36223530769 2127856806.68671
3875.45863604546 1993812934.62
3890.55045104027 1913399068.67661
3905.60704827309 1940841451.55762
3920.95624399185 1890402307.24472
3936.18786001205 1836852744.03818
3951.23028731346 1744553530.51208
3966.3194372654 1701090598.13477
3981.44547629356 1590703878.97083
3996.63674616814 1552178915.5448
4011.65354013443 1439371322.25061
4026.67212915421 1371613470.17297
4041.6955332756 1323447299.40253
4056.70894122124 1248430975.36343
4071.94186234474 1313723155.1915
4086.94471621513 1211776620.95422
4102.0187022686 1151195033.271
4117.47937631607 1141742452.38828
4132.63516616821 1104546190.08917
4147.72287535667 1051169009.42368
4162.72358727455 963354077.443848
4177.89001822472 916806510.259735
4192.80519413948 848567706.649933
4207.82539319992 795077096.95047
4223.03352403641 794328567.069763
4238.04066824913 735535562.074524
4252.99371504784 688098990.964264
4267.99726629257 670025556.930573
4283.01504516602 632655209.190002
4298.01299619675 545109012.23819
4313.01026105881 490886948.648651
4328.02939128876 466127460.825928
4343.11843919754 488381694.778656
4358.24623799324 420843156.064362
4373.45148611069 396316532.348053
4388.48112535477 358008061.383331
4403.37123727798 287643553.875519
4418.32016324997 292545970.388763
4433.37074112892 224398255.831177
4448.26483416557 214818041.922821
4463.43168115616 173039730.470184
4478.44705724716 188106649.240448
4493.4180521965 144750725.825714
4508.34313130379 102973547.8526
4523.55182909966 30362684.1211243
4538.50838422775 0
};
\addlegendentry{Frank--Wolfe (standard)}
\end{axis}

\end{tikzpicture}


==> images/Dima/Sadovoe5_FW.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1.0,0.0,0.0}
\definecolor{color2}{rgb}{0.0,1.0,0.0}
\definecolor{color3}{rgb}{0.0,0.0,1.0}
\definecolor{color4}{rgb}{0.0,1.0,1.0}
\definecolor{color5}{rgb}{1.0,1.0,0.0}

\begin{axis}[
axis background/.style={fill=white},
axis line style={white!80.0!black},
legend cell align={left},
% legend columns=2,
% legend style={at = {(1., 1.)}, anchor= north east, draw=white!80.0!black},
legend style={at = {(0., 0.)}, anchor= south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={dashed, white!80.0!black},
xlabel={Time (s)},
xmajorgrids,
% xmin=0, xmax=2000,
% xmin=-65.4, xmax=1373.4,
xmin=0, xmax=20.8285299897194,
y grid style={dashed, white!80.0!black},
ylabel={\(\displaystyle \Psi(x_k) - \Psi(x_N^{best})\) (log scale)},
ymajorgrids,
ymin=0.00587658670750179, ymax=24268.8689187098,
% ymin=3.49533961495718e-05, ymax=64.7583972364475,
ymode=log,
yminorticks=false,
legend style={at={(0.98,0.98)},anchor=north east},
title style={align=left},
title={Frank--Wolfe algorithm modifications, The Garden Ring\\5 times heavier traffic} 
]

\addplot [line width=1.3pt, color1]
table {%
0.0772941112518311 12142.9917558371
0.156757116317749 6651.41732994211
0.217669248580933 3995.28652731748
0.275971174240112 2334.78692312771
0.330552101135254 1573.86782425828
0.391846179962158 1138.62656124763
0.497924089431763 865.07442116423
0.555980205535889 673.764901185408
0.611866235733032 537.006852063001
0.668742179870605 445.640781849273
0.727949142456055 366.909553990467
0.782402038574219 313.82160666713
0.84269118309021 267.02374010568
0.902541160583496 234.48532351735
0.95993709564209 202.169552525505
1.01862096786499 178.28686250234
1.09885907173157 160.688251658343
1.15826725959778 141.47983903694
1.21665000915527 126.961374766543
1.27561926841736 117.083241960499
1.3392550945282 104.335151898093
1.40082907676697 94.9877327722497
1.45789504051208 89.0107214173768
1.51528811454773 80.2473626907449
1.57321119308472 73.9157321142266
1.63524317741394 70.0284113523085
1.69564819335938 63.6830655339872
1.75326919555664 58.9088423870271
1.81653928756714 56.1481052616145
1.87103915214539 51.6635893995408
1.9340443611145 48.134748260607
1.99647998809814 46.1499924517702
2.05442309379578 42.7127536351327
2.11810111999512 39.9933001459576
2.17423629760742 38.5422810560558
2.22960615158081 35.9620196614414
2.28850913047791 33.8434209435945
2.34602808952332 32.6210036021657
2.40554618835449 30.4028329779394
2.46086502075195 28.9349152825307
2.52127623558044 27.9893584870733
2.57788801193237 26.1726627654862
2.63618993759155 25.0464494763874
2.69396615028381 24.2882988202618
2.74943614006042 22.7779830130748
2.80598616600037 21.7068854732206
2.86365699768066 21.256938089733
2.91755318641663 19.9476316007785
2.97467494010925 19.065774087212
3.03192925453186 18.7749570362503
3.0907781124115 17.5972176241921
3.1489269733429 16.8462570199044
3.21367406845093 16.6957135099219
3.26968026161194 15.6871064834995
3.33070421218872 15.0515046812361
3.38794922828674 14.7803957452998
3.45732617378235 14.0056250635535
3.51565432548523 13.4414529060014
3.57586407661438 13.2476895258296
3.63531613349915 12.6121941345045
3.69414925575256 12.100888649351
3.75174927711487 11.9110147688771
3.81044936180115 11.3395943868672
3.86598706245422 10.9302731625503
3.92637324333191 10.8031131225871
3.98394393920898 10.2539273585426
4.04327607154846 9.9397982301889
4.10526609420776 9.81956523912959
4.16350126266479 9.30755148176104
4.22549319267273 9.05026923236437
4.28074717521667 8.7325780702522
4.34281015396118 8.59983614180237
4.39837503433228 8.22976537654176
4.4739830493927 7.98260247742292
4.53219199180603 7.89073956548236
4.58930110931396 7.52834381442517
4.65151000022888 7.33079140016343
4.71038913726807 7.24053683609236
4.76579117774963 6.89863317180425
4.82375812530518 6.69478275848087
4.88364124298096 6.68317723227665
4.94173216819763 6.36417533527128
5.00151109695435 6.17477451858576
5.05758714675903 6.17296919133514
5.11748313903809 5.85896338382736
5.17273020744324 5.69076752744149
5.2344012260437 5.69076752744149
5.2929060459137 5.4250347209163
5.35691714286804 5.26113577373326
5.41558408737183 5.24015043932013
5.5036952495575 5.02750875183847
5.56018829345703 4.86924690473825
5.6222710609436 4.73280892858747
5.67715907096863 4.73280892858747
5.74051117897034 4.5129240861861
5.80009722709656 4.38336275727488
5.8615550994873 4.3772389019141
5.92056822776794 4.19964274810627
5.98282814025879 4.08480426459573
6.04278016090393 4.06302683986723
6.13523721694946 3.91344241588376
6.19536018371582 3.79771293443628
6.25183010101318 3.78309088433161
6.30810403823853 3.63257419562433
6.36383318901062 3.54352619079873
6.42114210128784 3.52572288480587
6.48161625862122 3.38453527353704
6.53840708732605 3.30331031116657
6.59663105010986 3.30193652142771
6.65200018882751 3.15881679940503
6.7113471031189 3.09416636242531
6.7689962387085 3.09416636242531
6.82520818710327 2.94721988390666
6.88437604904175 2.86848944902886
6.94226408004761 2.80886249290779
7.00532507896423 2.78843800479081
7.06724619865417 2.67447692714632
7.1233971118927 2.62479885714129
7.17903709411621 2.61745104647707
7.23245215415955 2.50655324431136
7.29304599761963 2.4418249106966
7.34923124313354 2.4418249106966
7.40966200828552 2.34425911179278
7.4682240486145 2.27822693355847
7.52510809898376 2.27822693355847
7.58074617385864 2.19602421543095
7.63990211486816 2.13396597688552
7.69609618186951 2.13396597688552
7.75382924079895 2.057779669296
7.81214427947998 1.9954441820737
7.86965203285217 1.95024242275394
7.92628931999207 1.95024242275394
7.98522710800171 1.87523773382418
8.04377508163452 1.82119805982802
8.1000063419342 1.82119805982802
8.15960812568665 1.75847319769673
8.22035527229309 1.70574425859377
8.27642917633057 1.70574425859377
8.33897399902344 1.64744142058771
8.3949031829834 1.59568253555335
8.45231008529663 1.59568253555335
8.50684905052185 1.5518876920687
8.5621292591095 1.50130318244919
8.6179301738739 1.50130318244919
8.67537903785706 1.43973707396071
8.73204708099365 1.4045159057714
8.79076933860779 1.4045159057714
8.84765815734863 1.34765212296043
8.90299391746521 1.32150914566591
8.96182513237 1.32150914566591
9.01820611953735 1.25982345698867
9.07706332206726 1.23927779623773
9.13491725921631 1.19654485897627
9.19238090515137 1.19654485897627
9.24749708175659 1.14373149222229
9.30740308761597 1.11835627234541
9.3630690574646 1.11835627234541
9.42064690589905 1.06848435360007
9.47808909416199 1.05016986012924
9.53358006477356 1.05016986012924
9.59266114234924 0.997086295043118
9.65010213851929 0.971852080780081
9.70830011367798 0.971852080780081
9.76662015914917 0.933409963967279
9.82296013832092 0.905370151973329
9.88067722320557 0.905370151973329
9.93519902229309 0.873520658933558
9.99373126029968 0.839809231227264
10.0527191162109 0.816933461232111
10.108941078186 0.816933461232111
10.1673982143402 0.779084958601743
10.225713968277 0.756835221196525
10.281672000885 0.756835221196525
10.3408839702606 0.726600322057493
10.3968801498413 0.703629753668793
10.469603061676 0.703629753668793
10.5313322544098 0.674002699670382
10.5876863002777 0.648868029238656
10.6407361030579 0.648868029238656
10.6966500282288 0.626609962666407
10.7548260688782 0.600257627782412
10.8151321411133 0.600257627782412
10.877021074295 0.581336580449715
10.9375202655792 0.55272602965124
10.9947681427002 0.55272602965124
11.055388212204 0.530199288041331
11.1145231723785 0.51127658970654
11.1734941005707 0.51127658970654
11.2303991317749 0.484282037941739
11.2843461036682 0.468712294939905
11.3380811214447 0.448552309302613
11.3925082683563 0.448552309302613
11.4507830142975 0.422914230264723
11.5067331790924 0.407419451628812
11.5626802444458 0.407419451628812
11.6207282543182 0.38375933514908
11.6761231422424 0.371586139663123
11.7331190109253 0.371586139663123
11.7949619293213 0.347359091276303
11.8556423187256 0.335483983857557
12.0519881248474 0.335483983857557
};
\addlegendentry{standard}
\addplot [line width=1.3pt, color4]
table {%
0.0991523265838623 12142.9917558371
0.176089286804199 4485.01888485276
0.233243942260742 3008.8795480777
0.289048194885254 2201.13718734274
0.344443321228027 1754.03599025949
0.400528192520142 1451.5557261284
0.45771336555481 1245.06523861713
0.515099287033081 1085.46307524748
0.575782299041748 965.972124747932
0.633352041244507 865.803523490322
0.69241189956665 786.072352131596
0.750218152999878 722.358923562802
0.808395147323608 664.512489189161
0.86667013168335 616.499517441844
0.924341201782227 576.774613392306
0.984537124633789 539.247775736847
1.04344725608826 507.186472681817
1.09969735145569 478.765309149399
1.15558624267578 454.114890647703
1.21589422225952 430.683193214587
1.27350211143494 409.987503316952
1.33179497718811 391.979438595357
1.38727927207947 374.292286296608
1.44624209403992 358.822786786128
1.50468993186951 344.341839687782
1.56009817123413 331.095264462638
1.62344312667847 318.899576784577
1.68163204193115 307.336698704166
1.73611807823181 297.046687096241
1.79126811027527 286.849130853661
1.84676003456116 277.444887922611
1.9039990901947 268.78483474697
1.9640691280365 260.696353968699
2.02028012275696 252.838698082487
2.08257627487183 245.528623883612
2.14286804199219 238.90538654651
2.21592617034912 232.271034407546
2.27559208869934 226.058688728837
2.33286929130554 220.256044339738
2.38798809051514 214.818236306775
2.44239592552185 209.417348002666
2.49861407279968 204.3905586357
2.55387806892395 199.608138282085
2.61395215988159 195.124860146316
2.67041897773743 190.674728808342
2.73060202598572 186.519252984435
2.78860902786255 182.613487060647
2.85017132759094 178.685902973986
2.90777826309204 174.996066771564
2.96446800231934 171.478830890148
3.02094507217407 168.161379000754
3.0775351524353 164.832572905812
3.13291907310486 161.717631399864
3.18758511543274 158.770915459609
3.24513912200928 155.79053159873
3.30216908454895 152.987665041583
3.36196112632751 150.364243318676
3.41887903213501 147.682757541188
3.47605729103088 145.1451315952
3.53761410713196 142.717173318146
3.59961414337158 140.405006993329
3.65624403953552 138.070276982035
3.71800017356873 135.875247620512
3.77496027946472 133.778888063971
3.8286280632019 131.653691526502
3.88480997085571 129.640837846557
3.94191527366638 127.748631231603
4.00182819366455 125.803164694109
4.05923199653625 123.958000700455
4.11977195739746 122.23547181231
4.17874217033386 120.453303834074
4.23819923400879 118.754477460869
4.29868817329407 117.159803375253
4.35485005378723 115.536677075434
4.4137761592865 113.964887603419
4.46975588798523 112.448163356632
4.52995610237122 111.0195170925
4.58790302276611 109.545809486299
4.64408206939697 108.138903621235
4.70356011390686 106.80875776941
4.76388621330261 105.457885804703
4.8205840587616 104.151757774292
4.88181614875793 102.912007379229
4.93706917762756 101.658767029527
4.992192029953 100.440974036232
5.04953718185425 99.2902617572108
5.10560917854309 98.1183207640424
5.16431212425232 96.9893991566496
5.22096705436707 95.9118958995678
5.27735924720764 94.8163358689053
5.33174729347229 93.7605169345625
5.38875007629395 92.7223503182177
5.44388723373413 91.7344663758995
5.50354218482971 90.7403931261506
5.56052207946777 89.7641083459603
5.62288212776184 88.8393734606216
5.6799750328064 87.8985782089876
5.73907613754272 86.9943913641619
5.7953941822052 86.1196706936462
5.85433125495911 85.2322581135668
5.94803404808044 84.3822523412528
6.00485515594482 83.5603996692225
6.0621931552887 82.7250176734524
6.11851024627686 81.9162945009302
6.1759192943573 81.148704054649
6.23274922370911 80.3587136323331
6.2954261302948 79.5923049002886
6.35224032402039 78.8486704075476
6.41195607185364 78.127224407508
6.46663522720337 77.3951532169012
6.52382707595825 76.6866429486545
6.57993125915527 76.0105543696554
6.63604211807251 75.3176121939905
6.69484710693359 74.645509236725
6.75395202636719 74.0059713979717
6.80910921096802 73.3460176065564
6.86938500404358 72.7075436306186
6.93492317199707 72.0981843339978
6.99565505981445 71.4757970806677
7.05640029907227 70.866269039223
7.11138796806335 70.2687088948442
7.17621207237244 69.6992654650239
7.24652028083801 69.116346658906
7.3027241230011 68.5477267064853
7.36246514320374 68.0088306847028
7.4183611869812 67.4495711412746
7.47326803207397 66.9064979484538
7.53204202651978 66.3891535960138
7.58778500556946 65.8622310146457
7.65011835098267 65.3433798598126
7.70643520355225 64.8476004480617
7.76255702972412 64.3453481275355
7.82287907600403 63.8489584589843
7.88403010368347 63.3756462475285
7.94219017028809 62.8918806237634
7.99854493141174 62.4207816880662
8.05546927452087 61.9536625308683
8.11093926429749 61.5077212330652
8.16809129714966 61.0552186606219
8.22978520393372 60.6068419625517
8.28502511978149 60.1796827226644
8.34339213371277 59.7439438480651
8.39836716651917 59.318259985419
8.45300006866455 58.9070793627761
8.51261210441589 58.4883241051575
8.56971597671509 58.0814428946469
8.62605905532837 57.6873484880198
8.68507027626038 57.2854988875333
8.74035406112671 56.8929073159816
8.79631209373474 56.5166665836005
8.85341119766235 56.129485423211
8.90915012359619 55.7510578113142
8.96632719039917 55.3799036374548
9.02069401741028 55.0191384066129
9.07925820350647 54.6539392581908
9.13827013969421 54.2981451533269
9.19320511817932 53.9520123190014
9.25057315826416 53.6001473314827
9.30636119842529 53.2547345270868
9.3640022277832 52.9247057788307
9.42229628562927 52.5844816244207
9.4771511554718 52.2519971878501
9.53303718566895 51.9351023802301
9.58909106254578 51.6073871788103
9.64282822608948 51.2858937224373
9.70101833343506 50.9779163318453
9.75918126106262 50.6647678582231
9.81583213806152 50.354116139235
9.8720920085907 50.048293218133
9.92819213867188 49.7559191620676
9.98505115509033 49.4549466226017
10.0416431427002 49.1587993046269
10.0977559089661 48.8757124112453
10.1518762111664 48.5876427381299
10.2088582515717 48.3015525010414
10.2637550830841 48.0269068990601
10.3208022117615 47.7495254168753
10.3758010864258 47.4722453077557
10.4339151382446 47.2074689726578
10.4915180206299 46.9380333445733
10.5473511219025 46.6723599414108
10.6065890789032 46.414738641819
10.664005279541 46.1534284249647
10.721843957901 45.8967351122992
10.777574300766 45.6479654387804
10.8333251476288 45.395077724359
10.8944420814514 45.1471748891054
10.9515941143036 44.90598389972
11.0085871219635 44.6608975474956
11.0662090778351 44.4180361708859
11.1229209899902 44.1797877307981
11.1802082061768 43.9479440769646
11.2351961135864 43.7133392773103
11.2929291725159 43.4835716983071
11.3500843048096 43.2584940773668
11.404815196991 43.0310807981296
11.4606621265411 42.8062880181242
11.5190570354462 42.5901660843519
11.5872662067413 42.3691932983929
11.645975112915 42.1504277776694
11.7373762130737 41.9413264046889
};
\addlegendentry{averaging}
\addplot [line width=1.3pt, color2]
table {%
0.102319955825806 12142.991755837
0.186452865600586 3817.01781933231
0.254456996917725 1835.54461580387
0.326278924942017 1248.97897643037
0.392397880554199 833.680576654151
0.461702823638916 658.600737589295
0.524913787841797 391.85191530711
0.598982810974121 277.375421002274
0.668295860290527 209.281152695068
0.744499921798706 161.806306647952
0.810362815856934 125.69166940474
0.881325006484985 88.7299583021086
0.950366973876953 73.7549230863806
1.0235059261322 59.8664106396027
1.09947109222412 52.433151646168
1.17542290687561 46.8162029735977
1.25152778625488 39.415766778402
1.32691407203674 34.7409300107975
1.40484976768494 30.9267495782115
1.48552894592285 27.5280756598804
1.56295895576477 25.4601739987265
1.64515495300293 23.7424751690123
1.72085380554199 21.5842592921108
1.80068182945251 20.0602657103445
1.86785292625427 14.9461093725404
1.94749474525452 12.9226078030188
2.02929306030273 11.8215629346669
2.11542892456055 11.193920367863
2.19818186759949 10.5313770220382
2.28471493721008 10.1372876140522
2.36709594726562 9.70205493015237
2.45089387893677 9.2068194655003
2.53759288787842 8.94367001252249
2.6287989616394 8.71648477914277
2.71433901786804 8.37310360057745
2.80557680130005 8.1213846069295
2.87879490852356 7.02819950785488
2.96304297447205 6.46647526009474
3.06231188774109 6.08856674574781
3.14850974082947 5.9504522299394
3.23353385925293 5.70109971205238
3.32903385162354 5.53180808329489
3.41970181465149 5.39921703946311
3.51528787612915 5.31288405857049
3.60493779182434 5.16977701568976
3.69390988349915 5.06185736053158
3.78399467468262 4.96809409942944
3.87762498855591 4.88742893806193
3.96713495254517 4.78666836745106
4.06291699409485 4.71376248891465
4.14037990570068 4.2894079813268
4.23102593421936 4.02654132538009
4.32208204269409 3.87783539423253
4.41404891014099 3.82441579410806
4.49976086616516 3.70271944673732
4.59345889091492 3.62171247147489
4.68693971633911 3.56335178902373
4.78438186645508 3.52460435125977
4.87720704078674 3.44979698746465
4.97255992889404 3.40195225155912
5.05290174484253 3.08331678737886
5.14058899879456 2.9273881620029
5.22925090789795 2.79934927495196
5.32340979576111 2.75944048725069
5.41489672660828 2.69548478315119
5.51385903358459 2.65281845757272
5.61105394363403 2.61336661956739
5.78569006919861 2.58587368426379
5.88051700592041 2.54216053336859
5.97340798377991 2.50986221514177
6.06285095214844 2.43613729125354
6.14473390579224 2.25842006597668
6.23823690414429 2.196811515023
6.33030796051025 2.12419046484865
6.49283599853516 2.05199956230354
6.58914089202881 2.0209202504484
6.68796682357788 1.99851740815211
6.78128290176392 1.96258357632905
6.87748980522156 1.93462654622272
6.97032284736633 1.89633697923273
7.06895899772644 1.87691924883984
7.24075698852539 1.8338311369298
7.34146595001221 1.807534063817
7.43042087554932 1.76395136676729
7.51444506645203 1.65204004617408
7.61098170280457 1.60274823289365
7.70432186126709 1.55579330632463
7.80194306373596 1.52850933512673
7.89499282836914 1.49488933477551
7.99281978607178 1.47572108916938
8.0812520980835 1.41753232653718
8.18379998207092 1.38904478633776
8.29027390480042 1.35084316052962
8.38803195953369 1.32799708121456
8.48509097099304 1.3074940337101
8.58473801612854 1.28813393425662
8.6846239566803 1.27506616548635
8.78287792205811 1.2645518098725
8.88215899467468 1.2476997388294
8.98723292350769 1.23555983160622
9.09961581230164 1.17479535960592
9.20411109924316 1.13707051821984
9.29979372024536 1.10975310532376
9.39577579498291 1.09801535448059
9.4945969581604 1.07650939014275
9.59474992752075 1.06274560617749
9.6935830116272 1.05085392575711
9.79791784286499 1.04164347506594
9.88750290870667 1.00656108616386
9.98452496528625 0.981177696958184
10.1976428031921 0.9672715208726
10.2981419563293 0.957261307747103
10.4001188278198 0.945152197265998
10.4991867542267 0.933533156174235
10.592720746994 0.909009618568234
10.6835889816284 0.859144826885313
10.7776389122009 0.834140922292136
10.9543967247009 0.814147402299568
11.0531928539276 0.80055724515114
11.1499769687653 0.782366775907576
11.2540919780731 0.772732559707947
11.3416428565979 0.74302971852012
11.4404349327087 0.729172212886624
11.5349969863892 0.707318339147605
11.6381890773773 0.694645554060116
11.7358958721161 0.68461480026599
11.8418469429016 0.674890643800609
11.9866518974304 0.668221065890975
12.1062788963318 0.663280540960841
12.2186627388 0.655005709966645
12.3375809192657 0.650578383705579
12.4365139007568 0.639685407164507
12.5539870262146 0.633796391775832
12.6519877910614 0.615616036928259
12.7388169765472 0.575128702330403
12.8411228656769 0.558358929702081
12.9352550506592 0.543105354066938
13.0333878993988 0.52549359574914
13.1391289234161 0.518821453093551
13.2554519176483 0.513609422720037
13.3544230461121 0.50310714438092
13.4764080047607 0.498775651562028
13.5695059299469 0.479757361346856
13.6873049736023 0.470586776500568
13.7917177677155 0.462802815483883
13.907163143158 0.455916558974423
14.0102229118347 0.449247893295251
14.1305599212646 0.445747774327174
14.2288858890533 0.436191624146886
14.3458209037781 0.432818677392788
14.4321739673615 0.395095841144212
14.5313830375671 0.378215625183657
14.6318259239197 0.367294277297333
14.7490179538727 0.363422855501994
14.8481068611145 0.353185711661354
14.9653429985046 0.350882711005397
15.0737657546997 0.342092561302707
15.1916348934174 0.337710385327227
15.316545009613 0.332384584471583
15.411171913147 0.312894190661609
15.5127098560333 0.300420419429429
15.6140668392181 0.290396584197879
15.7284078598022 0.284393088426441
15.8214290142059 0.266319853952155
15.9281978607178 0.256567636854015
16.0295758247375 0.251268691965379
16.1492218971252 0.248163702664897
16.2529997825623 0.2402484518243
16.3678929805756 0.235346432658844
16.465854883194 0.226064557675272
16.5626888275146 0.202688756398857
16.6666538715363 0.193191698985174
16.7684857845306 0.183179378858767
16.8876910209656 0.178105733706616
16.990464925766 0.168462664005347
17.1032698154449 0.165989169618115
17.206120967865 0.159180855145678
17.3231308460236 0.155760943191126
17.4338788986206 0.15012741216924
17.5546979904175 0.15012741216924
17.6538081169128 0.142417736817151
17.7479500770569 0.125711686443537
17.8489971160889 0.109093853156082
17.965301990509 0.102951370412484
18.0825819969177 0.101772188791074
18.1885368824005 0.09366024506744
18.2864508628845 0.0866995950927958
18.4053606987 0.0813504797406495
18.5030498504639 0.0742495652521029
18.6186289787292 0.0714870933443308
18.7391710281372 0.0670713474974036
18.8578579425812 0.0670713474974036
18.9625337123871 0.0611589644104242
19.0552349090576 0.0448448567185551
19.1546308994293 0.0306087447097525
19.2762038707733 0.0265970403561369
19.3930208683014 0.0248677204363048
19.4920928478241 0.0173088111914694
19.6116609573364 0.0173088111914694
19.7168519496918 0.0117448908276856
19.8403759002686 0
};
\addlegendentry{Armijo rule}
\addplot [line width=1.3pt, color3]
table {%
0.0897140502929688 12142.991755837
0.165135860443115 3763.20540836954
0.228015899658203 1403.66360906477
0.28954291343689 676.85826303775
0.346531867980957 455.398782505072
0.404627084732056 307.413016631268
0.461161136627197 210.625379507197
0.519214868545532 168.284291790216
0.579408884048462 129.420436248067
0.638329982757568 106.890048710397
0.700737953186035 86.3922750701895
0.761276006698608 76.1140681176912
0.820536851882935 60.1786633452866
0.881608963012695 51.0577086041449
0.9405357837677 44.645527892746
0.99796199798584 38.0303910874063
1.0547468662262 34.656361287809
1.11655616760254 32.1472265507327
1.17457485198975 28.678093456896
1.23673510551453 26.8085802713176
1.29482698440552 24.7953112410614
1.35740494728088 22.6531318505295
1.41704988479614 21.3955457195407
1.47746205329895 20.3614668352529
1.53803896903992 18.9625502428971
1.60130786895752 18.1145423739217
1.66138100624084 13.7360659659607
1.71709489822388 12.1162551817251
1.77643609046936 11.1243861891562
1.83612203598022 10.6588021313073
1.89742088317871 10.0792556925444
1.95647096633911 9.72677452908829
2.01853609085083 9.40680154867005
2.07747316360474 9.05442007188685
2.13564300537109 8.82816270471085
2.19820499420166 8.63964913657401
2.25910687446594 8.38105180754792
2.31845307350159 8.19595247856341
2.37988114356995 7.38744221674278
2.4384138584137 7.03970701398794
2.49499297142029 6.74435513222124
2.55459094047546 6.60143101331778
2.61192393302917 6.32763999095187
2.67167997360229 6.15591368428431
2.73116087913513 6.02245387737639
2.79031610488892 5.92949723103084
2.85032105445862 5.76641365385149
2.90894389152527 5.66243935294915
2.96898102760315 4.96231265563983
3.03231692314148 4.64297677204013
3.09378695487976 4.39043772569858
3.15247106552124 4.31002538104076
3.21022796630859 4.18192066985648
3.27025198936462 4.10090389556717
3.32897281646729 4.0333666902734
3.39101815223694 3.9833787655225
3.45149803161621 3.91416850476526
3.51236796379089 3.86462529818527
3.57261085510254 3.56496387999505
3.63224983215332 3.3901327465428
3.69341611862183 3.27488333173096
3.75327587127686 3.23113288299646
3.81288599967957 3.15104366710875
3.8713219165802 3.10109320271295
3.93353199958801 3.06475824955851
3.99461102485657 3.03695023548789
4.05599403381348 2.98884602682665
4.11571097373962 2.95592057507019
4.17641091346741 2.75945037405472
4.2346019744873 2.64510189497378
4.29301786422729 2.57152303238399
4.35188412666321 2.54175924137235
4.41164493560791 2.4917367240414
4.46973609924316 2.45787441090215
4.52729797363281 2.43056979414541
4.58611488342285 2.40623795252759
4.64567089080811 2.37561998178717
4.70803785324097 2.35651364480145
4.76652908325195 2.20900059840642
4.84311890602112 2.12960931740236
4.90195798873901 2.07427146716509
4.96175694465637 2.05102823057678
5.02071189880371 2.01229676883668
5.08019685745239 1.98716189526021
5.13603591918945 1.96549547684845
5.19639611244202 1.9480815033894
5.25461006164551 1.92256671772338
5.31411480903625 1.90486868517473
5.37161612510681 1.78743314207532
5.43064880371094 1.71954256412573
5.4918200969696 1.6774326331215
5.55210995674133 1.66053762310185
5.60983204841614 1.63466912508011
5.66955494880676 1.61730828206055
5.73080992698669 1.6020547656808
5.79283905029297 1.59020710398909
5.85248279571533 1.57067305385135
5.91212916374207 1.55818932666443
5.96766901016235 1.47169284312986
6.02873301506042 1.4198654468637
6.12181687355042 1.38739197899122
6.18065810203552 1.37317260203417
6.24268984794617 1.34988927678205
6.30650401115417 1.33579214010388
6.36729979515076 1.32341551594436
6.42988705635071 1.31343401561026
6.48877501487732 1.29813302110415
6.54925918579102 1.28682510566432
6.60751104354858 1.21787671081256
6.66461300849915 1.1762401338201
6.72605395317078 1.14881917193998
6.78883385658264 1.13769574533217
6.84692001342773 1.12107947818004
6.90670084953308 1.11051524628419
6.96729302406311 1.1003695015097
7.03049206733704 1.09234627941623
7.09197497367859 1.08018206793349
7.15888381004333 1.07270782103296
7.21728897094727 1.01593596301973
7.28053307533264 0.98803124029655
7.33868813514709 0.966759179951623
7.39885187149048 0.957544712233357
7.4580991268158 0.941694159875624
7.51931190490723 0.931964456685819
7.57685399055481 0.923498817835934
7.64265704154968 0.917505789548159
7.70120716094971 0.906008852063678
7.76164317131042 0.90052145451773
7.82392597198486 0.862004757043906
7.88356804847717 0.848679713555612
7.94252610206604 0.833018055651337
8.00408411026001 0.826558259082958
8.06022191047668 0.810186463757418
8.12056303024292 0.801121104275808
8.17965292930603 0.788830323377624
8.23934602737427 0.747572731808759
8.29917192459106 0.722668812610209
8.35723996162415 0.708101819967851
8.4198579788208 0.699598477920517
8.48089194297791 0.691396098118275
8.54164695739746 0.682057468569838
8.60012698173523 0.673300138907507
8.65978717803955 0.667037284816615
8.71732497215271 0.658613131381571
8.78141498565674 0.653577051707543
8.83938002586365 0.646165287820622
8.90025401115417 0.642588933929801
8.96170616149902 0.633396350895055
9.01922011375427 0.61958031274844
9.0822479724884 0.610344489570707
9.1393711566925 0.598631481872872
9.20233988761902 0.590390106895939
9.26377606391907 0.552739147329703
9.32271385192871 0.532956987386569
9.38117408752441 0.518739843741059
9.44363307952881 0.514827954233624
9.50280499458313 0.503543615457602
9.5633978843689 0.500983424019068
9.62444996833801 0.490685076219961
9.68561005592346 0.487052799784578
9.74748301506042 0.480886696721427
9.82075500488281 0.448420180007815
9.88836002349854 0.423776444862597
9.94838309288025 0.414871871471405
10.0250310897827 0.410282525699586
10.0822207927704 0.402415450662374
10.1443350315094 0.399583937367424
10.2042980194092 0.392335558193736
10.2624859809875 0.365638674004003
10.3249299526215 0.345085094100796
10.3828589916229 0.337656320538372
10.4500160217285 0.333371159620583
10.5097711086273 0.326362523017451
10.570319890976 0.323671099962667
10.6322870254517 0.31693210802041
10.6931219100952 0.294700048514642
10.7516407966614 0.279492348781787
10.8139278888702 0.272623974829912
10.8773920536041 0.269638228579424
10.9330251216888 0.262381324893795
10.9970319271088 0.260170730995014
11.059238910675 0.254136970965192
11.1172077655792 0.239520435105078
11.1815040111542 0.231310411007144
11.2372310161591 0.222295593237504
11.3003869056702 0.216958588571288
11.3641970157623 0.212612772127613
11.4254238605499 0.210284980013967
11.4881238937378 0.202554763178341
11.548406124115 0.202554763178341
11.6042699813843 0.19513320736587
11.6662948131561 0.176707188482396
11.7254621982574 0.162030382780358
11.7905390262604 0.157435561297461
11.8522660732269 0.155063004465774
11.911740064621 0.148525367374532
11.9719090461731 0.133351187687367
12.0302028656006 0.120425580535084
12.0917789936066 0.117838912061416
12.1556601524353 0.11320115707349
12.243880033493 0.107195503660478
};
\addlegendentry{Brent}
\addplot [line width=1.3pt, color5]
table {%
0.127737045288086 12142.9917558371
0.172542810440063 10015.1041875437
0.232284069061279 8393.45792384492
0.288968086242676 7069.11315561982
0.347393989562988 5957.91316199431
0.403816938400269 5087.37343249854
0.464101076126099 4395.75184785691
0.520354032516479 3845.6399998595
0.589210987091064 3390.92087155883
0.654582977294922 3027.27973056969
0.711328983306885 2737.05458148965
0.768222808837891 2499.28075595747
0.824978828430176 2252.66860123561
0.887170076370239 2046.54669671168
0.942490100860596 1858.81011512596
0.999880790710449 1677.95766296156
1.05864381790161 1457.07753593626
1.12037086486816 1301.67809982796
1.17745494842529 1025.47862558602
1.23795795440674 922.221167325624
1.29542708396912 811.050270148437
1.35855507850647 692.668792408076
1.41367697715759 599.414366898593
1.47414112091064 508.814992651925
1.53472208976746 456.442938309046
1.59104800224304 395.194491673028
1.6505970954895 354.147350272513
1.70830416679382 314.592076624162
1.76696705818176 284.954182594782
1.82532405853271 252.745986542781
1.88032412528992 232.799029850168
1.93899011611938 208.067453727825
1.99838781356812 191.033988116542
2.05542492866516 174.901878327131
2.11358094215393 160.51205336384
2.16887283325195 145.220224786783
2.22600793838501 136.124065584503
2.28360605239868 107.485120683908
2.34048986434937 99.5982654222753
2.39713716506958 82.3468212601729
2.45557999610901 77.4913242713083
2.51372313499451 72.3617250731913
2.57454681396484 68.23292889609
2.63470983505249 62.6198107769014
2.69246888160706 59.6452609065454
2.75231003761292 55.3949098465964
2.81291890144348 52.1343594696373
2.87027597427368 49.538740315591
2.92936587333679 46.5673729525879
2.98772192001343 43.4361450789729
3.04286098480225 41.1018856706796
3.10000991821289 38.4109174571931
3.15831184387207 35.9496247156058
3.217689037323 34.0763250677846
3.27680397033691 32.0201418310171
3.33418297767639 29.7903462556424
3.39286017417908 28.133206450846
3.44913697242737 26.041253161733
3.50733780860901 24.0866245551733
3.56375789642334 22.8151584593579
3.62181282043457 21.4382768010255
3.67711091041565 19.8909424694721
3.7355420589447 18.8613657411188
3.7931489944458 15.0211979080923
3.85196590423584 13.993262076634
3.91233086585999 12.9977625171887
3.96913814544678 12.6639403713634
4.03037095069885 12.030152565334
4.08910512924194 11.6271398738027
4.14660811424255 11.2986552775837
4.2053759098053 10.9239528247854
4.26379895210266 10.5429688742151
4.32143712043762 10.2807953709271
4.37816286087036 8.9747432282893
4.43646192550659 8.70814461552072
4.49142122268677 8.30891634034924
4.54953217506409 8.13934655627236
4.60550904273987 7.8816993717337
4.6632878780365 7.74425930669531
4.72198605537415 7.58742482750677
4.77979683876038 7.41637722984888
4.83716702461243 7.21284225583076
4.89684200286865 7.08779102156404
4.95372796058655 6.84233251819387
5.00969099998474 6.66927388682961
5.06528496742249 6.41907319356687
5.12291598320007 6.27275924605783
5.1812629699707 6.08582101354841
5.23807883262634 5.95763594342861
5.30181908607483 5.72731133690104
5.36030983924866 5.55132192966994
5.42185497283936 5.28391472750809
5.48410415649414 5.15192601399031
5.54113292694092 4.97779378481209
5.61903095245361 4.86429132102057
5.6751720905304 4.52768962760456
5.7322108745575 4.39437473192811
5.79101896286011 4.32577879156452
5.84660506248474 3.98270673048683
5.90691089630127 3.84323922672775
5.9941098690033 3.70185759372544
6.05659484863281 3.66597241803538
6.1173050403595 3.60446924413554
6.17512202262878 3.54854658897966
6.23402380943298 3.48273281031288
6.29265308380127 3.43348805105779
6.35000014305115 3.35081912623718
6.40917706489563 3.28935259196442
6.46441888809204 3.19463588565122
6.52015709877014 3.14445110911038
6.58247709274292 3.06458240619395
6.64434099197388 3.00791162287351
6.70424699783325 2.78571709885728
6.76686882972717 2.73289811459836
6.82713317871094 2.64660651667509
6.88555479049683 2.62323395896237
6.94819593429565 2.58299239585176
7.00366902351379 2.56344260496553
7.06125998497009 2.5275978280697
7.12144088745117 2.50497853150591
7.1778769493103 2.45349889982026
7.23663783073425 2.417136159027
7.29170799255371 2.35628852632362
7.3497040271759 2.32271768874489
7.40985584259033 2.28060322452802
7.47975015640259 2.2525109697599
7.55767297744751 2.21633118297905
7.62924194335938 2.18860869877972
7.68694591522217 2.0913774126675
7.74571990966797 2.02891904988792
7.80060791969299 1.99670281249564
7.85571980476379 1.94610254594591
7.91339111328125 1.91718842310365
7.9688618183136 1.88821991696022
8.0273540019989 1.86865642329212
8.0854709148407 1.84292523947079
8.14207005500793 1.82584820082411
8.2019670009613 1.78894821507856
8.26102805137634 1.68684799107723
8.31870007514954 1.66498175612651
8.3779399394989 1.63767035724595
8.43517899513245 1.62097643082961
8.49287796020508 1.59801417111885
8.54946494102478 1.58342512126546
8.612468957901 1.56388653104659
8.66928720474243 1.54025782190729
8.72887897491455 1.5153190146666
8.7856969833374 1.49714684067294
8.84356188774109 1.42125122935977
8.90135788917542 1.40461721946485
8.95804500579834 1.38192258391064
9.01821303367615 1.37248271901626
9.07738590240479 1.35533974214923
9.13350605964661 1.34510408435017
9.19041085243225 1.33463630615734
9.24654507637024 1.32335891376715
9.30183696746826 1.25320309819654
9.36001706123352 1.23165796441026
9.41626214981079 1.2115962554235
9.48729801177979 1.20340185926761
9.54878902435303 1.18612697231583
9.60549402236938 1.17454536166042
9.6645359992981 1.16326950886287
9.73794198036194 1.15447309985757
9.79532194137573 1.1414816766046
9.85457396507263 1.13128330232576
9.91346502304077 1.11385676416103
9.9856128692627 1.09882844274398
10.0416879653931 1.07525181758683
10.1092598438263 1.06322761857882
10.1702790260315 1.04520110459998
10.2284920215607 1.03258249233477
10.2849531173706 0.97112267324701
10.3451669216156 0.954479848966002
10.4007060527802 0.93510952044744
10.4738800525665 0.929857803042978
10.53355884552 0.917223071097396
10.6293070316315 0.910507485852577
10.6843659877777 0.901750206481665
10.7552628517151 0.895616127410904
10.8132319450378 0.883633549674414
10.8897159099579 0.878033435554244
10.9478969573975 0.834751356043853
11.004221200943 0.813614505459554
11.0628960132599 0.801716275978833
11.1191320419312 0.787446533562616
11.1795339584351 0.779177485965192
11.2361159324646 0.768498075078242
11.3086268901825 0.761558064026758
11.3697609901428 0.752728199120611
11.4402039051056 0.74821318872273
11.5003077983856 0.740224504144862
11.5743758678436 0.734840556047857
11.6340379714966 0.724904752336442
11.6917760372162 0.695564598659985
11.7495000362396 0.680781340808608
11.8067491054535 0.672192562837154
11.8784329891205 0.667359851882793
11.9378840923309 0.656272223917767
12.0097110271454 0.653400570503436
12.0961880683899 0.64594120089896
};
\addlegendentry{Pedregosa et al.}
\end{axis}

\end{tikzpicture}


==> images/Dima/Sadovoe5_FW_vs_USTM_gap.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1.0,0.0,0.0}
\definecolor{color2}{rgb}{0.0,1.0,0.0}
\definecolor{color3}{rgb}{0.0,0.0,1.0}
\definecolor{color4}{rgb}{1.0,1.0,0.0}
\definecolor{color5}{rgb}{0.0,1.0,1.0}

\begin{axis}[
axis background/.style={fill=white},
axis line style={white!80.0!black},
legend cell align={left},
% legend columns=2,
% legend style={at = {(1., 1.)}, anchor= north east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={dashed, white!80.0!black},
xlabel={Time (s)},
xmajorgrids,
% xmin=0, xmax=2000,
% xmin=-65.4, xmax=1373.4,
xmin=0, xmax=95.3898663282394,
y grid style={dashed, white!80.0!black},
ylabel={Duality Gap (log scale)},
ymajorgrids,
ymin=1.72116034129474, ymax=47705.7867137032,
ymode=log,
yminorticks=false,
legend style={at={(0.98,0.98)},anchor=north east},
title style={align=left},
title={Frank--Wolfe algorithm vs STM, The Garden Ring\\5 times heavier traffic} 
]

\addplot [line width=1.3pt, color4]
table {%
0.0384120941162109 18475.2242471038
2.30144095420837 14183.1515600621
2.49994587898254 5178.80618687579
2.73618984222412 2230.54289571557
3.68222308158875 1675.92698197183
3.90559005737305 930.298903716146
5.75654101371765 896.52930237446
5.99365711212158 874.553978910903
6.39017915725708 853.92664757208
8.41999316215515 852.201161177829
8.65154004096985 846.935329497792
8.79420113563538 839.579783919035
8.93437910079956 829.317959071719
9.60279011726379 824.28520809894
9.72394490242004 820.983800639864
11.2751400470734 820.100793246529
11.5389070510864 819.524387997924
11.7257800102234 817.764825346414
12.2121760845184 816.95449829835
12.4484279155731 814.480669673881
13.1212148666382 813.676951399422
13.3545680046082 811.220391918789
14.0311110019684 810.422225089977
14.2342021465302 807.981487671845
14.8688900470734 807.189788496704
15.0897431373596 804.766011974076
15.417946100235 803.655891736504
15.6433689594269 800.255792980432
16.438992023468 799.479656464304
16.6199979782104 797.095736044808
17.2091720104218 796.325721066794
17.4025321006775 793.95820167847
18.2213139533997 793.194230287336
18.6616439819336 790.842945261742
19.6112439632416 790.084943765658
20.1656310558319 788.432459863834
21.0388679504395 787.899888326996
21.4124190807343 786.255294139031
23.1807239055634 785.675645549432
23.422868013382 785.301567208138
24.2906999588013 784.723105803365
24.53084897995 784.350031442591
24.8126440048218 783.19589223573
25.7052640914917 782.824317445047
25.9491329193115 781.674038689234
26.7113931179047 781.30395565473
26.9851891994476 780.155048690969
28.5424609184265 779.750043768669
28.7593460083008 779.488745210343
29.1469039916992 779.227722314419
29.3010401725769 778.419465385145
29.8151919841766 777.612773729488
29.9509491920471 777.093193459674
30.1592960357666 775.48537629284
30.9103999137878 774.968619810883
31.1842391490936 773.368417750462
31.7713949680328 772.641829659929
32.1136260032654 770.391328429105
33.4129180908203 770.030769448029
33.7666800022125 768.911375470459
34.3396170139313 768.403475200059
34.7416100502014 766.826638009865
35.6695070266724 766.321505193948
36.0348680019379 764.752052337397
36.9572191238403 764.249676655745
37.3517858982086 762.687542802189
38.205011844635 762.187915102462
38.4596979618073 760.633034485858
39.2915902137756 760.136146767647
39.5140001773834 758.588459877879
40.6694300174713 758.238972454099
40.9702661037445 757.149030371918
41.8089861869812 756.800851275679
42.0948798656464 755.714506228571
42.532243013382 755.224059286062
42.7211809158325 753.693612767966
44.1940631866455 753.449662534986
44.411856174469 752.687194151687
44.8921358585358 752.343152798363
45.1580579280853 751.267797690467
45.8589181900024 750.924970139633
46.0675001144409 749.852976417402
46.7636079788208 749.511464191135
47.0008928775787 748.442949326243
47.7753059864044 748.202348973951
47.9535028934479 747.448924459633
48.5792031288147 747.208967183833
48.8185079097748 746.457276078174
49.5197839736938 746.118866282515
49.7926998138428 745.058685217984
50.942743062973 744.529808572261
51.231568813324 744.193011363852
52.1792387962341 743.665138124372
52.4548678398132 743.329225990456
52.8620750904083 742.275873898296
54.244441986084 742.108538724831
54.4732358455658 741.583180747111
54.9443919658661 741.346998069435
55.1568739414215 740.603736311779
55.7736990451813 740.079106791411
56.0118651390076 739.74465582741
56.3759028911591 739.004266823526
56.5654940605164 738.532850302872
56.861585855484 737.05681172444
58.2370779514313 736.536492602085
58.5295951366425 736.205235284986
59.181743144989 735.470977294492
59.3547151088715 735.004000960849
59.5085899829865 733.540139941266
60.3224940299988 733.211661097594
60.5615742206573 732.180634306511
61.3716647624969 731.85336790164
61.5002591609955 730.825623348122
62.1178910732269 730.499576937174
62.4013109207153 729.475084211095
62.9718568325043 729.150265656528
63.2719311714172 728.129024197347
64.3022410869598 727.768723946181
64.4235939979553 727.540032856399
64.7062129974365 727.311580355046
64.8418638706207 726.592417843058
64.9933528900146 725.577547837165
65.1226379871368 724.934725392726
65.2677519321442 722.91411217954
65.7014009952545 722.275999711826
65.8346748352051 720.268053254811
66.3787779808044 719.820038125268
66.4907310009003 718.407163091237
66.7366352081299 717.77611304936
66.8614568710327 715.788275973988
67.9436089992523 715.474999895319
68.111820936203 714.485988806351
68.3630940914154 714.044578251312
68.492219209671 712.650993686519
69.1417279243469 712.340441406006
69.2484941482544 711.358832958154
69.6120581626892 711.049387980951
69.8166298866272 710.070830577868
70.2455410957336 709.762505954248
70.3779530525208 708.786965900916
70.7996530532837 708.479774939711
70.9205338954926 707.507236130652
71.3878469467163 707.29079076054
71.4859139919281 706.604956444819
71.9673080444336 706.452283029794
72.1000390052795 705.968248952646
72.3574268817902 705.752744232886
72.4736289978027 705.069465416251
72.8400299549103 704.587135530659
72.9707450866699 704.283437699894
73.2622158527374 703.602670304244
73.5288488864899 703.299875940545
73.655473947525 702.339540125686
74.0128040313721 702.037867581705
74.1379561424255 701.080462409882
74.665139913559 700.602746962802
74.8041870594025 700.302350914571
75.1149160861969 699.628113947692
75.277233839035 699.204627175932
75.4148590564728 697.860211275751
76.0454070568085 697.386251676362
76.228052854538 697.088574546389
76.4948000907898 696.419580067042
76.6805601119995 695.999804337043
76.8717420101166 694.665823017363
78.1705038547516 694.456961947028
78.3813500404358 693.792217782466
78.9460091590881 693.583880314371
79.1138501167297 692.92057034513
79.7925679683685 692.712749761413
79.9153230190277 692.050861380529
80.4916431903839 691.843563686358
80.693058013916 691.183093702188
81.5010960102081 691.036866452196
81.5987100601196 690.570717384224
82.0784139633179 690.424748251098
82.278461933136 689.959305191529
82.9650540351868 689.630576590891
83.116898059845 689.424647123669
83.3930060863495 688.768227193039
83.5712580680847 688.357489193906
83.74693608284 687.048514759634
84.6721048355103 686.844141735579
84.920245885849 686.191840011743
85.5753419399261 685.987974074669
85.7198979854584 685.337061194004
86.2622058391571 685.13370049675
86.4903180599213 684.484171949909
86.943295955658 684.281314654509
87.0917601585388 683.633165952982
87.4184398651123 683.175616685534
87.6570069789886 682.889710177551
87.8281137943268 681.976620186004
88.0619471073151 681.573698589229
88.1642570495605 680.286876359605
88.6973078250885 679.885951297008
88.8484630584717 678.604491214384
89.6728460788727 678.321959601017
89.8633069992065 677.413277895655
90.6572048664093 677.128197264625
90.8493208885193 676.222481756704
};
\addlegendentry{STM}
\addplot [line width=1.3pt, color2]
table {%
0.132978916168213 18475.2242471037
1.10939812660217 14255.6872467635
1.24244785308838 5374.32929983991
1.36164498329163 2620.8981642155
1.71930909156799 1369.86588103545
2.33401203155518 1193.61134693178
2.62910604476929 945.01437129546
3.01732301712036 882.082993204473
3.41598892211914 800.048367045005
3.89361000061035 764.029052073718
4.25812697410583 752.880558339879
5.09445405006409 748.734248563298
5.21642899513245 746.079879831173
5.34719800949097 742.364919803571
5.68560695648193 734.282070380868
6.29470276832581 733.009365292615
6.64006304740906 731.023703829618
7.01282477378845 730.393343936768
7.11784291267395 728.419586568372
7.7167911529541 728.106694367365
7.81865978240967 727.124458384234
8.18168187141418 726.431523178355
8.30227994918823 725.991254890454
8.40407776832581 724.609748471761
8.65165996551514 723.987864008057
8.76238179206848 722.040917400387
9.22927188873291 721.604524897994
9.34452104568481 720.235036599683
9.7455108165741 719.800873036147
9.86289000511169 718.437190948054
10.4816148281097 717.956394772627
10.6109478473663 717.651191663463
10.8887069225311 716.972607468138
11.0008609294891 716.542305005947
11.1355118751526 715.189192879247
11.7913217544556 714.712135972106
11.9136667251587 714.409657014883
12.1521418094635 713.736317969859
12.2644770145416 713.309848457924
12.3840808868408 711.967184008914
12.9800410270691 711.493798395037
13.0817649364471 711.194007679587
13.3188109397888 710.525852543185
13.4377207756042 710.103192570619
13.5518569946289 708.770855367649
13.9778029918671 708.106642135186
14.0903170108795 707.686675193021
14.2069358825684 706.362375568831
14.4297029972076 705.771439029137
14.5506308078766 703.907726976788
15.0177538394928 703.492736218031
15.1209919452667 702.18165016023
15.6084611415863 701.889612361789
15.7168779373169 700.965905706631
16.0613489151001 700.674886906985
16.1679790019989 699.753873340553
16.6175220012665 699.548802651814
16.7342920303345 698.899214929901
17.0588519573212 698.440629023942
17.1693749427795 698.151602578466
17.2688090801239 697.236407300923
17.4784960746765 696.829103550524
17.5921490192413 695.539223133703
17.9331359863281 695.133967024158
18.0274569988251 693.849380411441
18.4577069282532 693.208942744066
18.574914932251 692.806057784124
18.7026398181915 691.528966385289
18.9711790084839 690.962107246974
19.0882399082184 689.16464451293
19.5660910606384 688.766529961023
19.6890640258789 687.501916676993
20.1289539337158 687.22175229725
20.2486019134521 686.330726255546
20.6825160980225 686.13326990779
20.7913589477539 685.504807381192
21.253143787384 685.191032348084
21.4071769714355 684.994170195889
21.516832113266 684.367585266125
21.6135458946228 683.972864019219
21.7224688529968 682.720562502393
22.3368639945984 682.524186415365
22.4848549365997 681.900025513838
22.9393730163574 681.704122480471
23.0978150367737 681.081237566541
23.4924800395966 680.641483909334
23.6192440986633 680.365365689853
23.7709529399872 679.48771663697
24.0414137840271 679.098580747959
24.1674818992615 677.861517426907
24.6210970878601 677.587670874549
24.7545528411865 676.716012512101
25.2249028682709 676.523018254782
25.3658907413483 675.908201925573
25.7022888660431 675.474140037317
25.8330790996552 675.202115634689
25.9610960483551 674.335813524202
26.2053079605103 673.952438213164
26.322408914566 672.731336505502
26.8250980377197 672.460125377635
26.9476161003113 671.597812533495
27.5901257991791 671.29351862031
27.7352468967438 671.102542890934
27.8518269062042 670.494880691404
28.0002579689026 670.113910653628
28.2080488204956 668.901981207542
28.9961309432983 668.712381271762
29.1554419994354 668.108316353406
29.7376997470856 667.974554997636
29.8514268398285 667.548165001557
30.1950688362122 667.414628323284
30.3387548923492 666.988845246728
30.5839838981628 666.563589465222
30.7085897922516 666.297232265002
30.8121411800385 665.448462271132
31.0416529178619 665.073087938363
31.1485769748688 663.869178647758
31.8643388748169 663.569129038253
31.9950189590454 663.380016983487
32.213397026062 662.956250419258
32.3630118370056 662.689338422613
32.4827198982239 661.843463617377
33.3494400978088 661.655364296981
33.4539179801941 661.058711738675
33.8543660640717 660.637465714128
33.9684920310974 660.372324176482
34.079391002655 659.53155584645
34.4169368743896 659.157879996463
34.6367750167847 657.972712016664
35.6462669372559 657.677167790825
35.7487218379974 657.491295899847
36.163605928421 657.359986426425
36.2910640239716 656.942653377308
36.419618844986 656.353228904307
36.660276889801 656.091440905002
36.7629339694977 655.259816456353
37.1145119667053 654.998895538389
37.3008878231049 654.169580792426
38.1617701053619 653.876920831273
38.3271408081055 653.693123090896
38.4958519935608 653.10867289314
38.6399738788605 652.741475652903
38.7980518341064 651.575077189598
39.4909148216248 651.163778502028
39.6654050350189 650.905573641532
39.8867189884186 650.324961825623
40.1567938327789 650.067457091296
40.3285489082336 649.248195004417
40.9146671295166 649.064264312503
41.0202438831329 648.483972867252
41.5442349910736 648.074269798817
41.6820297241211 647.816073289025
41.9834749698639 646.998322881875
42.2852828502655 646.634189496981
42.384073972702 645.481143347337
42.9949078559875 645.074537719949
43.1075899600983 644.818485510885
43.216598033905 644.006968244677
43.4532408714294 643.646046237438
43.6032450199127 642.502070585033
43.9834020137787 642.142875805032
44.1006710529327 641.003331279499
44.6514797210693 640.435121035087
44.7795548439026 640.078057429753
44.8938210010529 638.944882430253
45.3238079547882 638.589389950968
45.4494009017944 637.45759507292
45.9777789115906 637.10189578787
46.0959758758545 635.974808817031
46.6327259540558 635.724472186412
46.7603940963745 634.930195576278
47.2349708080292 634.369748311117
47.35187292099 634.013787367148
47.4727430343628 632.891868597246
47.8492391109467 632.538090668386
47.9551169872284 631.420517839608
48.4771609306335 631.06840449688
48.6253671646118 629.953892560559
49.2181251049042 629.561056228005
49.4416489601135 629.31305347837
49.7066879272461 628.758478168631
49.9260849952698 628.511141830706
50.0419149398804 627.728590273648
50.5667579174042 627.554275922361
50.7614238262177 627.002246153541
51.1306459903717 626.612489288324
51.2557578086853 626.366761586978
51.3992240428925 625.588783384883
51.7671618461609 625.242435276974
51.8800871372223 624.145678060013
52.5553710460663 623.598817710881
52.7287681102753 623.254488404375
52.9483149051666 622.163831125712
53.3016710281372 621.679167809431
53.4907357692719 620.143508366076
54.675754070282 619.902711569681
54.8364050388336 619.138132727472
55.3816421031952 618.968388099689
55.4870889186859 618.42902638251
56.1555559635162 618.309259984526
56.3035018444061 617.928510316997
};
\addlegendentry{Calibrated STM}
\addplot [line width=1.3pt, color3]
table {%
0.0649516582489014 18475.2242471038
0.206491947174072 12407.8054144583
0.318992853164673 3519.74912310136
0.425601720809937 1383.81451292394
0.523025989532471 800.107207267312
0.63703179359436 578.211998317973
0.761528730392456 337.937414810178
0.916162729263306 272.187353558023
1.02193164825439 182.908361350768
1.1279308795929 158.204055275419
1.30793786048889 121.28193120996
1.41746377944946 104.929557147087
1.5513060092926 89.2524561986793
1.70729494094849 74.4177439915948
1.83103179931641 66.8024230588926
2.06580090522766 58.2543953120476
2.25455904006958 53.4093223988311
2.35685873031616 50.315676516504
2.46813178062439 46.3464321658248
2.56912779808044 43.5954893828603
2.68012595176697 41.4041861551814
2.7935938835144 38.4365765936673
2.9106388092041 36.8286212992389
3.10143494606018 35.5302554918453
3.2161910533905 33.8735049288953
3.33823490142822 32.6769486726262
3.4921989440918 27.8112442495767
3.624027967453 24.6595242696349
3.76080894470215 22.907987677143
3.87940788269043 22.1287957858294
3.99305987358093 21.261376611772
4.11841487884521 20.5964741136413
4.33188986778259 20.0653996326728
4.43891787528992 19.4343652452808
4.5574939250946 19.0426614615135
4.66748905181885 18.7077095445711
4.77966380119324 18.3121055731317
4.89002871513367 17.965472074342
5.0060338973999 16.7468383068917
5.10688781738281 16.0190020409646
5.21246290206909 15.5026451091981
5.32593488693237 15.2671019964619
5.56294298171997 14.8687993430067
5.70812582969666 14.5762778421631
5.81666278839111 14.3470410417067
6.05354762077332 14.1815556883812
6.2616708278656 13.9282047931338
6.49706768989563 13.7366615432547
6.6388828754425 12.6764943248127
6.77104902267456 12.0174549703952
6.96938180923462 11.5760591033613
7.29405283927917 11.4210189681035
7.46669578552246 11.1976750618778
7.64862489700317 11.0348431331804
7.76226592063904 10.8947895774618
7.868980884552 10.7882729170378
7.98467993736267 10.6583355659386
8.10987877845764 10.5496264876565
8.21017599105835 9.98522715014406
8.33951187133789 9.60665506357327
8.45212888717651 9.388414591318
8.56657695770264 9.29941730806604
8.70639181137085 9.15418182662688
8.83484292030334 9.04979326506145
9.1148419380188 8.97042908053845
9.21621680259705 8.90759806637652
9.40914583206177 8.81097193236928
9.52033090591431 8.73799595795572
9.66281485557556 8.34987511043437
9.810213804245 8.11342056083959
10.1593878269196 7.97023077355698
10.3348767757416 7.9091793873813
10.57590508461 7.81971740757581
10.7160289287567 7.74507476133294
11.2020287513733 7.68375258997548
11.359142780304 7.63228168466594
11.4797759056091 7.56999379722401
11.5845398902893 7.52643980295397
11.6894359588623 7.22979956388008
11.8484838008881 7.06703015754465
12.0166079998016 6.96111023146659
12.1584348678589 6.9123014495708
12.3357138633728 6.83766688394826
12.4644286632538 6.78267057915218
12.6794786453247 6.73408324760385
12.8198528289795 6.69514467648696
13.016028881073 6.64214795490261
13.1257269382477 6.60186388273723
13.2894968986511 6.3642788088182
13.4419589042664 6.22554890008178
13.5867938995361 6.1432350226678
13.7789378166199 6.10625199822243
13.9696888923645 6.05431244603824
14.1224799156189 6.01386052288581
14.3300938606262 5.97709234454669
14.6166188716888 5.95004358841106
14.7518317699432 5.90923704986926
14.9787747859955 5.87903418391943
15.2223796844482 5.69224752648734
15.3725738525391 5.58170253946446
15.6183476448059 5.52165942080319
15.9165010452271 5.48861836118158
16.17333984375 5.44378809689078
16.5546717643738 5.40773521270603
16.8699839115143 5.37735659629107
17.2106578350067 5.35455028654542
17.4255130290985 5.31789994821884
17.7099950313568 5.29277183744125
18.0279278755188 5.13655602792278
18.27272772789 5.06213612994179
18.6008110046387 5.01288124686107
18.8289158344269 4.98693934606854
18.9913899898529 4.95030178851448
19.1921589374542 4.92497082718182
19.3507018089294 4.89814417925663
19.5309388637543 4.87853839294985
19.6731317043304 4.84944812278263
19.7794919013977 4.8295351699926
19.9125719070435 4.70170813868754
20.1512026786804 4.65379995724652
20.4457187652588 4.61776659020688
20.7456047534943 4.5970480175456
20.9760000705719 4.56716813484672
21.1604578495026 4.54239313304424
21.4676086902618 4.52131811820436
21.713987827301 4.50498778629117
21.8796427249908 4.47934727021493
22.0139746665955 4.46209259505849
22.2483577728271 4.37831938965246
22.3889129161835 4.35329138697125
22.5150847434998 4.32685170962941
22.6114308834076 4.31146522250492
22.812597990036 4.27932663448155
22.998673915863 4.25899452308659
23.1590490341187 4.23182270780671
23.2684407234192 4.13535927946214
23.3883819580078 4.09328645246569
23.5156788825989 4.06652314413805
23.682689666748 4.04504816408735
23.8292317390442 4.02685417514294
24.1419467926025 4.00424896623008
24.314722776413 3.98241748067085
24.4307217597961 3.96453630190808
24.5709068775177 3.94574924104381
24.6843228340149 3.93060909619089
24.8069908618927 3.91297762363683
24.9120829105377 3.90018093318213
25.0831418037415 3.88303422287572
25.1937029361725 3.84492957685143
25.3820669651031 3.82917338365223
25.5086207389832 3.80761507502757
25.7309129238129 3.79076913534664
25.8379929065704 3.71599909651559
26.1961698532104 3.67369128577411
26.5939679145813 3.64757418702357
26.7903668880463 3.63516350637656
26.9824469089508 3.61573871399742
27.1833138465881 3.60354356421158
27.3293440341949 3.58668085187674
27.4789869785309 3.57406163774431
27.6687617301941 3.56151514744852
27.9272818565369 3.4937476660125
28.1484007835388 3.44743305072188
28.297810792923 3.43055031215772
28.4837996959686 3.41520403360482
28.6506319046021 3.39875834516715
28.8381028175354 3.38727729464881
28.9997489452362 3.37163612269796
29.1568009853363 3.30956609302666
29.3059098720551 3.27372988651041
29.426332950592 3.2585258258041
29.5395908355713 3.24347278452478
29.6443479061127 3.23106874222867
29.7805869579315 3.21863307245076
29.880747795105 3.20542214030866
29.9899489879608 3.15088029555045
30.1028568744659 3.12523191201035
30.2237477302551 3.11287048296072
30.3412809371948 3.10041185677983
30.4506759643555 3.08831384789664
30.5758919715881 3.07693429861683
30.6920387744904 3.06437023705803
30.8044078350067 3.03364677145146
30.9189450740814 3.0115118722897
31.1607439517975 2.99640455516055
31.2692828178406 2.98299546702765
31.4924297332764 2.97216452111024
31.6337978839874 2.96333942411002
31.739287853241 2.95085359399673
31.8572869300842 2.94423685956281
31.9713969230652 2.93225133651868
32.0782968997955 2.891848134459
32.1816227436066 2.86297318851575
32.329118013382 2.85192807903513
32.4438359737396 2.84143027360551
32.5410487651825 2.83075326296967
32.6501188278198 2.79457047523465
32.7628569602966 2.76907905272674
32.9113879203796 2.76031012611929
33.0647778511047 2.75020778086036
33.1720159053802 2.74008793348912
};
\addlegendentry{Frank--Wolfe (Brent)}
\addplot [line width=1.3pt, color1]
table {%
0.0721280574798584 18475.2242471037
0.136009216308594 29965.9390993839
0.218979120254517 10966.8082465656
0.339593172073364 7425.3000070058
0.445441007614136 4319.77562791354
0.590611219406128 3028.02744487592
0.760346174240112 2045.61711189395
0.891017198562622 1550.22247987241
1.11260008811951 1132.58766876475
1.23157215118408 910.724152464536
1.38543009757996 705.355812776485
1.54616212844849 591.697414683411
1.65155506134033 484.271388710709
1.77475619316101 418.648319383501
1.96915721893311 349.208101792727
2.07767820358276 304.104007469607
2.18225002288818 272.382044966449
2.37092518806458 233.596328672487
2.4708092212677 208.463910624385
2.57028126716614 190.679158046609
2.68257713317871 165.514830109198
2.91179418563843 150.182985247578
3.01853013038635 139.813390245661
3.29826712608337 123.044317311374
3.45582008361816 113.366809042986
3.6182382106781 106.507303543622
3.70891213417053 94.8840696383268
3.82281231880188 87.4974765311927
3.92694711685181 82.9259855103446
4.20122599601746 74.0834771160735
4.36141800880432 68.9423318258487
4.45536923408508 65.9572248499608
4.55295634269714 59.0643161482876
4.71348524093628 55.3439404213568
4.9898669719696 53.3106965180486
5.24809336662292 48.0975928254193
5.3585741519928 45.4251630721847
5.45877122879028 43.9982374846004
5.56488704681396 39.7532337101875
5.67383408546448 37.6940054021543
5.79094505310059 36.456418577116
5.89509606361389 33.0791842528852
6.00823497772217 31.5885065189796
6.11275434494019 30.741832612548
6.21421718597412 28.1456570114242
6.36559915542603 26.8586181908613
6.44862914085388 26.1877851667814
6.5565812587738 24.9547955930466
6.67607021331787 23.9380290865665
6.76929712295532 23.4649296290008
6.88318204879761 22.2943748896942
7.11272716522217 21.4726198217832
7.23716139793396 21.2290126658045
7.37179231643677 20.2717098137364
7.49008727073669 19.6184035472106
7.62656712532043 19.2045897729695
7.74711394309998 18.427511587739
7.89255404472351 17.8391490943031
8.05387020111084 17.5900906004244
8.19563317298889 16.9646185585298
8.34436297416687 16.4404741633916
8.53708624839783 16.205769120832
8.6599292755127 15.6397485462949
8.78451919555664 15.1725509297103
8.88914728164673 15.0109993112274
9.00881218910217 14.6667965493398
9.2302463054657 14.2848575260723
9.38012218475342 14.0960713848472
9.52851414680481 13.8599752867594
9.64224314689636 13.5341549442383
9.76497411727905 13.1431664805859
9.9060742855072 12.9030480288202
10.0060091018677 12.7213806097861
10.2363741397858 12.3885144570377
10.4142000675201 12.212947277585
10.6815249919891 12.0352677762276
10.807742357254 11.7666244884022
10.9882752895355 11.5999907390215
11.0975432395935 11.424914905685
11.3582153320312 11.1531044414733
11.5690543651581 11.014705046895
11.7275612354279 10.8846480344655
11.8256311416626 10.64059364493
11.9376833438873 10.5186742544174
12.0506591796875 10.3784331324277
12.181339263916 10.1584880932933
12.2884032726288 10.0888676956529
12.4088203907013 9.96838002384175
12.5304021835327 9.75371351651847
12.6578841209412 9.65001971379388
12.7647342681885 9.53674187348224
12.9878783226013 9.33339098410215
13.1212930679321 9.12212461302988
13.2267642021179 9.00430771918036
13.4701020717621 8.904539926094
13.5828351974487 8.71810987731442
13.6958611011505 8.6095501575619
13.9651393890381 8.51520925527439
14.1104550361633 8.35285262670368
14.2725303173065 8.25967224559281
14.367625951767 8.18369648116641
14.4791972637177 8.02764398918953
14.5844700336456 7.94915171363391
14.6908543109894 7.87478394154459
14.7802600860596 7.7112920578802
14.8654980659485 7.63575289701112
14.9729111194611 7.56619631347712
15.0906941890717 7.43367210600991
15.2179431915283 7.37792696582619
15.3265202045441 7.31225888116751
15.4508211612701 7.20004186080769
15.5529701709747 7.15824391145725
15.7584092617035 7.09088001691271
15.9268412590027 6.97211154503748
16.1313722133636 6.83953275799286
16.3191261291504 6.76090229919646
16.4434282779694 6.70293374138419
16.5989611148834 6.59519344870932
16.7117822170258 6.54046851489693
16.8399140834808 6.49332739179954
17.0301859378815 6.38866623898502
17.2507042884827 6.33704688283615
17.4235320091248 6.28384610894136
17.561429977417 6.18423812650144
17.723384141922 6.1524540601531
17.9164452552795 6.10250501905102
18.0344731807709 6.00818308384623
18.1451361179352 5.986987133394
18.2590682506561 5.94439314329065
18.3927612304688 5.85317667201161
18.4921190738678 5.7546446347842
18.6289882659912 5.69354625896085
18.7494311332703 5.65807893802412
18.8692691326141 5.56790338654537
19.0012662410736 5.53632803342771
19.2078981399536 5.49808026512619
19.3040091991425 5.41786728124134
19.4971871376038 5.37612546992023
19.6054482460022 5.33682894182857
19.7338201999664 5.25981281232089
19.8704011440277 5.22982411063276
19.9743490219116 5.20820410549641
20.0737631320953 5.13507184456103
20.2116982936859 5.09943291242234
20.3240652084351 5.064722188632
20.483008146286 4.99008480913471
20.6024000644684 4.95802944211755
20.7762112617493 4.92960203217808
20.8944840431213 4.86645195446908
21.021537065506 4.84118625987321
21.2921233177185 4.81204918166623
21.546049118042 4.75739400379825
21.7378942966461 4.68847383186221
21.8668310642242 4.64631405647378
21.990020275116 4.62028813303914
22.1129231452942 4.55756431608461
22.2787141799927 4.52427985833492
22.4071471691132 4.49991100048646
22.5165302753448 4.44641854765359
22.6155681610107 4.41340503527317
22.7444651126862 4.39022266387474
22.8860011100769 4.33631891733967
23.0143342018127 4.3151517000515
23.1472880840302 4.29402741242666
23.280264377594 4.23887125775218
23.3908631801605 4.22208821086679
23.4963662624359 4.20257005910389
23.6501421928406 4.14985641476233
23.7677381038666 4.09261076350231
23.8983821868896 4.05335522512905
24.0137190818787 4.0328087414382
24.1350481510162 3.98264190834016
24.2386863231659 3.95521239354275
24.3712022304535 3.93869554193225
24.4773523807526 3.89002801571041
24.5933570861816 3.87197085213847
24.7187740802765 3.85411745705642
24.8326971530914 3.80553306813817
24.9536771774292 3.78135151788592
25.0786192417145 3.76687120704446
25.2205991744995 3.71770854503848
25.3811750411987 3.69624771620147
25.5170922279358 3.68549200263806
25.649266242981 3.63795398152433
25.7783851623535 3.62010261625983
25.9894542694092 3.6061999812955
26.1258270740509 3.56230139522813
26.2684342861176 3.54342446348164
26.5010821819305 3.52715711540077
26.679584980011 3.48843831405975
26.8306422233582 3.44497902982403
27.0090851783752 3.41638312372379
27.1787021160126 3.40254189015832
27.3557302951813 3.35760749597102
27.5674879550934 3.33748487487901
27.6721379756927 3.32498136325739
27.7864561080933 3.28698628512211
27.9548590183258 3.26777005102485
28.061202287674 3.2571032026317
28.1826350688934 3.22616892762017
28.3333423137665 3.21119525923859
};
\addlegendentry{Frank--Wolfe (standard)}
\end{axis}

\end{tikzpicture}


==> images/Dima/Sadovoe5_FW_vs_USTM_primal.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1.0,0.0,0.0}
\definecolor{color2}{rgb}{0.0,1.0,0.0}
\definecolor{color3}{rgb}{0.0,0.0,1.0}
\definecolor{color4}{rgb}{1.0,1.0,0.0}
\definecolor{color5}{rgb}{0.0,1.0,1.0}

\begin{axis}[
axis background/.style={fill=white},
axis line style={white!80.0!black},
legend cell align={left},
tick align=outside,
tick pos=left,
x grid style={dashed, white!80.0!black},
xlabel={Time (s)},
xmajorgrids,
xmin=0, xmax=95.3898663282394,
y grid style={dashed, white!80.0!black},
ylabel={\(\displaystyle \Psi(x_k) - \Psi(x_N^{best})\) (log scale)},
ymajorgrids,
ymin=0.00290625431572165, ymax=25096.1453478201,
ymode=log,
yminorticks=false,
legend style={at={(0.98,0.98)},anchor=north east},
title style={align=left},
title={Frank--Wolfe algorithm vs STM, The Garden Ring\\5 times heavier traffic} 
]
\addplot [line width=1.3pt, color4]
table {%
0.0384120941162109 12142.8845566188
2.30144095420837 12142.8845566186
2.49994587898254 4178.00171232712
2.73618984222412 1787.5720220682
3.68222308158875 1330.37897271477
3.90559005737305 687.903011929593
5.75654101371765 659.8159103496
5.99365711212158 645.616414302029
6.39017915725708 632.710287563503
8.41999316215515 631.640238884138
8.65154004096985 627.290077909711
8.79420113563538 621.234787588823
8.93437910079956 612.815505589126
9.60279011726379 608.697499339236
9.72394490242004 606.681711983518
11.2751400470734 605.957986889989
11.5389070510864 605.60695992026
11.7257800102234 604.166086248704
12.2121760845184 603.674510057434
12.4484279155731 601.651541858097
13.1212148666382 601.166372946114
13.3545680046082 599.160349545768
14.0311110019684 598.680079372483
14.2342021465302 596.688804159174
14.8688900470734 596.214780202019
15.0897431373596 594.240084407618
15.417946100235 593.578938554856
15.6433689594269 590.81445720687
16.438992023468 590.355176061974
16.6199979782104 588.419753127499
17.2091720104218 587.966440509772
17.4025321006775 586.046973172692
18.2213139533997 585.599550445797
18.6616439819336 583.695861515007
19.6112439632416 583.25425122201
20.1656310558319 581.917864943156
21.0388679504395 581.608570004581
21.4124190807343 580.279920793721
23.1807239055634 579.811809991952
23.422868013382 579.595494765555
24.2906999588013 579.128509029513
24.53084897995 578.913144268561
24.8126440048218 577.982069435879
25.7052640914917 577.768107309472
25.9491329193115 576.840828513377
26.7113931179047 576.628259829013
26.9851891994476 575.701744610444
28.5424609184265 575.374975511222
28.7593460083008 575.224326019408
29.1469039916992 575.073917782633
29.3010401725769 574.422130941995
29.8151919841766 573.771889300318
29.9509491920471 573.473542336375
30.1592960357666 572.178711198969
30.9103999137878 571.883092199801
31.1842391490936 570.595562877017
31.7713949680328 570.181445939583
32.1136260032654 568.373189800768
33.4129180908203 568.168608271866
33.7666800022125 567.269870820921
34.3396170139313 566.982530481764
34.7416100502014 565.717714128783
35.6695070266724 565.43299684755
36.0348680019379 564.175341833849
36.9572191238403 563.89322363073
37.3517858982086 562.64267509745
38.205011844635 562.363132242695
38.4596979618073 561.11963584763
39.2915902137756 560.842644857476
39.5140001773834 559.606146771344
40.6694300174713 559.411996513838
40.9702661037445 558.541833742638
41.8089861869812 558.348938242882
42.0948798656464 557.482229190413
42.532243013382 557.211303232121
42.7211809158325 555.991480249213
44.1940631866455 555.857163893292
44.411856174469 555.249788710964
44.8921358585358 555.060758185224
45.1580579280853 554.204710862599
45.8589181900024 554.016801631777
46.0675001144409 553.16399041377
46.7636079788208 552.977295772987
47.0008928775787 552.12784521631
47.7753059864044 551.996648894274
47.9535028934479 551.398006191943
48.5792031288147 551.267410068889
48.8185079097748 550.670432375511
49.5197839736938 550.486637930386
49.7926998138428 549.645226421766
50.942743062973 549.225614174618
51.231568813324 549.043389786733
52.1792387962341 548.624735033372
52.4548678398132 548.443309394992
52.8620750904083 547.608479207382
54.244441986084 547.51830977865
54.4732358455658 547.102110407664
54.9443919658661 546.975029697758
55.1568739414215 546.385932836914
55.7736990451813 545.970225458848
56.0118651390076 545.7898639997
56.3759028911591 545.20346850343
56.5654940605164 544.949838351109
56.861585855484 543.781940685003
58.2370779514313 543.370420473511
58.5295951366425 543.193014071672
59.181743144989 542.612518596346
59.3547151088715 542.363044849481
59.5085899829865 541.206878609024
60.3224940299988 541.032015228411
60.5615742206573 540.21829981124
61.3716647624969 540.044567224104
61.5002591609955 539.234007343533
62.1178910732269 539.061398384045
62.4013109207153 538.253977420041
62.9718568325043 538.082484973711
63.2719311714172 537.278186413343
64.3022410869598 536.99449906277
64.4235939979553 536.874163098051
64.7062129974365 536.754024871276
64.8418638706207 536.18806629756
64.9933528900146 535.389833518653
65.1226379871368 535.053416448995
65.2677519321442 533.466218252899
65.7014009952545 533.134143272648
65.8346748352051 531.559116047109
66.3787779808044 531.327202420798
66.4907310009003 530.21977289801
66.7366352081299 529.894017177867
66.8614568710327 528.338114101207
67.9436089992523 528.177182259853
68.111820936203 527.403658121824
68.3630940914154 527.177633027197
68.492219209671 526.088744469103
69.1417279243469 525.930319068837
69.2484941482544 525.163883208181
69.6120581626892 525.00648486102
69.8166298866272 524.24295887351
70.2455410957336 524.08658115624
70.3779530525208 523.325950000901
70.7996530532837 523.170586534659
70.9205338954926 522.412835267605
71.3878469467163 522.303657685407
71.4859139919281 521.769573045312
71.9673080444336 521.69271153328
72.1000390052795 521.315916648717
72.3574268817902 521.207593567669
72.4736289978027 520.675942201167
72.8400299549103 520.300755110104
72.9707450866699 520.148626787239
73.2622158527374 519.619330828078
73.5288488864899 519.468006531708
73.655473947525 518.721879099612
74.0128040313721 518.571537483018
74.1379561424255 517.828215466347
74.665139913559 517.457404030138
74.8041870594025 517.308221108862
75.1149160861969 516.785091445083
75.277233839035 516.575317961513
75.4148590564728 515.533228838583
76.0454070568085 515.166007178603
76.228052854538 515.019279048662
76.4948000907898 514.501080726739
76.6805601119995 514.294580075424
76.8717420101166 513.262297827983
78.1705038547516 513.159922415973
78.3813500404358 512.645818425226
78.9460091590881 512.543913956848
79.1138501167297 512.031164684333
79.7925679683685 511.929729099036
79.9153230190277 511.418329672073
80.4916431903839 511.317360920017
80.693058013916 510.807306487462
81.5010960102081 510.736224571243
81.5987100601196 510.376370006474
82.0784139633179 510.305519644637
82.278461933136 509.946333448053
82.9650540351868 509.692703827401
83.116898059845 509.592999328626
83.3930060863495 509.086739641964
83.5712580680847 508.888391420944
83.74693608284 507.879853566526
84.6721048355103 507.781520885765
84.920245885849 507.279227664694
85.5753419399261 507.18134822289
85.7198979854584 506.680367483408
86.2622058391571 506.582939307555
86.4903180599213 506.083266363479
86.943295955658 505.986287490581
87.0917601585388 505.487917677267
87.4184398651123 505.136207302101
87.6570069789886 505.000013111159
87.8281137943268 504.298535830108
88.0619471073151 504.107265117345
88.1642570495605 503.119626886444
88.6973078250885 502.930109085399
88.8484630584717 501.947578335647
89.6728460788727 501.814297488309
89.8633069992065 501.116095405421
90.6572048664093 500.97952952818
90.8493208885193 500.283873273293
};
\addlegendentry{STM}
\addplot [line width=1.3pt, color2]
table {%
0.132978916168213 12142.8845566186
1.10939812660217 12142.8845566188
1.24244785308838 4306.11782263324
1.36164498329163 2132.38204440358
1.71930909156799 1039.93434354104
2.33401203155518 909.733928081929
2.62910604476929 700.893956372631
3.01732301712036 662.090318181668
3.41598892211914 595.209008846199
3.89361000061035 566.325588093139
4.25812697410583 559.976695946301
5.09445405006409 556.658673394006
5.21642899513245 555.16538413032
5.34719800949097 553.093639762257
5.68560695648193 546.646823490504
6.29470276832581 545.948102874099
6.64006304740906 544.367014290066
7.01282477378845 544.022547375178
7.11784291267395 542.452855334152
7.7167911529541 542.282477894449
7.81865978240967 541.501846295432
8.18168187141418 540.951324686408
8.30227994918823 540.712499931105
8.40407776832581 539.615672952146
8.65165996551514 539.27589621814
8.76238179206848 537.727230324759
9.22927188873291 537.48960835021
9.34452104568481 536.401177504216
9.7455108165741 536.16548331501
9.86289000511169 535.082524373429
10.4816148281097 534.700829020236
10.6109478473663 534.535769098322
10.8887069225311 533.997216892196
11.0008609294891 533.764955189079
11.1355118751526 532.69191499392
11.7913217544556 532.313712981762
11.9136667251587 532.151055800146
12.1521418094635 531.617427458754
12.2644770145416 531.388546843547
12.3840808868408 530.325301802834
12.9800410270691 529.950549632544
13.0817649364471 529.790259265108
13.3188109397888 529.261493533035
13.4377207756042 529.035943489056
13.5518569946289 527.982371917926
13.9778029918671 527.457345149829
14.0903170108795 527.234206910944
14.2069358825684 526.188074070727
14.4297029972076 525.875220669084
14.5506308078766 524.404617229477
15.0177538394928 524.185817564488
15.1209919452667 523.152137435973
15.6084611415863 522.998621408246
15.7168779373169 522.270774309523
16.0613489151001 522.118138165679
16.1679790019989 521.392827477073
16.6175220012665 521.285489150207
16.7342920303345 520.774139789399
17.0588519573212 520.413226074073
17.1693749427795 520.262358063483
17.2688090801239 519.542415306205
17.4784960746765 519.330353403464
17.5921490192413 518.316466878052
17.9331359863281 518.106121463119
18.0274569988251 517.09719877271
18.4577069282532 516.594404654228
18.574914932251 516.386134225177
18.7026398181915 515.383995268494
18.9711790084839 515.091985636041
19.0882399082184 513.68308193027
19.5660910606384 513.478854918969
19.6890640258789 512.48845380079
20.1289539337158 512.345160061959
20.2486019134521 511.647742701462
20.6825160980225 511.546973184566
20.7913589477539 511.055268566473
21.253143787384 510.809820321272
21.4071769714355 510.709588560043
21.516832113266 510.219583938713
21.6135458946228 510.01797668566
21.7224688529968 509.03859459504
22.3368639945984 508.938545120996
22.4848549365997 508.450632356107
22.9393730163574 508.350988399354
23.0978150367737 507.864256008645
23.4924800395966 507.520709568635
23.6192440986633 507.380654365756
23.7709529399872 506.695321102627
24.0414137840271 506.498458753456
24.1674818992615 505.533238188596
24.6210970878601 505.395111764898
24.7545528411865 504.715402987786
25.2249028682709 504.618267331738
25.3658907413483 504.139036483248
25.7022888660431 503.80078254221
25.8330790996552 503.664252450108
25.9610960483551 502.989465718507
26.2053079605103 502.797558642691
26.322408914566 501.847167445929
26.8250980377197 501.710990284919
26.9476161003113 501.039555287571
27.5901257991791 500.80267202307
27.7352468967438 500.707029488636
27.8518269062042 500.23411329696
28.0002579689026 500.043722173781
28.2080488204956 499.101278036251
28.9961309432983 499.006793368491
29.1554419994354 498.537261652527
29.7376997470856 498.470709385118
29.8514268398285 498.139377311105
30.1950688362122 498.073015816975
30.3387548923492 497.742242680979
30.5839838981628 497.411948708934
30.7085897922516 497.279904005001
30.8121411800385 496.620981892454
31.0416529178619 496.435380055569
31.1485769748688 495.499469269882
31.8643388748169 495.266147618298
31.9950189590454 495.171393802972
32.213397026062 494.841930852621
32.3630118370056 494.708398546907
32.4827198982239 494.051123118144
33.3494400978088 493.957208902226
33.4539179801941 493.493772163871
33.8543660640717 493.166657588561
33.9684920310974 493.03463987587
34.079391002655 492.382044532336
34.4169368743896 492.196461611777
34.6367750167847 491.277258125599
35.6462669372559 491.048098841798
35.7487218379974 490.956103024655
36.163605928421 490.891137150349
36.2910640239716 490.567622423405
36.419618844986 490.110871064244
36.660276889801 489.981685924111
36.7629339694977 489.337569834082
37.1145119667053 489.209111781209
37.3008878231049 488.567131226882
38.1617701053619 488.340631580097
38.3271408081055 488.250398549601
38.4958519935608 487.798192443559
38.6399738788605 487.618001667084
38.7980518341064 486.715967078228
39.4909148216248 486.397991185891
39.6654050350189 486.271766397986
39.8867189884186 485.823035051464
40.1567938327789 485.697391103371
40.3285489082336 485.064572669333
40.9146671295166 484.97361197439
41.0202438831329 484.523739799159
41.5442349910736 484.206194259576
41.6820297241211 484.078322650981
41.9834749698639 483.444799140911
42.2852828502655 483.264696136001
42.384073972702 482.371830002056
42.9949078559875 482.057081078063
43.1075899600983 481.930907909758
43.216598033905 481.302957250387
43.4532408714294 481.125584094785
43.6032450199127 480.241038873093
43.9834020137787 480.065066276118
44.1006710529327 479.18461735372
44.6514797210693 478.745787933003
44.7795548439026 478.571633267449
44.8938210010529 477.697004406713
45.3238079547882 477.524224886671
45.4494009017944 476.650542601943
45.9777789115906 476.476949110394
46.0959758758545 475.607285595965
46.6327259540558 475.485454310896
46.7603940963745 474.87292596628
47.2349708080292 474.440872302745
47.35187292099 474.266057402478
47.4727430343628 473.399344307021
47.8492391109467 473.225908751599
47.9551169872284 472.363195408834
48.4771609306335 472.19112849969
48.6253671646118 471.331135003013
49.2181251049042 471.027965706773
49.4416489601135 470.906793518574
49.7066879272461 470.478943627444
49.9260849952698 470.358325484325
50.0419149398804 469.7549293841
50.5667579174042 469.670092382352
50.7614238262177 469.244611285976
51.1306459903717 468.94427489175
51.2557578086853 468.825007284409
51.3992240428925 468.225788939628
51.7671618461609 468.05808828061
51.8800871372223 467.213918851805
52.5553710460663 466.793157617794
52.7287681102753 466.627180308569
52.9483149051666 465.788525719778
53.3016710281372 465.555771908839
53.4907357692719 464.376236062846
54.675754070282 464.261048102169
54.8364050388336 463.674137276597
55.3816421031952 463.593119491008
55.4870889186859 463.179251561291
56.1555559635162 463.122178543825
56.3035018444061 462.830098224571
};
\addlegendentry{Calibrated STM}
\addplot [line width=1.3pt, color3]
table {%
0.0649516582489014 12142.8845566188
0.206491947174072 3763.09820915118
0.318992853164673 1403.55640984641
0.425601720809937 676.751063819509
0.523025989532471 455.29158326867
0.63703179359436 307.3058174256
0.761528730392456 210.518180315034
0.916162729263306 168.177092640195
1.02193164825439 129.313237105729
1.1279308795929 106.782849455252
1.30793786048889 86.2850756022381
1.41746377944946 76.0068686378654
1.5513060092926 60.0714639455546
1.70729494094849 50.950509371236
1.83103179931641 44.5383286330616
2.06580090522766 37.9231919702142
2.25455904006958 34.5491621852852
2.35685873031616 32.0400274470448
2.46813178062439 28.5708943078062
2.56912779808044 26.7013811303768
2.68012595176697 24.6881120870821
2.7935938835144 22.5459327516146
2.9106388092041 21.2883465677733
3.10143494606018 20.2542676905869
3.2161910533905 18.8553510506172
3.33823490142822 18.0073431672063
3.4921989440918 13.62886673701
3.624027967453 12.0090559822274
3.76080894470215 11.0171870024642
3.87940788269043 10.5516029492719
3.99305987358093 9.97205650573596
4.11841487884521 9.61957532714587
4.33188986778259 9.29960233916063
4.43891787528992 8.94722086458933
4.5574939250946 8.72096349939238
4.66748905181885 8.53244993300177
4.77966380119324 8.27385257964488
4.89002871513367 8.08875324367546
5.0060338973999 7.2802429421572
5.10688781738281 6.93253016169183
5.21246290206909 6.63718948699534
5.32593488693237 6.49426675355062
5.56294298171997 6.22047750803176
5.70812582969666 6.04875148960855
5.81666278839111 5.9152908975957
6.05354762077332 5.82233458873816
6.2616708278656 5.65925049758516
6.49706768989563 5.55530670657754
6.6388828754425 4.85517638374586
6.77104902267456 4.53583775053266
6.96938180923462 4.28328907652758
7.29405283927917 4.20287471357733
7.46669578552246 4.07476893614512
7.64862489700317 3.99375117314048
7.76226592063904 3.92621199274436
7.868980884552 3.8762235728791
7.98467993736267 3.80701266648248
8.10987877845764 3.75746854185127
8.21017599105835 3.45780186029151
8.33951187133789 3.28296793915797
8.45212888717651 3.16771679371595
8.56657695770264 3.12396562413778
8.70639181137085 3.04387570987456
8.83484292030334 2.99390592915006
9.1148419380188 2.95756647642702
9.21621680259705 2.92975665500853
9.40914583206177 2.88165798492264
9.52033090591431 2.84873157995753
9.66281485557556 2.65225506946445
9.810213804245 2.53790466557257
10.1593878269196 2.46431149565615
10.3348767757416 2.43456327787135
10.57590508461 2.38453441322781
10.7160289287567 2.35066830692813
11.2020287513733 2.32336853875313
11.359142780304 2.2990366788581
11.4797759056091 2.26841816748492
11.5845398902893 2.24931457394268
11.6894359588623 2.10178658808582
11.8484838008881 2.02239547204226
12.0166079998016 1.96706441324204
12.1584348678589 1.94381985557266
12.3357138633728 1.90508704690728
12.4644286632538 1.87995161593426
12.6794786453247 1.85828347073402
12.8198528289795 1.84087079926394
13.016028881073 1.81535538821481
13.1257269382477 1.79765727149788
13.2894968986511 1.6802228121087
13.4419589042664 1.6123317721067
13.5867938995361 1.57022465090267
13.7789378166199 1.55332875042222
13.9696888923645 1.52745968976524
14.1224799156189 1.51009843999054
14.3300938606262 1.49484548962209
14.6166188716888 1.48299810709432
14.7518317699432 1.46346346882638
14.9787747859955 1.4509797738865
15.2223796844482 1.36448329733685
15.3725738525391 1.31265706953127
15.6183476448059 1.28018364531454
15.9165010452271 1.26596372935455
16.17333984375 1.24268052831758
16.5546717643738 1.22858344984706
16.8699839115143 1.21620643592905
17.2106578350067 1.2062255977653
17.4255130290985 1.19092461420223
17.7099950313568 1.17961634381209
18.0279278755188 1.11066886177287
18.27272772789 1.06903967191465
18.6008110046387 1.04162242391612
18.8289158344269 1.03049990651198
18.9913899898529 1.01388368115295
19.1921589374542 1.00332004390657
19.3507018089294 0.993174631264992
19.5309388637543 0.985151277272962
19.6731317043304 0.972987202112563
19.7794919013977 0.965512931230478
19.9125719070435 0.908739883103408
20.1512026786804 0.880834524752572
20.4457187652588 0.859562937170267
20.7456047534943 0.850348426611163
20.9760000705719 0.834498314885423
21.1604578495026 0.824769061990082
21.4676086902618 0.816303449333645
21.713987827301 0.810310395434499
21.8796427249908 0.798813634901308
22.0139746665955 0.793326243641786
22.2483577728271 0.754807501565665
22.3889129161835 0.741482003009878
22.5150847434998 0.725820163497701
22.6114308834076 0.719360638060607
22.812597990036 0.702989299199544
22.998673915863 0.693924193968996
23.1590490341187 0.681633590487763
23.2684407234192 0.640374742681161
23.3883819580078 0.615470436518081
23.5156788825989 0.600903671118431
23.682689666748 0.592400374356657
23.8292317390442 0.584198132390156
24.1419467926025 0.574859621119685
24.314722776413 0.566102314856835
24.4307217597961 0.55983948870562
24.5709068775177 0.551415127818473
24.6843228340149 0.546379173872992
24.8069908618927 0.538967258180492
24.9120829105377 0.535390976583585
25.0831418037415 0.526198634528555
25.1937029361725 0.512381832813844
25.3820669651031 0.503146022208966
25.5086207389832 0.491432898212224
25.7309129238129 0.483191455597989
25.8379929065704 0.445540535612963
26.1961698532104 0.42575827462133
26.5939679145813 0.411541078588925
26.7903668880463 0.407629132387228
26.9824469089508 0.396344792214222
27.1833138465881 0.393794021918438
27.3293440341949 0.383487173123285
27.4789869785309 0.379854495637119
27.6687617301941 0.373688581166789
27.9272818565369 0.341225034324452
28.1484007835388 0.316583295469172
28.297810792923 0.307675963384099
28.4837996959686 0.303084512008354
28.6506319046021 0.295219658175483
28.8381028175354 0.292387809720822
28.9997489452362 0.285140012390912
29.1568009853363 0.258442756603472
29.3059098720551 0.237889459589496
29.426332950592 0.23045946250204
29.5395908355713 0.226174302981235
29.6443479061127 0.21916583715938
29.7805869579315 0.216474120388739
29.880747795105 0.209735133568756
29.9899489879608 0.187504707137123
30.1028568744659 0.172296794480644
30.2237477302551 0.165427978849038
30.3412809371948 0.162442463682964
30.4506759643555 0.15518545859959
30.5758919715881 0.152974482509308
30.6920387744904 0.146941882790998
30.8044078350067 0.132323903730139
30.9189450740814 0.124113104306161
31.1607439517975 0.115099061164074
31.2692828178406 0.109761769766919
31.4924297332764 0.105416386388242
31.6337978839874 0.103088070638478
31.739287853241 0.0953582671936601
31.8572869300842 0.0961229663807899
31.9713969230652 0.087936925352551
32.0782968997955 0.0695102567551658
32.1816227436066 0.0548333405749872
32.329118013382 0.0502384417923167
32.4438359737396 0.0478658601641655
32.5410487651825 0.0413281007204205
32.6501188278198 0.0261516206664965
32.7628569602966 0.0132324423175305
32.9113879203796 0.0106411391170695
33.0647778511047 0.00600646249949932
33.1720159053802 0
};
\addlegendentry{Frank--Wolfe (Brent)}
\addplot [line width=1.3pt, color1]
table {%
0.0721280574798584 12142.8845566186
0.136009216308594 6651.31013072375
0.218979120254517 3995.17932809913
0.339593172073364 2334.67972390936
0.445441007614136 1573.76062503993
0.590611219406128 1138.51936202927
0.760346174240112 864.967221945873
0.891017198562622 673.657701967051
1.11260008811951 536.899652844644
1.23157215118408 445.533582631033
1.38543009757996 366.80235477211
1.54616212844849 313.714407448773
1.65155506134033 266.916540887323
1.77475619316101 234.378124298993
1.96915721893311 202.062353307148
2.07767820358276 178.179663283983
2.18225002288818 160.581052439986
2.37092518806458 141.372639818583
2.4708092212677 126.854175548186
2.57028126716614 116.976042742142
2.68257713317871 104.227952679736
2.91179418563843 94.8805335538927
3.01853013038635 88.9035221990198
3.29826712608337 80.1401634723879
3.45582008361816 73.8085328958696
3.6182382106781 69.9212121339515
3.70891213417053 63.5758663156303
3.82281231880188 58.8016431685537
3.92694711685181 56.0409060432576
4.20122599601746 51.5563901811838
4.36141800880432 48.0275490423664
4.45536923408508 46.0427932334132
4.55295634269714 42.6055544167757
4.71348524093628 39.8861009276006
4.9898669719696 38.4350818376988
5.24809336662292 35.8548204430845
5.3585741519928 33.7362217252376
5.45877122879028 32.5138043839252
5.56488704681396 30.2956337595824
5.67383408546448 28.8277160641737
5.79094505310059 27.8821592687164
5.89509606361389 26.0654635471292
6.00823497772217 24.9392502580304
6.11275434494019 24.1810996019049
6.21421718597412 22.6707837947179
6.36559915542603 21.5996862548636
6.44862914085388 21.1497388714924
6.5565812587738 19.840432382538
6.67607021331787 18.9585748688551
6.76929712295532 18.6677578178933
6.88318204879761 17.4900184058351
7.11272716522217 16.7390578015475
7.23716139793396 16.5885142915649
7.37179231643677 15.5799072651425
7.49008727073669 14.9443054628791
7.62656712532043 14.6731965269428
7.74711394309998 13.8984258451965
7.89255404472351 13.3342536876444
8.05387020111084 13.1404903074726
8.19563317298889 12.5049949161476
8.34436297416687 11.993689430994
8.53708624839783 11.8038155506365
8.6599292755127 11.2323951686267
8.78451919555664 10.8230739440769
8.88914728164673 10.6959139042301
9.00881218910217 10.1467281401856
9.2302463054657 9.83259901183192
9.38012218475342 9.71236602077261
9.52851414680481 9.20035226340406
9.64224314689636 8.94307001400739
9.76497411727905 8.62537885189522
9.9060742855072 8.49263692344539
10.0060091018677 8.1225661583012
10.2363741397858 7.87540325906593
10.4142000675201 7.78354034712538
10.6815249919891 7.42114459606819
10.807742357254 7.22359218180645
10.9882752895355 7.13333761773538
11.0975432395935 6.79143395344727
11.3582153320312 6.58758354012389
11.5690543651581 6.57597801391967
11.7275612354279 6.2569761169143
11.8256311416626 6.06757530022878
11.9376833438873 6.06576997297816
12.0506591796875 5.75176416547038
12.181339263916 5.58356830908451
12.2884032726288 5.59811149165034
12.4088203907013 5.31783550255932
12.5304021835327 5.15393655537628
12.6578841209412 5.13295122096315
12.7647342681885 4.92030953348149
12.9878783226013 4.76204768638127
13.1212930679321 4.62560971023049
13.2267642021179 4.62656438862905
13.4701020717621 4.40572486782912
13.5828351974487 4.27616353880148
13.6958611011505 4.27003968355712
13.9651393890381 4.09244352974929
14.1104550361633 3.97760504623875
14.2725303173065 3.95582762151025
14.367625951767 3.80624319752678
14.4791972637177 3.69051371619571
14.5844700336456 3.67589166597463
14.6908543109894 3.52537497726735
14.7802600860596 3.43632697244175
14.8654980659485 3.41852366644889
14.9729111194611 3.27733605518006
15.0906941890717 3.19611109280959
15.2179431915283 3.19473730307072
15.3265202045441 3.05161758104805
15.4508211612701 2.98696714406833
15.5529701709747 2.99029667885043
15.7584092617035 2.84002066554967
15.9268412590027 2.76129023067188
16.1313722133636 2.70166327455081
16.3191261291504 2.68123878643382
16.4434282779694 2.56727770867292
16.5989611148834 2.5175996387843
16.7117822170258 2.51025182812009
16.8399140834808 2.39935402595438
17.0301859378815 2.33462569233961
17.2507042884827 2.35010033252183
17.4235320091248 2.2370598934358
17.561429977417 2.17102771520149
17.723384141922 2.19997142441571
17.9164452552795 2.08882499707397
18.0344731807709 2.02676675852854
18.1451361179352 2.06092230160721
18.2590682506561 1.95058045093901
18.3927612304688 1.88824496371672
18.4921190738678 1.84304320439696
18.6289882659912 1.85063529934268
18.7494311332703 1.7680385154672
18.8692691326141 1.71399884147104
19.0012662410736 1.73913157347124
19.2078981399536 1.65127397933975
19.3040091991425 1.59854504023679
19.4971871376038 1.60872672882397
19.6054482460022 1.54024220223073
19.7338201999664 1.48848331719637
19.8704011440277 1.5031547548715
19.9743490219116 1.44468847371172
20.0737631320953 1.39410396409221
20.2116982936859 1.40285659476649
20.3240652084351 1.33253785560373
20.483008146286 1.29731668741442
20.6024000644684 1.30571640096605
20.7762112617493 1.24045290471986
20.8944840431213 1.21430992730893
21.021537065506 1.2188077934552
21.2921233177185 1.15262423863169
21.546049118042 1.13207857788075
21.7378942966461 1.08934564061929
21.8668310642242 1.09189077583142
21.990020275116 1.0365322738653
22.1129231452942 1.01115705398843
22.2787141799927 1.01503099012189
22.4071471691132 0.961285135359503
22.5165302753448 0.942970641772263
22.6155681610107 0.946085222880356
22.7444651126862 0.889887076686136
22.8860011100769 0.8646528624231
23.0143342018127 0.880696144304238
23.1472880840302 0.826210745610297
23.280264377594 0.798170933616348
23.3908631801605 0.817623237147927
23.4963662624359 0.766321440576576
23.6501421928406 0.732610012870282
23.7677381038666 0.709734242875129
23.8983821868896 0.718355427146889
24.0137190818787 0.671885740244761
24.1350481510162 0.649636002839543
24.2386863231659 0.663916920660995
24.3712022304535 0.619401103700511
24.4773523807526 0.596430535428226
24.5933570861816 0.612046290654689
24.7187740802765 0.5668034813134
24.8326971530914 0.541668810881674
24.9536771774292 0.54970439162571
25.0786192417145 0.519410744309425
25.2205991744995 0.49305840942543
25.3811750411987 0.500828435644507
25.5170922279358 0.474137362092733
25.649266242981 0.445526811294258
25.7783851623535 0.454247346497141
25.9894542694092 0.423000069684349
26.1258270740509 0.404077371349558
26.2684342861176 0.410290069761686
26.5010821819305 0.377082819468342
26.679584980011 0.361513076582924
26.8306422233582 0.341353090945631
27.0090851783752 0.342327115824446
27.1787021160126 0.315715011907741
27.3557302951813 0.30022023327183
27.5674879550934 0.305045819259249
27.6721379756927 0.276560116792098
27.7864561080933 0.264386921306141
27.9548590183258 0.267377693904564
28.061202287674 0.240159873035736
28.1826350688934 0.228284765500575
28.3333423137665 0.233171643689275
};
\addlegendentry{Frank--Wolfe (standard)}
\end{axis}

\end{tikzpicture}


==> images/Dima/Sadovoe_FW.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1.0,0.0,0.0}
\definecolor{color2}{rgb}{0.0,1.0,0.0}
\definecolor{color3}{rgb}{0.0,0.0,1.0}
\definecolor{color4}{rgb}{0.0,1.0,1.0}
\definecolor{color5}{rgb}{1.0,1.0,0.0}

\begin{axis}[
axis background/.style={fill=white},
axis line style={white!80.0!black},
legend cell align={left},
legend style={at = {(0., 0.)}, anchor= south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={dashed, white!80.0!black},
xlabel={Time (s)},
xmajorgrids,
xmin=0, xmax=17.3208565473557,
y grid style={dashed, white!80.0!black},
ylabel={\(\displaystyle \Psi(x_k) - \Psi(x_N^{best})\) (log scale)},
ymajorgrids,
ymin=9.24797043177651e-12, ymax=0.831626377350615,
ymode=log,
yminorticks=false,
legend style={at={(0.98,0.02)},anchor=south east},
title={Frank--Wolfe algorithm modifications, The Garden Ring}
]

\addplot [line width=1.3pt, color1]
table {%
0.126607179641724 0.264255805072025
0.296677827835083 0.0746952602348756
0.406531095504761 0.0357518492965028
0.53024697303772 0.0210732158157043
0.663940191268921 0.0139235675160307
0.803054094314575 0.00989443944126833
0.912144184112549 0.00739698178949766
1.02559423446655 0.00574085664993618
1.15454912185669 0.00458577388781123
1.2958459854126 0.00374788649787661
1.44071507453918 0.00312067085178569
1.58792495727539 0.00263889675261453
1.71577715873718 0.00226078648120165
1.84909796714783 0.00195856840582564
1.96542692184448 0.00171319300716277
2.10392618179321 0.00151123810792342
2.22079801559448 0.00134302444348577
2.36785888671875 0.00120142869127449
2.48998308181763 0.00108111390727572
2.61851286888123 0.000978017371380702
2.75086426734924 0.000889002025360242
2.88673615455627 0.000811614416306838
2.97479510307312 0.000743913231417537
3.05162906646729 0.000684346232446842
3.12137293815613 0.000631660150247626
3.1853940486908 0.000584834255278111
3.25445818901062 0.000543030328117311
3.32213521003723 0.000505554853589274
3.39679002761841 0.000471830135211349
3.4691150188446 0.000441371681517921
3.54464411735535 0.000413770801969804
3.61640405654907 0.000388680869946256
3.68702220916748 0.000365806219633669
3.76973795890808 0.000344893429428339
3.84497809410095 0.000325724424328655
3.92021107673645 0.000308110495097935
4.01243805885315 0.000291887889034115
4.08910608291626 0.000276913764537312
4.16707992553711 0.000263063266174868
4.24309825897217 0.000250226628850214
4.31378197669983 0.000238307315157726
4.38389301300049 0.000227219919906929
4.45305514335632 0.00021688878769055
4.5186722278595 0.000207246630452573
4.59188008308411 0.000198233552509919
4.66218709945679 0.000189795944606885
4.72963619232178 0.000181885901838541
4.79935908317566 0.000174460263224319
4.8713059425354 0.00016748029156588
4.94050312042236 0.000160911033162847
5.01112198829651 0.000154720881255344
5.08501887321472 0.0001488811976742
5.151526927948 0.000143366036354564
5.21847915649414 0.00013815177953802
5.28664302825928 0.000133216919493861
5.3530261516571 0.000128541840240359
5.42210698127747 0.000124108628369868
5.49094414710999 0.000119900883873925
5.56073808670044 0.000115903589176014
5.63468813896179 0.000112102905404754
5.74324297904968 0.00010848615784198
5.83647322654724 0.000105041661299765
5.9179310798645 0.000101758676464669
5.99378299713135 9.86272352747619e-05
6.08794903755188 9.56381554715335e-05
6.17634201049805 9.27829387364909e-05
6.26409101486206 9.0053683379665e-05
6.34353113174438 8.74431279953569e-05
6.42635703086853 8.4944476839155e-05
6.54306793212891 8.25514289317653e-05
6.62359404563904 8.02580907475203e-05
6.69538903236389 7.80590053182095e-05
6.78485703468323 7.59490940254182e-05
6.85447406768799 7.39235838409513e-05
6.92411613464355 7.19780509825796e-05
7.01425504684448 7.01083336025476e-05
7.09003806114197 6.83105026837438e-05
7.21942710876465 6.6580978455022e-05
7.34294199943542 6.49162975605577e-05
7.50622391700745 6.33132876828313e-05
7.59045314788818 6.17689511273056e-05
7.67759323120117 6.02804066147655e-05
7.7484302520752 5.88450493523851e-05
7.85156798362732 5.74603618588299e-05
7.94642519950867 5.61239867238328e-05
8.02362012863159 5.48336538486183e-05
8.09082818031311 5.35873696208e-05
8.16622424125671 5.23830676684156e-05
8.26026010513306 5.12189144501463e-05
8.3504741191864 5.00931346323341e-05
8.43334817886353 4.90040984004736e-05
8.51442098617554 4.79501904919744e-05
8.58720111846924 4.69298975076526e-05
8.6851441860199 4.5941851567477e-05
8.7741551399231 4.49846556875855e-05
8.84479594230652 4.40570875070989e-05
8.94477319717407 4.31579101132229e-05
9.01418304443359 4.22859739046544e-05
9.09238409996033 4.14402311434969e-05
9.17480802536011 4.06195758841932e-05
9.27924108505249 3.98230477003381e-05
9.36529207229614 3.90497589251027e-05
9.45396208763123 3.82987491320819e-05
9.52699208259583 3.75692034140229e-05
9.60223412513733 3.68603214155883e-05
9.70813322067261 3.61713173333555e-05
9.79169511795044 3.55014490196481e-05
9.87095403671265 3.48500179825351e-05
9.95807600021362 3.42163548339158e-05
10.0250029563904 3.35998192895204e-05
10.0983512401581 3.29997710650787e-05
10.1684858798981 3.24157008435577e-05
10.2571270465851 3.18469537887722e-05
10.3281888961792 3.12930787913501e-05
10.4003572463989 3.07535228785127e-05
10.4728152751923 3.02277912851423e-05
10.5432410240173 2.9715447453782e-05
10.6134550571442 2.9215996619314e-05
10.6851000785828 2.87290458800271e-05
10.7572889328003 2.82541441265494e-05
10.8285388946533 2.77909712167457e-05
10.8946869373322 2.73390614893287e-05
10.9652450084686 2.68980948021635e-05
11.0334882736206 2.64676928054541e-05
11.1065320968628 2.60475935647264e-05
11.1802229881287 2.56373750744388e-05
11.2513279914856 2.5236775400117e-05
11.318733215332 2.48454889515415e-05
11.3909339904785 2.4463253794238e-05
11.4588139057159 2.40897497860715e-05
11.5257580280304 2.37247440963984e-05
11.5943319797516 2.33679602388293e-05
11.6663711071014 2.30191799346358e-05
11.739342212677 2.26781412493438e-05
11.8081040382385 2.23446259042248e-05
11.8794720172882 2.20184301724657e-05
11.9482500553131 2.16993066715077e-05
12.0181262493134 2.13870807783678e-05
12.0958132743835 2.1081548766233e-05
12.1673691272736 2.07825214602053e-05
12.2352840900421 2.04897951334715e-05
12.3003189563751 2.02032242668793e-05
12.3690690994263 1.99226196855307e-05
12.4407181739807 1.96478213183582e-05
12.5103521347046 1.93786545423791e-05
12.5736682415009 1.91149883903563e-05
12.6432070732117 1.88566773431376e-05
12.71653008461 1.86035467777401e-05
12.7846169471741 1.83555239345878e-05
12.8582689762115 1.81123905349523e-05
12.9321510791779 1.78740592673421e-05
12.9984619617462 1.76404137164354e-05
13.0652842521667 1.741130836308e-05
13.1389079093933 1.71866413438693e-05
13.2094631195068 1.69662816915661e-05
13.2788610458374 1.67501566465944e-05
13.3478360176086 1.65381352417171e-05
13.4185101985931 1.63301010616124e-05
13.4881129264832 1.61259667947888e-05
13.5587940216064 1.59256451297551e-05
13.6286931037903 1.57290342031047e-05
13.6984059810638 1.55360175995156e-05
13.769198179245 1.53465516632423e-05
13.836216211319 1.51605345308781e-05
13.9078071117401 1.49778643390164e-05
13.9769952297211 1.47984828799963e-05
14.0506482124329 1.46223173942417e-05
14.1213371753693 1.4449266018346e-05
14.1958510875702 1.42792705446482e-05
14.2633450031281 1.41122727654874e-05
14.33633685112 1.39481708174571e-05
14.4033012390137 1.37869210448116e-05
14.4718070030212 1.36284506879747e-05
14.5385138988495 1.34726869873703e-05
14.6126279830933 1.33196008391678e-05
14.6863420009613 1.31691049318761e-05
14.7547941207886 1.30211119540036e-05
14.828243970871 1.28756219055504e-05
14.8972301483154 1.27325620269403e-05
14.9670121669769 1.25918741105124e-05
15.0355100631714 1.24534999486059e-05
15.1044681072235 1.23174104373902e-05
15.179790019989 1.21835037134588e-05
15.2652580738068 1.20517943287268e-05
15.3481931686401 1.1922194971703e-05
15.417820930481 1.17946765385568e-05
15.4842991828918 1.16692099254578e-05
15.5521609783173 1.15457223728299e-05
15.6237351894379 1.14241847768426e-05
15.698637008667 1.1304538929835e-05
15.7640280723572 1.11867993837222e-05
15.8240180015564 1.10708788270131e-05
15.8894410133362 1.0956748155877e-05
15.9663450717926 1.08443782664835e-05
16.0406651496887 1.07337109511718e-05
16.1195871829987 1.06247316580266e-05
16.1937379837036 1.05174112832174e-05
16.2645618915558 1.04117207229137e-05
16.3335978984833 1.03075872175395e-05
16.4018828868866 1.02050398709252e-05
16.5002381801605 1.01039768196642e-05
};
\addlegendentry{standard}
\addplot [line width=1.3pt, color4]
table {%
0.0879127979278564 0.264255805072025
0.177970886230469 0.116922341723694
0.24945592880249 0.0746952602494275
0.326596736907959 0.054818897813675
0.395013809204102 0.0432822867296636
0.462924003601074 0.0357518492965028
0.530095815658569 0.030451164857368
0.599826812744141 0.0265182339062449
0.677246809005737 0.0234844415390398
0.740517854690552 0.0210732158157043
0.816704034805298 0.019110826018732
0.888792991638184 0.0174826613219921
0.956660985946655 0.0161100608529523
1.02341890335083 0.0149372464220505
1.09134697914124 0.0139235675160307
1.15750980377197 0.0130386992095737
1.23505687713623 0.0122595602006186
1.30238485336304 0.0115682719624601
1.3781681060791 0.0109507713204948
1.4511730670929 0.0103958442923613
1.52222490310669 0.00989443944126833
1.5892767906189 0.00943917060794774
1.66033101081848 0.00902395078446716
1.72673892974854 0.00864371855277568
1.79526972770691 0.00829423082177527
1.87075400352478 0.00797190394951031
1.94301700592041 0.00767369031382259
2.01471781730652 0.00739698180404957
2.08456492424011 0.007139533321606
2.15643382072449 0.00689940174925141
2.22436189651489 0.00667489686748013
2.30003499984741 0.006464541394962
2.37236094474792 0.00626703865418676
2.44483613967896 0.00608124566497281
2.51004695892334 0.00590615105465986
2.57981586456299 0.00574085666448809
2.64735698699951 0.00558456213911995
2.71442890167236 0.00543655197543558
2.78722882270813 0.00529618450673297
2.86864304542542 0.00516288270591758
2.94740200042725 0.00503612618194893
3.01850390434265 0.00491544444230385
3.09124612808228 0.00480041102855466
3.16210389137268 0.00469063843775075
3.23653078079224 0.00458577388781123
3.30500888824463 0.0044854954467155
3.37907791137695 0.00438950865645893
3.45013189315796 0.00429754381184466
3.51844596862793 0.00420935331203509
3.59376502037048 0.00412470950686838
3.66100716590881 0.00404340261593461
3.73149299621582 0.00396523918607272
3.80694985389709 0.00389004035969265
3.87956976890564 0.00381764060875867
3.94675779342651 0.00374788649787661
4.01458406448364 0.00368063562200405
4.08363103866577 0.0036157556460239
4.15592908859253 0.00355312331521418
4.22289681434631 0.0034926238731714
4.29774212837219 0.00343415013048798
4.3686797618866 0.00337760208640248
4.4422447681427 0.00332288612844422
4.51974892616272 0.00326991465408355
4.58367586135864 0.00321860551775899
4.65199398994446 0.00316888169618323
4.71801400184631 0.00312067085178569
4.79016494750977 0.00307390492525883
4.86310195922852 0.00302851997548714
4.93449187278748 0.00298445565567818
5.00361895561218 0.00294165519881062
5.07696294784546 0.00290006499562878
5.14412903785706 0.00285963443457149
5.21222496032715 0.00282031562528573
5.2850821018219 0.0027820633695228
5.35804891586304 0.00274483487010002
5.42769289016724 0.00270858958538156
5.49506878852844 0.00267328901099972
5.56388711929321 0.00263889676716644
5.63983678817749 0.00260537817666773
5.70628881454468 0.00257270038127899
5.78272104263306 0.00254083213803824
5.85565686225891 0.00250974373193458
5.92644286155701 0.00247940690314863
5.99118995666504 0.00244979471608531
6.06074190139771 0.00242088150116615
6.12552690505981 0.00239264281117357
6.19504404067993 0.00236505529028364
6.26678991317749 0.00233809670316987
6.33917593955994 0.00231174576038029
6.41447496414185 0.00228598216199316
6.48613882064819 0.00226078651030548
6.55728578567505 0.00223614016431384
6.62716484069824 0.00221202539978549
6.69492387771606 0.00218842519097961
6.76526308059692 0.00216532326885499
6.84061098098755 0.00214270397555083
6.90689992904663 0.00212055238080211
6.98035407066345 0.00209885410731658
7.04682803153992 0.00207759537443053
7.12067890167236 0.00205676296900492
7.22059392929077 0.00203634420176968
7.29353380203247 0.00201632684911601
7.36260986328125 0.00199669922585599
7.43134903907776 0.0019774500397034
7.49847483634949 0.00195856844948139
7.56858897209167 0.00194004402146675
7.63773679733276 0.00192186670028605
7.71080589294434 0.00190402686712332
7.78412389755249 0.00188651519420091
7.85745096206665 0.00186932270298712
7.9278678894043 0.00185244070598856
7.99654984474182 0.00183586093771737
8.06841588020325 0.00181957532186061
8.14047193527222 0.00180357607314363
8.22371602058411 0.00178785574098583
8.29382085800171 0.00177240709308535
8.37140989303589 0.00175722312997095
8.4388689994812 0.00174229709955398
8.51207804679871 0.00172762252623215
8.58042287826538 0.00171319307992235
8.64757299423218 0.00169900264882017
8.71846699714661 0.00168504536850378
8.78671884536743 0.00167131553462241
8.86335587501526 0.0016578076465521
8.93244004249573 0.00164451633463614
9.00231909751892 0.00163143647660036
9.07153797149658 0.00161856302293018
9.1449089050293 0.00160589115694165
9.21330690383911 0.00159341614926234
9.2818968296051 0.00158113348879851
9.35808300971985 0.00156903872266412
9.42786192893982 0.00155712757259607
9.49360799789429 0.00154539590585046
9.56391906738281 0.00153383970609866
9.63022494316101 0.00152245505887549
9.70224571228027 0.00151123816613108
9.77250599861145 0.00150018533167895
9.84655094146729 0.0014892930194037
9.91684293746948 0.00147855773684569
9.98811292648315 0.00146797610796057
10.0571019649506 0.00145754485856742
10.1239197254181 0.00144726078724489
10.1895527839661 0.00143712085264269
10.258692741394 0.00142712201341055
10.3346359729767 0.00141726133006159
10.4092199802399 0.00140753597952425
10.4822909832001 0.00139794319693465
10.5539300441742 0.00138848029018845
10.6280219554901 0.00137914463994093
10.6995148658752 0.00136993365595117
10.7685060501099 0.00136084492260125
10.8429388999939 0.00135187598061748
10.911670923233 0.00134302448714152
10.9761600494385 0.00133428815752268
11.0471820831299 0.00132566475076601
11.1160497665405 0.00131715208408423
11.1898188591003 0.00130874806200154
11.2602138519287 0.00130045058904216
11.3338220119476 0.00129225767159369
11.4020709991455 0.00128416734514758
11.475683927536 0.00127617767429911
11.5453579425812 0.00126828681095503
11.6096041202545 0.00126049293612596
11.6778569221497 0.0012527942599263
11.7475881576538 0.00124518906523008
11.8220520019531 0.00123767563491128
11.8897159099579 0.0012302523246035
11.9606919288635 0.00122291754814796
12.0310249328613 0.001215669704834
12.0960969924927 0.00120850728126243
12.166033744812 0.00120142874948215
12.243302822113 0.00119443266885355
12.3108689785004 0.0011875175696332
12.3809258937836 0.00118068206938915
12.4480440616608 0.00117392484389711
12.5161898136139 0.00116724451072514
12.5841100215912 0.00116063980385661
12.650906085968 0.00115410936996341
12.7215039730072 0.00114765204489231
12.7920639514923 0.0011412665626267
12.8674650192261 0.00113495174446143
12.9382247924805 0.00112870644079521
13.0057799816132 0.00112252948747482
13.0787949562073 0.00111641976400279
13.1644349098206 0.00111037619353738
13.2416508197784 0.00110439769923687
13.3149948120117 0.00109848324791528
13.3860929012299 0.0010926317772828
13.4556829929352 0.00108684235601686
13.5247709751129 0.00108111392182764
13.597599029541 0.00107544558704831
13.6615610122681 0.00106983637670055
13.7316629886627 0.00106428537401371
13.7973868846893 0.00105879167676903
13.8733139038086 0.00105335441185161
13.9409689903259 0.00104797270614654
14.0152881145477 0.00104264570109081
14.0803320407867 0.00103737256722525
14.1508729457855 0.00103215253329836
14.2195539474487 0.00102698476985097
14.3127429485321 0.00102184287970886
};
\addlegendentry{averaging}
\addplot [line width=1.3pt, color2]
table {%
0.100594997406006 0.264255805072025
0.204177856445312 0
0.283946990966797 0
0.350594758987427 0
0.42202091217041 0
0.495906829833984 0
0.562552928924561 0
0.636924028396606 0
0.711112022399902 0
0.784623861312866 0
0.857177972793579 0
0.927593946456909 0
0.999689102172852 0
1.06952404975891 0
1.13916301727295 0
1.21151185035706 0
1.29079103469849 0
1.36161112785339 0
1.43005585670471 0
1.50318503379822 0
1.57520794868469 0
1.57726502418518 0
1.57913875579834 0
1.58105611801147 0
1.58281874656677 0
1.58456707000732 0
1.5866539478302 0
1.58870697021484 0
1.59086585044861 0
1.59337496757507 0
1.59523296356201 0
1.59674286842346 0
1.59822797775269 0
1.59970378875732 0
1.6011757850647 0
1.6026439666748 0
1.60411691665649 0
1.60558795928955 0
1.60705375671387 0
1.60878586769104 0
1.6103618144989 0
1.61191201210022 0
1.61342597007751 0
1.61493682861328 0
1.61644697189331 0
1.6181697845459 0
1.61968398094177 0
1.62118005752563 0
1.62267804145813 0
1.62416100502014 0
1.62569189071655 0
1.62719392776489 0
1.62868475914001 0
1.63017702102661 0
1.63166499137878 0
1.63314199447632 0
1.63463091850281 0
1.63612198829651 0
1.63762497901917 0
1.63910675048828 0
1.64057874679565 0
1.64208889007568 0
1.64359188079834 0
1.64505696296692 0
1.64653182029724 0
1.6480278968811 0
1.64951395988464 0
1.6509997844696 0
1.6524920463562 0
1.6539831161499 0
1.65546894073486 0
1.65695190429688 0
1.65849304199219 0
1.66000890731812 0
1.66146898269653 0
1.66293573379517 0
1.66439986228943 0
1.66588711738586 0
1.66736006736755 0
1.66884398460388 0
1.67032885551453 0
1.67180895805359 0
1.67329788208008 0
1.6751549243927 0
1.67748475074768 0
1.67906093597412 0
1.68054890632629 0
1.68203711509705 0
1.68351602554321 0
1.6849889755249 0
1.68646311759949 0
1.68794894218445 0
1.68943810462952 0
1.69091892242432 0
1.69253897666931 0
1.69438791275024 0
1.69593095779419 0
1.69745683670044 0
1.69898700714111 0
1.70089983940125 0
1.7059600353241 0
1.71191310882568 0
1.71338796615601 0
1.71477484703064 0
1.71618270874023 0
1.71756601333618 0
1.71893000602722 0
1.72224807739258 0
1.72482204437256 0
1.72792100906372 0
1.73093891143799 0
1.73363304138184 0
1.73594188690186 0
1.73826003074646 0
1.74061489105225 0
1.74278879165649 0
1.74574899673462 0
1.74829483032227 0
1.75049710273743 0
1.75259304046631 0
1.75436806678772 0
1.75582194328308 0
1.75731372833252 0
1.75952291488647 0
1.76233601570129 0
1.76447105407715 0
1.76727676391602 0
1.76966190338135 0
1.77180814743042 0
1.77391195297241 0
1.77645087242126 0
1.77885699272156 0
1.78033590316772 0
1.78180193901062 0
1.78326106071472 0
1.78470993041992 0
1.78617191314697 0
1.78838586807251 0
1.79057097434998 0
1.79302573204041 0
1.7959418296814 0
1.79827213287354 0
1.80058813095093 0
1.80289697647095 0
1.80490398406982 0
1.80639696121216 0
1.80864000320435 0
1.81156802177429 0
1.81392288208008 0
1.81568479537964 0
1.81719303131104 0
1.81869196891785 0
1.82018208503723 0
1.82177376747131 0
1.82327604293823 0
1.82477188110352 0
1.82660579681396 0
1.82829403877258 0
1.82980418205261 0
1.83129096031189 0
1.83276796340942 0
1.83425211906433 0
1.83575987815857 0
1.837238073349 0
1.83871102333069 0
1.84028792381287 0
1.84181690216064 0
1.84428906440735 0
1.84579586982727 0
1.84730291366577 0
1.848788022995 0
1.85026693344116 0
1.85173678398132 0
1.85323286056519 0
1.85473585128784 0
1.85622191429138 0
1.85770082473755 0
1.85978388786316 0
1.86211895942688 0
1.86362600326538 0
1.86539387702942 0
1.8669068813324 0
1.86844897270203 0
1.86996984481812 0
1.87145781517029 0
1.87294912338257 0
1.87443685531616 0
1.87626385688782 0
1.87871694564819 0
1.88106083869934 0
1.88332295417786 0
1.88500690460205 0
1.88661003112793 0
1.88811302185059 0
1.88959908485413 0
1.8910858631134 0
1.89287877082825 0
1.89506196975708 0
1.89667797088623 0
1.89817714691162 0
1.90059304237366 0
};
\addlegendentry{Armijo rule}
\addplot [line width=1.3pt, color3]
table {%
0.0878708362579346 0.264255805072025
0.1858229637146 1.21656921692193e-06
0.270436763763428 2.91038304567337e-11
0.347098827362061 0
0.42635178565979 0
0.504209756851196 0
0.579145908355713 0
0.654258966445923 0
0.727921962738037 0
0.794961929321289 0
0.866858959197998 0
0.940751791000366 0
1.02356100082397 0
1.10314273834229 0
1.18222999572754 0
1.2539439201355 0
1.3275408744812 0
1.39498376846313 0
1.46998381614685 0
1.53913688659668 0
1.54619693756104 0
1.55216574668884 0
1.55838489532471 0
1.56444478034973 0
1.57044792175293 0
1.57663798332214 0
1.58262491226196 0
1.58865785598755 0
1.59584474563599 0
1.60176682472229 0
1.60777807235718 0
1.61533689498901 0
1.62138080596924 0
1.62799572944641 0
1.63395977020264 0
1.64018678665161 0
1.64679384231567 0
1.65272879600525 0
1.65964078903198 0
1.6666419506073 0
1.6725869178772 0
1.67897582054138 0
1.68490171432495 0
1.69084692001343 0
1.69793486595154 0
1.7039749622345 0
1.71022891998291 0
1.71676182746887 0
1.72349381446838 0
1.73141670227051 0
1.73772287368774 0
1.74448776245117 0
1.75110197067261 0
1.7571587562561 0
1.76449990272522 0
1.77058100700378 0
1.77747392654419 0
1.78378891944885 0
1.78986978530884 0
1.79662275314331 0
1.80257296562195 0
1.80876183509827 0
1.81533885002136 0
1.82140588760376 0
1.82757091522217 0
1.83378672599792 0
1.83982801437378 0
1.84678387641907 0
1.85294008255005 0
1.8589608669281 0
1.86602592468262 0
1.87336587905884 0
1.88073492050171 0
1.88667488098145 0
1.89295983314514 0
1.90013790130615 0
1.90607881546021 0
1.91232490539551 0
1.91827297210693 0
1.92427086830139 0
1.93110680580139 0
1.93704700469971 0
1.94368004798889 0
1.95180177688599 0
1.95839476585388 0
1.96630787849426 0
1.97227692604065 0
1.97980070114136 0
1.98591589927673 0
1.99185585975647 0
1.9981529712677 0
2.00408792495728 0
2.01068496704102 0
2.01752495765686 0
2.0234260559082 0
2.02989482879639 0
2.03693890571594 0
2.04376792907715 0
2.05119276046753 0
2.05762672424316 0
2.06622695922852 0
2.07532382011414 0
2.08506393432617 0
2.09564805030823 0
2.10414576530457 0
2.11037063598633 0
2.12041974067688 0
2.12653994560242 0
2.1340389251709 0
2.14006686210632 0
2.14631605148315 0
2.15224504470825 0
2.15816283226013 0
2.16415882110596 0
2.17006897926331 0
2.17597699165344 0
2.18196678161621 0
2.18789672851562 0
2.1938579082489 0
2.19996476173401 0
2.20588278770447 0
2.21302080154419 0
2.21915888786316 0
2.22514295578003 0
2.2313437461853 0
2.23743677139282 0
2.24341487884521 0
2.25002288818359 0
2.25612592697144 0
2.26233601570129 0
2.26832365989685 0
2.27421379089355 0
2.28071975708008 0
2.28665971755981 0
2.29253196716309 0
2.29916167259216 0
2.30505800247192 0
2.31131076812744 0
2.31802701950073 0
2.32402777671814 0
2.33126974105835 0
2.33809304237366 0
2.34656095504761 0
2.35292291641235 0
2.35885691642761 0
2.36768293380737 0
2.37438178062439 0
2.38176894187927 0
2.3881688117981 0
2.39451384544373 0
2.40132093429565 0
2.40753102302551 0
2.4140317440033 0
2.4200439453125 0
2.42617177963257 0
2.43277788162231 0
2.43870186805725 0
2.44564986228943 0
2.45383977890015 0
2.46009492874146 0
2.46801686286926 0
2.47395467758179 0
2.48052406311035 0
2.48647975921631 0
2.49247002601624 0
2.49859690666199 0
2.50467681884766 0
2.51056265830994 0
2.5179226398468 0
2.52405285835266 0
2.53131890296936 0
2.53754591941833 0
2.54381680488586 0
2.5504457950592 0
2.55697894096375 0
2.56424689292908 0
2.57017970085144 0
2.5762050151825 0
2.58253383636475 0
2.58851408958435 0
2.5944287776947 0
2.60172176361084 0
2.60763692855835 0
2.61400389671326 0
2.62008690834045 0
2.62614679336548 0
2.63318681716919 0
2.63926672935486 0
2.64654183387756 0
2.65291380882263 0
2.65908193588257 0
2.66697382926941 0
2.6728880405426 0
2.67977690696716 0
2.68623280525208 0
2.69216370582581 0
2.69847702980042 0
2.70472502708435 0
2.71001982688904 0
2.71672868728638 0
2.72465300559998 0
};
\addlegendentry{Brent}
\addplot [line width=1.3pt, color5]
table {%
0.119024753570557 0.264255805072025
0.160056114196777 0.0896434572059661
0.230894088745117 0
0.547276973724365 0
0.61893892288208 0
0.655600786209106 0
0.721997022628784 0
0.75757098197937 0
0.79104471206665 0
0.87705397605896 0
0.916152954101562 0
0.956431150436401 0
0.996456861495972 0
1.0377459526062 0
1.07896995544434 0
1.12295293807983 0
1.16866612434387 0
1.21463084220886 0
1.21684288978577 0
1.21905398368835 0
1.22189784049988 0
1.2251718044281 0
1.2277660369873 0
1.23077702522278 0
1.23426103591919 0
1.23709011077881 0
1.24000000953674 0
1.24208879470825 0
1.24416399002075 0
1.24645090103149 0
1.24966597557068 0
1.25164008140564 0
1.25417280197144 0
1.25636386871338 0
1.25969409942627 0
1.26228880882263 0
1.26634502410889 0
1.26898193359375 0
1.27205395698547 0
1.27446985244751 0
1.27647304534912 0
1.27839589118958 0
1.28173589706421 0
1.28471708297729 0
1.28758978843689 0
1.29018187522888 0
1.2921028137207 0
1.29402184486389 0
1.29653286933899 0
1.29968786239624 0
1.3025209903717 0
1.30537891387939 0
1.30773997306824 0
1.30971479415894 0
1.31167793273926 0
1.31482005119324 0
1.31799292564392 0
1.32117700576782 0
1.32315182685852 0
1.32510685920715 0
1.32699584960938 0
1.32936501502991 0
1.33207607269287 0
1.33404588699341 0
1.33692216873169 0
1.33960485458374 0
1.34196186065674 0
1.34417510032654 0
1.34718585014343 0
1.35074996948242 0
1.35421299934387 0
1.3566358089447 0
1.35851907730103 0
1.36076211929321 0
1.36315178871155 0
1.36615800857544 0
1.36818981170654 0
1.37007689476013 0
1.37195897102356 0
1.37490200996399 0
1.37732601165771 0
1.37952089309692 0
1.38331007957458 0
1.38663387298584 0
1.38884782791138 0
1.39088296890259 0
1.39313197135925 0
1.39539098739624 0
1.40052509307861 0
1.40483093261719 0
1.4071319103241 0
1.40968894958496 0
1.41233777999878 0
1.41950583457947 0
1.42243099212646 0
1.42597198486328 0
1.42920279502869 0
1.43340802192688 0
1.43656182289124 0
1.44019794464111 0
1.4440450668335 0
1.44704484939575 0
1.45080995559692 0
1.45395874977112 0
1.45735096931458 0
1.45999312400818 0
1.46279501914978 0
1.4664478302002 0
1.46920585632324 0
1.47270607948303 0
1.4758448600769 0
1.48000884056091 0
1.48974204063416 0
1.49143290519714 0
1.49309992790222 0
1.4947829246521 0
1.49797201156616 0
1.50150084495544 0
1.50580406188965 0
1.50779891014099 0
1.51140594482422 0
1.5152370929718 0
1.52116203308105 0
1.52301383018494 0
1.5260488986969 0
1.52887606620789 0
1.53999471664429 0
1.54193592071533 0
1.54362082481384 0
1.54800200462341 0
1.55374884605408 0
1.556156873703 0
1.55882287025452 0
1.56134605407715 0
1.56451082229614 0
1.56945514678955 0
1.57268595695496 0
1.57514500617981 0
1.57743191719055 0
1.58035612106323 0
1.59060406684875 0
1.59360194206238 0
1.59629988670349 0
1.5998420715332 0
1.60461378097534 0
1.6074800491333 0
1.61002588272095 0
1.61248779296875 0
1.61656188964844 0
1.62047696113586 0
1.6230320930481 0
1.62533283233643 0
1.62777280807495 0
1.63081192970276 0
1.64099788665771 0
1.64331293106079 0
1.64583086967468 0
1.6494357585907 0
1.6522479057312 0
1.65454006195068 0
1.65826511383057 0
1.66101694107056 0
1.66370296478271 0
1.6676709651947 0
1.67243695259094 0
1.6751070022583 0
1.67772579193115 0
1.6801278591156 0
1.68968486785889 0
1.69168400764465 0
1.69362306594849 0
1.69554305076599 0
1.69781708717346 0
1.70085978507996 0
1.70282483100891 0
1.70474195480347 0
1.70692181587219 0
1.71002388000488 0
1.71235299110413 0
1.7151038646698 0
1.71788597106934 0
1.72091174125671 0
1.72906994819641 0
1.73311305046082 0
1.73715615272522 0
1.7401111125946 0
1.74554800987244 0
1.75311589241028 0
1.75637292861938 0
1.75899600982666 0
1.76162505149841 0
1.76471590995789 0
1.77091097831726 0
1.77366304397583 0
1.77647686004639 0
1.77945804595947 0
1.79133701324463 0
1.79440689086914 0
1.79894495010376 0
1.80353498458862 0
1.80752897262573 0
};
\addlegendentry{Pedregosa et al.}
\end{axis}

\end{tikzpicture}

==> images/Dima/Sadovoe_FW_vs_USTM_gap.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1.0,0.0,0.0}
\definecolor{color2}{rgb}{0.0,1.0,0.0}
\definecolor{color3}{rgb}{0.0,0.0,1.0}
\definecolor{color4}{rgb}{1.0,1.0,0.0}
\definecolor{color5}{rgb}{0.0,1.0,1.0}

\begin{axis}[
axis background/.style={fill=white},
axis line style={white!80.0!black},
legend cell align={left},
% legend columns=2,
% legend style={at = {(1., 1.)}, anchor= north east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={dashed, white!80.0!black},
xlabel={Time (s)},
xmajorgrids,
% xmin=0, xmax=2000,
% xmin=-65.4, xmax=1373.4,
xmin=0, xmax=54.4710058689117,
y grid style={dashed, white!80.0!black},
ylabel={Duality Gap (log scale)},
ymajorgrids,
ymin=3.82304802978682e-12, ymax=22.5755633318226,
% ymin=3.49533961495718e-05, ymax=64.7583972364475,
ymode=log,
yminorticks=false,
legend style={at={(0.98,0.98)},anchor=north east},
title={Frank--Wolfe algorithm vs STM, The Garden Ring}
]

\addplot [line width=1.3pt, color4]
table {%
0.0350110530853271 5.93100369007152
1.55344581604004 0.28234958621033
1.71009206771851 0.0631208092381712
1.88770508766174 0.0219637742557097
2.051109790802 0.00897357797657605
2.24354672431946 0.00397277850424871
2.35506582260132 0.00184090540278703
2.52604699134827 0.000876878955750726
2.71312308311462 0.000424939280492254
2.88884997367859 0.000208197714528069
3.0044527053833 0.000102728590718471
3.15174770355225 5.09207893628627e-05
3.26178884506226 2.53159523708746e-05
3.37348389625549 1.26107333926484e-05
3.53164482116699 6.28984707873315e-06
3.67329978942871 3.13982309307903e-06
3.82773876190186 1.5682599041611e-06
3.94108176231384 7.83606083132327e-07
4.06167697906494 3.91621142625809e-07
4.15714693069458 1.95766915567219e-07
4.26901507377625 9.79052856564522e-08
4.3972179889679 4.89526428282261e-08
4.51592493057251 2.45054252445698e-08
4.59375786781311 1.22818164527416e-08
4.77241277694702 6.17001205682755e-09
4.8893518447876 3.08500602841377e-09
5.00373983383179 1.57160684466362e-09
5.10673880577087 8.00355337560177e-10
5.20835304260254 4.36557456851006e-10
5.37520480155945 2.03726813197136e-10
5.50842380523682 1.30967237055302e-10
5.65017485618591 7.27595761418343e-11
5.80028104782104 5.82076609134674e-11
5.93311595916748 4.36557456851006e-11
6.14740610122681 4.36557456851006e-11
6.26420092582703 5.82076609134674e-11
6.43223190307617 4.36557456851006e-11
6.56427907943726 1.45519152283669e-11
6.70636010169983 4.36557456851006e-11
6.84037709236145 1.45519152283669e-11
6.96732497215271 2.91038304567337e-11
7.10213088989258 2.91038304567337e-11
7.22192478179932 1.45519152283669e-11
7.36479687690735 2.91038304567337e-11
7.4940710067749 2.91038304567337e-11
7.61584091186523 2.91038304567337e-11
7.78401684761047 1.45519152283669e-11
7.97516393661499 2.91038304567337e-11
8.07338500022888 2.91038304567337e-11
8.26663589477539 2.91038304567337e-11
8.46893692016602 2.91038304567337e-11
8.58824181556702 2.91038304567337e-11
8.70669889450073 2.91038304567337e-11
8.83710384368896 2.91038304567337e-11
8.95520305633545 4.36557456851006e-11
9.1174418926239 4.36557456851006e-11
9.27804803848267 4.36557456851006e-11
9.46058487892151 4.36557456851006e-11
9.71200203895569 4.36557456851006e-11
9.9065899848938 4.36557456851006e-11
10.0826590061188 1.45519152283669e-11
10.1823508739471 4.36557456851006e-11
10.3868908882141 5.82076609134674e-11
10.5094039440155 4.36557456851006e-11
10.6374228000641 4.36557456851006e-11
10.7335548400879 4.36557456851006e-11
10.8112571239471 5.82076609134674e-11
10.8744058609009 4.36557456851006e-11
11.0525560379028 4.36557456851006e-11
11.3957760334015 4.36557456851006e-11
11.6159768104553 2.91038304567337e-11
11.8189978599548 4.36557456851006e-11
12.100301027298 4.36557456851006e-11
12.2469079494476 4.36557456851006e-11
12.4263517856598 4.36557456851006e-11
12.642657995224 4.36557456851006e-11
12.737389087677 2.91038304567337e-11
12.8583998680115 4.36557456851006e-11
12.965940952301 4.36557456851006e-11
13.1940588951111 4.36557456851006e-11
13.2972798347473 4.36557456851006e-11
13.3936257362366 4.36557456851006e-11
13.7001767158508 2.91038304567337e-11
13.9215507507324 1.45519152283669e-11
14.2367959022522 4.36557456851006e-11
14.3647470474243 2.91038304567337e-11
14.4626448154449 4.36557456851006e-11
14.6905899047852 4.36557456851006e-11
14.8265080451965 4.36557456851006e-11
14.924663066864 4.36557456851006e-11
15.0063726902008 1.45519152283669e-11
15.174323797226 4.36557456851006e-11
15.2992398738861 2.91038304567337e-11
15.319680929184 2.91038304567337e-11
15.3402917385101 2.91038304567337e-11
15.3611619472504 2.91038304567337e-11
15.380982875824 2.91038304567337e-11
15.4012620449066 2.91038304567337e-11
15.4221129417419 2.91038304567337e-11
15.4433679580688 2.91038304567337e-11
15.4676239490509 2.91038304567337e-11
15.4921789169312 2.91038304567337e-11
15.5140428543091 2.91038304567337e-11
15.5357768535614 2.91038304567337e-11
15.5568029880524 2.91038304567337e-11
15.5774419307709 2.91038304567337e-11
15.5983490943909 2.91038304567337e-11
15.6190989017487 2.91038304567337e-11
15.6394438743591 2.91038304567337e-11
15.6600770950317 2.91038304567337e-11
15.6888599395752 2.91038304567337e-11
15.7107009887695 2.91038304567337e-11
15.7313778400421 2.91038304567337e-11
15.751749753952 2.91038304567337e-11
15.7721548080444 2.91038304567337e-11
15.7924418449402 2.91038304567337e-11
15.8127398490906 2.91038304567337e-11
15.8335309028625 2.91038304567337e-11
15.8542678356171 2.91038304567337e-11
15.8747320175171 2.91038304567337e-11
15.8966898918152 2.91038304567337e-11
15.9252588748932 2.91038304567337e-11
15.9458749294281 2.91038304567337e-11
15.9672548770905 2.91038304567337e-11
15.9876840114594 2.91038304567337e-11
16.0076978206635 2.91038304567337e-11
16.029109954834 2.91038304567337e-11
16.0498518943787 2.91038304567337e-11
16.070033788681 2.91038304567337e-11
16.091598033905 2.91038304567337e-11
16.1122648715973 2.91038304567337e-11
16.1327710151672 2.91038304567337e-11
16.1531229019165 2.91038304567337e-11
16.1748888492584 2.91038304567337e-11
16.3087019920349 2.91038304567337e-11
16.328852891922 2.91038304567337e-11
16.4061689376831 2.91038304567337e-11
16.4397099018097 2.91038304567337e-11
16.4613680839539 2.91038304567337e-11
16.4966509342194 2.91038304567337e-11
16.5179398059845 2.91038304567337e-11
16.5384979248047 2.91038304567337e-11
16.562716960907 2.91038304567337e-11
16.5844569206238 2.91038304567337e-11
16.6133377552032 2.91038304567337e-11
16.7738749980927 2.91038304567337e-11
16.8001759052277 2.91038304567337e-11
16.8242919445038 2.91038304567337e-11
16.9462420940399 2.91038304567337e-11
17.0149209499359 2.91038304567337e-11
17.0525569915771 2.91038304567337e-11
17.0990567207336 2.91038304567337e-11
17.1397848129272 2.91038304567337e-11
17.2537789344788 2.91038304567337e-11
17.2739887237549 2.91038304567337e-11
17.2969610691071 2.91038304567337e-11
17.3256440162659 2.91038304567337e-11
17.3953688144684 2.91038304567337e-11
17.4238159656525 2.91038304567337e-11
17.5219929218292 2.91038304567337e-11
17.5428757667542 2.91038304567337e-11
17.5649149417877 2.91038304567337e-11
17.6170780658722 2.91038304567337e-11
17.6464569568634 2.91038304567337e-11
17.6752359867096 2.91038304567337e-11
17.7135810852051 2.91038304567337e-11
17.8484847545624 2.91038304567337e-11
17.894161939621 2.91038304567337e-11
17.9238650798798 2.91038304567337e-11
17.9778778553009 2.91038304567337e-11
18.0174918174744 2.91038304567337e-11
18.0392208099365 2.91038304567337e-11
18.0594348907471 2.91038304567337e-11
18.0797419548035 2.91038304567337e-11
18.0997350215912 2.91038304567337e-11
18.1264979839325 2.91038304567337e-11
18.2734658718109 2.91038304567337e-11
18.294951915741 2.91038304567337e-11
18.3153290748596 2.91038304567337e-11
18.3389558792114 2.91038304567337e-11
18.3879296779633 2.91038304567337e-11
18.4292027950287 2.91038304567337e-11
18.52330493927 2.91038304567337e-11
18.5450549125671 2.91038304567337e-11
18.62073969841 2.91038304567337e-11
18.6556627750397 2.91038304567337e-11
18.6818988323212 2.91038304567337e-11
18.7440860271454 2.91038304567337e-11
18.7848649024963 2.91038304567337e-11
18.8640809059143 2.91038304567337e-11
18.8967628479004 2.91038304567337e-11
18.925164937973 2.91038304567337e-11
18.9739770889282 2.91038304567337e-11
19.0060877799988 2.91038304567337e-11
19.0604457855225 2.91038304567337e-11
19.1094768047333 2.91038304567337e-11
19.1520788669586 2.91038304567337e-11
19.1719868183136 2.91038304567337e-11
19.1942789554596 2.91038304567337e-11
19.2151737213135 2.91038304567337e-11
19.241231918335 2.91038304567337e-11
};
\addlegendentry{STM}
\addplot [line width=1.3pt, color2]
table {%
0.0320372581481934 5.93100369007152
0.889033317565918 0.283649686549325
1.02908897399902 0.0635011830163421
1.27203512191772 0.022076242195908
1.41341328620911 0.00900744940736331
1.5972752571106 0.00398307132127229
1.73641514778137 0.00184403658204246
1.86618900299072 0.000877827711519785
2.00280022621155 0.000425224745413288
2.14912009239197 0.00020828285778407
2.38127112388611 0.000102753736427985
2.60402512550354 5.09281671838835e-05
2.8669421672821 2.53181060543284e-05
3.06902718544006 1.2611344573088e-05
3.23709011077881 6.29005080554634e-06
3.36966705322266 3.13988130073994e-06
3.51789307594299 1.56828900799155e-06
3.6786732673645 7.83620635047555e-07
3.86660814285278 3.91621142625809e-07
4.03236317634583 1.95766915567219e-07
4.266517162323 9.79052856564522e-08
4.38413906097412 4.89380909129977e-08
4.57874727249146 2.4476321414113e-08
4.70780324935913 1.22672645375133e-08
4.85569834709167 6.12635631114244e-09
5.0060441493988 3.09955794364214e-09
5.16072702407837 1.55705492943525e-09
5.43852210044861 8.00355337560177e-10
5.61136317253113 4.22005541622639e-10
5.7965612411499 2.3283064365387e-10
6.04302716255188 1.45519152283669e-10
6.17906713485718 8.73114913702011e-11
6.52027320861816 4.36557456851006e-11
6.86208319664001 4.36557456851006e-11
7.15811729431152 4.36557456851006e-11
7.44432616233826 7.27595761418343e-11
7.84358906745911 4.36557456851006e-11
8.04340505599976 4.36557456851006e-11
8.2971510887146 4.36557456851006e-11
8.7116231918335 1.45519152283669e-11
8.97570204734802 4.36557456851006e-11
9.28810596466064 2.91038304567337e-11
9.56094408035278 2.91038304567337e-11
9.83919715881348 2.91038304567337e-11
10.0206441879272 4.36557456851006e-11
10.3364810943604 1.45519152283669e-11
10.6463990211487 2.91038304567337e-11
10.8419301509857 2.91038304567337e-11
11.1572031974792 2.91038304567337e-11
11.3868081569672 4.36557456851006e-11
11.6785261631012 2.91038304567337e-11
11.8686220645905 4.36557456851006e-11
12.166433095932 4.36557456851006e-11
12.4356620311737 4.36557456851006e-11
12.5624361038208 4.36557456851006e-11
12.6954500675201 2.91038304567337e-11
12.9250581264496 2.91038304567337e-11
13.0780589580536 2.91038304567337e-11
13.2904381752014 2.91038304567337e-11
13.4100799560547 4.36557456851006e-11
13.8076431751251 2.91038304567337e-11
14.0717771053314 5.82076609134674e-11
14.2711231708527 4.36557456851006e-11
14.5326902866364 2.91038304567337e-11
14.6533801555634 2.91038304567337e-11
15.0302340984344 2.91038304567337e-11
15.2520823478699 1.45519152283669e-11
15.351633310318 2.91038304567337e-11
15.5910830497742 2.91038304567337e-11
15.7672193050385 2.91038304567337e-11
16.1006500720978 2.91038304567337e-11
16.2609322071075 2.91038304567337e-11
16.4677140712738 2.91038304567337e-11
16.5627970695496 4.36557456851006e-11
16.6795372962952 2.91038304567337e-11
16.8659250736237 4.36557456851006e-11
16.9783401489258 5.82076609134674e-11
17.0784151554108 4.36557456851006e-11
17.1637852191925 4.36557456851006e-11
17.3238172531128 4.36557456851006e-11
17.5338051319122 4.36557456851006e-11
17.7809071540833 2.91038304567337e-11
17.8649032115936 4.36557456851006e-11
18.0414211750031 4.36557456851006e-11
18.1334199905396 1.45519152283669e-11
18.2181801795959 4.36557456851006e-11
18.3498091697693 4.36557456851006e-11
18.4468002319336 4.36557456851006e-11
18.5921831130981 4.36557456851006e-11
18.6940832138062 1.45519152283669e-11
18.7936990261078 2.91038304567337e-11
18.8680062294006 2.91038304567337e-11
18.9462373256683 2.91038304567337e-11
18.9653921127319 2.91038304567337e-11
18.9840650558472 2.91038304567337e-11
19.0032529830933 2.91038304567337e-11
19.0220470428467 2.91038304567337e-11
19.0409891605377 2.91038304567337e-11
19.0701880455017 2.91038304567337e-11
19.1285490989685 2.91038304567337e-11
19.1874642372131 2.91038304567337e-11
19.2162952423096 2.91038304567337e-11
19.2778880596161 2.91038304567337e-11
19.3195822238922 2.91038304567337e-11
19.3457601070404 2.91038304567337e-11
19.4003221988678 2.91038304567337e-11
19.4479579925537 2.91038304567337e-11
19.479590177536 2.91038304567337e-11
19.5260491371155 2.91038304567337e-11
19.5723760128021 2.91038304567337e-11
19.5912392139435 2.91038304567337e-11
19.6334791183472 2.91038304567337e-11
19.694940328598 2.91038304567337e-11
19.7136492729187 2.91038304567337e-11
19.7524352073669 2.91038304567337e-11
19.776759147644 2.91038304567337e-11
19.8349261283875 2.91038304567337e-11
19.8708782196045 2.91038304567337e-11
19.941642999649 2.91038304567337e-11
19.9603931903839 2.91038304567337e-11
20.0071091651917 2.91038304567337e-11
20.0639891624451 2.91038304567337e-11
20.0821702480316 2.91038304567337e-11
20.1190342903137 2.91038304567337e-11
20.1768350601196 2.91038304567337e-11
20.2000181674957 2.91038304567337e-11
20.2256851196289 2.91038304567337e-11
20.280522108078 2.91038304567337e-11
20.3238289356232 2.91038304567337e-11
20.3427510261536 2.91038304567337e-11
20.3622691631317 2.91038304567337e-11
20.3816151618958 2.91038304567337e-11
20.4096901416779 2.91038304567337e-11
20.5086240768433 2.91038304567337e-11
20.5906312465668 2.91038304567337e-11
20.6374962329865 2.91038304567337e-11
20.6575491428375 2.91038304567337e-11
20.6991212368011 2.91038304567337e-11
20.71888422966 2.91038304567337e-11
20.7386140823364 2.91038304567337e-11
20.7588920593262 2.91038304567337e-11
20.7781791687012 2.91038304567337e-11
20.796816110611 2.91038304567337e-11
20.8152740001678 2.91038304567337e-11
20.9376592636108 2.91038304567337e-11
20.961718082428 2.91038304567337e-11
20.9802942276001 2.91038304567337e-11
21.0014672279358 2.91038304567337e-11
21.0307712554932 2.91038304567337e-11
21.1434211730957 2.91038304567337e-11
21.1673719882965 2.91038304567337e-11
21.2069871425629 2.91038304567337e-11
21.2267251014709 2.91038304567337e-11
21.2450141906738 2.91038304567337e-11
21.2638411521912 2.91038304567337e-11
21.2842261791229 2.91038304567337e-11
21.307254076004 2.91038304567337e-11
21.4309110641479 2.91038304567337e-11
21.4622881412506 2.91038304567337e-11
21.4816150665283 2.91038304567337e-11
21.4991710186005 2.91038304567337e-11
21.5175211429596 2.91038304567337e-11
21.5396981239319 2.91038304567337e-11
21.5579440593719 2.91038304567337e-11
21.5795493125916 2.91038304567337e-11
21.5978863239288 2.91038304567337e-11
21.6190891265869 2.91038304567337e-11
21.6467792987823 2.91038304567337e-11
21.6674251556396 2.91038304567337e-11
21.6906712055206 2.91038304567337e-11
21.7099730968475 2.91038304567337e-11
21.7321200370789 2.91038304567337e-11
21.7513751983643 2.91038304567337e-11
21.774209022522 2.91038304567337e-11
21.7946853637695 2.91038304567337e-11
21.8223321437836 2.91038304567337e-11
21.8457491397858 2.91038304567337e-11
21.8647243976593 2.91038304567337e-11
21.8842692375183 2.91038304567337e-11
21.9047391414642 2.91038304567337e-11
21.9281511306763 2.91038304567337e-11
22.1004281044006 2.91038304567337e-11
22.1780259609222 2.91038304567337e-11
22.2181441783905 2.91038304567337e-11
22.2416181564331 2.91038304567337e-11
22.3320009708405 2.91038304567337e-11
22.3518650531769 2.91038304567337e-11
22.3823552131653 2.91038304567337e-11
22.4335050582886 2.91038304567337e-11
22.4675090312958 2.91038304567337e-11
22.4917440414429 2.91038304567337e-11
22.59255027771 2.91038304567337e-11
22.6115720272064 2.91038304567337e-11
22.689658164978 2.91038304567337e-11
22.7229082584381 2.91038304567337e-11
22.7442140579224 2.91038304567337e-11
22.8367631435394 2.91038304567337e-11
22.8602533340454 2.91038304567337e-11
22.9380881786346 2.91038304567337e-11
22.968917131424 2.91038304567337e-11
22.9891283512115 2.91038304567337e-11
};
\addlegendentry{Calibrated STM}
\addplot [line width=1.3pt, color3]
table {%
0.136956214904785 5.93100369007152
0.336596965789795 0.0625565555674257
0.580801963806152 5.82076609134674e-11
0.790741920471191 1.45519152283669e-11
0.991008043289185 1.45519152283669e-11
1.20515012741089 1.45519152283669e-11
1.49749207496643 0
1.72992992401123 2.91038304567337e-11
2.00608086585999 2.91038304567337e-11
2.22466802597046 2.91038304567337e-11
2.36948299407959 2.91038304567337e-11
2.59650206565857 2.91038304567337e-11
2.67970609664917 2.91038304567337e-11
2.77094388008118 2.91038304567337e-11
3.00429010391235 2.91038304567337e-11
3.14019298553467 2.91038304567337e-11
3.15158796310425 2.91038304567337e-11
3.15996193885803 2.91038304567337e-11
3.17017793655396 2.91038304567337e-11
3.17880010604858 2.91038304567337e-11
3.18741917610168 2.91038304567337e-11
3.19583702087402 2.91038304567337e-11
3.20512294769287 2.91038304567337e-11
3.21408200263977 2.91038304567337e-11
3.22376489639282 2.91038304567337e-11
3.23259806632996 2.91038304567337e-11
3.24241304397583 2.91038304567337e-11
3.25147318840027 2.91038304567337e-11
3.26025795936584 2.91038304567337e-11
3.26999998092651 2.91038304567337e-11
3.27833104133606 2.91038304567337e-11
3.28775215148926 2.91038304567337e-11
3.29619812965393 2.91038304567337e-11
3.31655311584473 2.91038304567337e-11
3.33146786689758 2.91038304567337e-11
3.35264706611633 2.91038304567337e-11
3.36139512062073 2.91038304567337e-11
3.37158298492432 2.91038304567337e-11
3.37918710708618 2.91038304567337e-11
3.38981509208679 2.91038304567337e-11
3.42575097084045 2.91038304567337e-11
3.47747397422791 2.91038304567337e-11
3.4902069568634 2.91038304567337e-11
3.50367617607117 2.91038304567337e-11
3.53127813339233 2.91038304567337e-11
3.54655003547668 2.91038304567337e-11
3.60013008117676 2.91038304567337e-11
3.61369323730469 2.91038304567337e-11
3.64220404624939 2.91038304567337e-11
3.6546950340271 2.91038304567337e-11
3.70734310150146 2.91038304567337e-11
3.7292652130127 2.91038304567337e-11
3.74037289619446 2.91038304567337e-11
3.74852800369263 2.91038304567337e-11
3.75895690917969 2.91038304567337e-11
3.77020215988159 2.91038304567337e-11
3.79658317565918 2.91038304567337e-11
3.83375096321106 2.91038304567337e-11
3.85158801078796 2.91038304567337e-11
3.85950994491577 2.91038304567337e-11
3.86913919448853 2.91038304567337e-11
3.8948700428009 2.91038304567337e-11
3.92608904838562 2.91038304567337e-11
3.9371931552887 2.91038304567337e-11
3.94691014289856 2.91038304567337e-11
3.97993493080139 2.91038304567337e-11
3.98958516120911 2.91038304567337e-11
4.00274300575256 2.91038304567337e-11
4.01011610031128 2.91038304567337e-11
4.06064295768738 2.91038304567337e-11
4.07878112792969 2.91038304567337e-11
4.12286996841431 2.91038304567337e-11
4.15398693084717 2.91038304567337e-11
4.23314714431763 2.91038304567337e-11
4.24252605438232 2.91038304567337e-11
4.252521276474 2.91038304567337e-11
4.26098394393921 2.91038304567337e-11
4.27157282829285 2.91038304567337e-11
4.28043508529663 2.91038304567337e-11
4.28980302810669 2.91038304567337e-11
4.33270597457886 2.91038304567337e-11
4.36046314239502 2.91038304567337e-11
4.37007713317871 2.91038304567337e-11
4.37978410720825 2.91038304567337e-11
4.40894889831543 2.91038304567337e-11
4.44689106941223 2.91038304567337e-11
4.46966218948364 2.91038304567337e-11
4.47844004631042 2.91038304567337e-11
4.49110507965088 2.91038304567337e-11
4.49956393241882 2.91038304567337e-11
4.50907301902771 2.91038304567337e-11
4.52016091346741 2.91038304567337e-11
4.61274695396423 2.91038304567337e-11
4.62348699569702 2.91038304567337e-11
4.63364601135254 2.91038304567337e-11
4.64438796043396 2.91038304567337e-11
4.65406799316406 2.91038304567337e-11
4.73685121536255 2.91038304567337e-11
4.74971008300781 2.91038304567337e-11
4.77909803390503 2.91038304567337e-11
4.79581522941589 2.91038304567337e-11
4.86184215545654 2.91038304567337e-11
4.87243103981018 2.91038304567337e-11
4.8809220790863 2.91038304567337e-11
4.94363617897034 2.91038304567337e-11
4.95143699645996 2.91038304567337e-11
4.96686100959778 2.91038304567337e-11
4.99314093589783 2.91038304567337e-11
5.00072693824768 2.91038304567337e-11
5.00997710227966 2.91038304567337e-11
5.04043793678284 2.91038304567337e-11
5.06159901618958 2.91038304567337e-11
5.11435699462891 2.91038304567337e-11
5.12415099143982 2.91038304567337e-11
5.14352512359619 2.91038304567337e-11
5.1712601184845 2.91038304567337e-11
5.18747210502625 2.91038304567337e-11
5.23506307601929 2.91038304567337e-11
5.24717307090759 2.91038304567337e-11
5.25888705253601 2.91038304567337e-11
5.27984714508057 2.91038304567337e-11
5.3350510597229 2.91038304567337e-11
5.36256313323975 2.91038304567337e-11
5.37436509132385 2.91038304567337e-11
5.38287496566772 2.91038304567337e-11
5.39365124702454 2.91038304567337e-11
5.41268014907837 2.91038304567337e-11
5.44025111198425 2.91038304567337e-11
5.49605393409729 2.91038304567337e-11
5.50583505630493 2.91038304567337e-11
5.51506090164185 2.91038304567337e-11
5.52537417411804 2.91038304567337e-11
5.55575203895569 2.91038304567337e-11
5.58333206176758 2.91038304567337e-11
5.62177085876465 2.91038304567337e-11
5.63082313537598 2.91038304567337e-11
5.64038491249084 2.91038304567337e-11
5.64905595779419 2.91038304567337e-11
5.68657088279724 2.91038304567337e-11
5.70554995536804 2.91038304567337e-11
5.7298641204834 2.91038304567337e-11
5.74508213996887 2.91038304567337e-11
5.75347018241882 2.91038304567337e-11
5.76299595832825 2.91038304567337e-11
5.77381110191345 2.91038304567337e-11
5.78455710411072 2.91038304567337e-11
5.83081412315369 2.91038304567337e-11
5.84798002243042 2.91038304567337e-11
5.86525416374207 2.91038304567337e-11
5.87376403808594 2.91038304567337e-11
5.88297891616821 2.91038304567337e-11
5.89300799369812 2.91038304567337e-11
5.90180611610413 2.91038304567337e-11
5.9106228351593 2.91038304567337e-11
5.91914200782776 2.91038304567337e-11
5.92796206474304 2.91038304567337e-11
5.93637013435364 2.91038304567337e-11
5.94579815864563 2.91038304567337e-11
5.953537940979 2.91038304567337e-11
5.96266412734985 2.91038304567337e-11
5.97121405601501 2.91038304567337e-11
5.9795880317688 2.91038304567337e-11
5.98827791213989 2.91038304567337e-11
5.99716591835022 2.91038304567337e-11
6.04452705383301 2.91038304567337e-11
6.10351705551147 2.91038304567337e-11
6.12302827835083 2.91038304567337e-11
6.13598704338074 2.91038304567337e-11
6.14817309379578 2.91038304567337e-11
6.20581793785095 2.91038304567337e-11
6.22210192680359 2.91038304567337e-11
6.25169920921326 2.91038304567337e-11
6.26260900497437 2.91038304567337e-11
6.27171087265015 2.91038304567337e-11
6.28153896331787 2.91038304567337e-11
6.30457496643066 2.91038304567337e-11
6.3174729347229 2.91038304567337e-11
6.35011410713196 2.91038304567337e-11
6.37649703025818 2.91038304567337e-11
6.3848979473114 2.91038304567337e-11
6.39432907104492 2.91038304567337e-11
6.41122603416443 2.91038304567337e-11
6.42000818252563 2.91038304567337e-11
6.44448709487915 2.91038304567337e-11
6.46482610702515 2.91038304567337e-11
6.48114204406738 2.91038304567337e-11
6.50136303901672 2.91038304567337e-11
6.5112521648407 2.91038304567337e-11
6.52014517784119 2.91038304567337e-11
6.53032493591309 2.91038304567337e-11
6.546471118927 2.91038304567337e-11
6.56085705757141 2.91038304567337e-11
6.59254217147827 2.91038304567337e-11
6.60289716720581 2.91038304567337e-11
6.62407207489014 2.91038304567337e-11
6.63277411460876 2.91038304567337e-11
6.6412980556488 2.91038304567337e-11
6.6496639251709 2.91038304567337e-11
6.66667199134827 2.91038304567337e-11
6.68203592300415 2.91038304567337e-11
6.72827005386353 2.91038304567337e-11
};
\addlegendentry{Frank--Wolfe (Brent)}
\addplot [line width=1.3pt, color1]
table {%
0.146718978881836 5.93100369007152
0.32853889465332 0.376306401492911
0.622319936752319 0.101151904775179
0.855151891708374 0.0433472007280216
1.05747604370117 0.0236080306931399
1.28450703620911 0.0148049374110997
1.49079298973083 0.0101653176097898
1.74542307853699 0.00742730649653822
1.98616313934326 0.0056756882549962
2.14342784881592 0.00448580470401794
2.44417190551758 0.00363937142537907
2.62095284461975 0.00301496613246854
2.83407807350159 0.00254076399141923
3.08946299552917 0.00217167598020751
3.25840091705322 0.00187852431554347
3.44920897483826 0.00164164861780591
3.63882613182068 0.00144739777897485
3.82699084281921 0.00128604551719036
4.00123190879822 0.001150504918769
4.2129008769989 0.00103551016945858
4.4299521446228 0.000937080170842819
4.58578014373779 0.000852158511406742
4.78793692588806 0.000778366200393066
5.00072312355042 0.000713828383595683
5.2251410484314 0.000657050884910859
5.43207311630249 0.000606830799370073
5.61185002326965 0.000562190616619773
5.8021080493927 0.000522329166415147
6.04279804229736 0.000486584671307355
6.18722009658813 0.000454406545031816
6.36641192436218 0.000425333579187281
6.53228092193604 0.000398977092118002
6.75024008750916 0.000375007555703633
7.04673910140991 0.000353144103428349
7.23605990409851 0.000333146119373851
7.54946994781494 0.000314806587994099
7.92206907272339 0.000297946418868378
8.273118019104 0.000282410124782473
8.52790784835815 0.000268062300165184
8.8067889213562 0.000254784259595908
9.14075493812561 0.000242472044192255
9.34149217605591 0.000231033947784454
9.65513682365417 0.000220388857997023
9.9572639465332 0.000210464961128309
10.1955921649933 0.000201198432478122
10.5179119110107 0.000192532257642597
10.9470500946045 0.00018441560678184
11.2423460483551 0.000176802845089696
11.6832542419434 0.000169653052580543
11.9337890148163 0.000162929354701191
12.2061111927032 0.000156598485773429
12.5232841968536 0.000150630308780819
12.8377089500427 0.00014499765529763
13.1686129570007 0.000139675801619887
13.4504978656769 0.000134642235934734
13.7358858585358 0.000129876410937868
13.9988648891449 0.000125359700177796
14.4436209201813 0.000121075048809871
14.721745967865 0.000117006711661816
14.9565458297729 0.000113140398752876
15.2081880569458 0.000109462896944024
15.5798161029816 0.00010596209904179
15.8365070819855 0.000102626901934855
16.0947721004486 9.9446959211491e-05
16.4044518470764 9.64127684710547e-05
16.6788041591644 9.35155694605783e-05
16.9925789833069 9.07471840037033e-05
17.2562489509583 8.81001324160025e-05
17.4195809364319 8.556735701859e-05
17.6870429515839 8.31424258649349e-05
17.9912989139557 8.08192562544718e-05
18.1694180965424 7.85922456998378e-05
18.3739769458771 7.64561264077201e-05
18.5195500850677 7.44060525903478e-05
18.8356020450592 7.24374549463391e-05
19.0084598064423 7.05460261087865e-05
19.2331779003143 6.87277788529173e-05
19.4918320178986 6.69790606480092e-05
19.6867380142212 6.52962771710008e-05
20.0748162269592 6.36762124486268e-05
20.3009638786316 6.21157814748585e-05
20.545560836792 6.06120156589895e-05
20.8280091285706 5.91623247601092e-05
21.1612040996552 5.77640312258154e-05
21.4753398895264 5.64148213015869e-05
21.7858769893646 5.51123230252415e-05
22.0078721046448 5.38544991286471e-05
22.2106688022614 5.26392832398415e-05
22.5659630298615 5.14647690579295e-05
22.8319499492645 5.03291375935078e-05
23.1996948719025 4.92307735839859e-05
23.4570419788361 4.81679890071973e-05
23.8096349239349 4.71392704639584e-05
24.1255221366882 4.61432209704071e-05
24.3851799964905 4.51783853350207e-05
24.7216081619263 4.424354119692e-05
25.0480868816376 4.33374370913953e-05
25.4087560176849 4.24589088652283e-05
25.7062737941742 4.16068214690313e-05
26.0389039516449 4.07801708206534e-05
26.4256670475006 3.99779382860288e-05
26.7069931030273 3.91991634387523e-05
26.9417879581451 3.84429295081645e-05
27.2830510139465 3.77083633793518e-05
27.5908210277557 3.6994693800807e-05
27.8715889453888 3.63011349691078e-05
28.1993780136108 3.56268865289167e-05
28.4233889579773 3.49712208844721e-05
28.6640810966492 3.43335705110803e-05
28.9177849292755 3.37131787091494e-05
29.3307960033417 3.31094488501549e-05
29.5954079627991 3.25218425132334e-05
29.8164520263672 3.19496903102845e-05
30.1701509952545 3.13925993395969e-05
30.42316198349 3.08498711092398e-05
30.7563412189484 3.03211563732475e-05
31.0624611377716 2.98059167107567e-05
31.3258180618286 2.93037010123953e-05
31.5546360015869 2.88141018245369e-05
31.8071949481964 2.83366534858942e-05
32.0008280277252 2.78709921985865e-05
32.2647500038147 2.74167250609025e-05
32.5807251930237 2.69734300673008e-05
32.858785867691 2.65408743871376e-05
33.208160161972 2.61186214629561e-05
33.4537770748138 2.57063657045364e-05
33.72856092453 2.53038015216589e-05
33.9741520881653 2.49106233241037e-05
34.202085018158 2.45265255216509e-05
34.4337749481201 2.4151275283657e-05
34.6681230068207 2.37845815718174e-05
34.926815032959 2.34261678997427e-05
35.1614391803741 2.30758014367893e-05
35.40154504776 2.27332202484831e-05
35.6400270462036 2.23982351599261e-05
35.8795621395111 2.20705987885594e-05
36.0846219062805 2.17501074075699e-05
36.2785711288452 2.14365572901443e-05
36.4845230579376 2.11297010537237e-05
36.6983940601349 2.08294368349016e-05
36.9213898181915 2.0535517251119e-05
37.1167600154877 2.02477676793933e-05
37.338427066803 1.99660134967417e-05
37.5086748600006 1.96901091840118e-05
37.6809921264648 1.94199092220515e-05
37.9328200817108 1.91552244359627e-05
38.1320040225983 1.88959093065932e-05
38.5447719097137 1.8641832866706e-05
38.7847390174866 1.83928641490638e-05
39.0595548152924 1.81488285306841e-05
39.4264900684357 1.79096241481602e-05
39.8376648426056 1.76751054823399e-05
40.1617970466614 1.74451852217317e-05
40.497328042984 1.72197323990986e-05
40.7816331386566 1.69986160472035e-05
41.164980173111 1.67817051988095e-05
41.4239890575409 1.65689561981708e-05
41.6840119361877 1.63602235261351e-05
42.0608060359955 1.61553907673806e-05
42.3267879486084 1.59543851623312e-05
42.5431580543518 1.57571339514107e-05
42.8328001499176 1.55634916154668e-05
43.0347650051117 1.53734144987538e-05
43.4807341098785 1.51868007378653e-05
43.771388053894 1.50035775732249e-05
43.970920085907 1.48236140375957e-05
44.1422049999237 1.46469246828929e-05
44.3773260116577 1.44733203342184e-05
44.534304857254 1.43028155434877e-05
44.7513449192047 1.41353229992092e-05
44.9077699184418 1.39707408379763e-05
45.2357652187347 1.38089817482978e-05
45.4320960044861 1.36500457301736e-05
45.5942318439484 1.34938309201971e-05
45.811891078949 1.33403373183683e-05
46.0617589950562 1.31893903017044e-05
46.2357170581818 1.30409753182903e-05
46.424674987793 1.28951069200411e-05
46.6664769649506 1.27516395878047e-05
46.9146990776062 1.26105442177504e-05
47.3056831359863 1.24718062579632e-05
47.6466147899628 1.23353529488668e-05
47.8827381134033 1.22010969789699e-05
48.2136769294739 1.20690529001877e-05
48.4497671127319 1.19390897452831e-05
48.6847729682922 1.18112366180867e-05
48.8620049953461 1.16854498628527e-05
49.0570521354675 1.15616712719202e-05
49.3040490150452 1.14398280857131e-05
49.4772861003876 1.13198912004009e-05
49.6679379940033 1.12018315121531e-05
49.8830270767212 1.10856053652242e-05
50.1066567897797 1.09712273115292e-05
50.3068850040436 1.08585954876617e-05
50.6132760047913 1.07476371340454e-05
50.7960889339447 1.06384250102565e-05
51.0225760936737 1.05308135971427e-05
51.2409718036652 1.04248902061954e-05
51.4272358417511 1.03205093182623e-05
51.6504018306732 1.02177436929196e-05
51.878674030304 1.0116447811015e-05
};
\addlegendentry{Frank--Wolfe (standard)}
\end{axis}

\end{tikzpicture}


==> images/Dima/Sadovoe_FW_vs_USTM_primal.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1.0,0.0,0.0}
\definecolor{color2}{rgb}{0.0,1.0,0.0}
\definecolor{color3}{rgb}{0.0,0.0,1.0}
\definecolor{color4}{rgb}{1.0,1.0,0.0}
\definecolor{color5}{rgb}{0.0,1.0,1.0}

\begin{axis}[
axis background/.style={fill=white},
axis line style={white!80.0!black},
legend cell align={left},
tick align=outside,
tick pos=left,
x grid style={dashed, white!80.0!black},
xlabel={Time (s)},
xmajorgrids,
xmin=0, xmax=54.4710058689117,
y grid style={dashed, white!80.0!black},
ylabel={\(\displaystyle \Psi(x_k) - \Psi(x_N^{best})\) (log scale)},
ymajorgrids,
ymin=4.46647530443786e-12, ymax=0.860953618212365,
ymode=log,
yminorticks=false,
legend style={at={(0.98,0.98)},anchor=north east},
title={Frank--Wolfe algorithm vs STM, The Garden Ring}
]

\addplot [line width=1.3pt, color4]
table {%
0.0350110530853271 0.264255805072025
1.55344581604004 0.264255805072025
1.71009206771851 0.0590312933491077
1.88770508766174 0.0208957629802171
2.051109790802 0.00867501823813654
2.24354672431946 0.00388650297827553
2.35506582260132 0.00181560008786619
2.52604699134827 0.000869421797688119
2.71312308311462 0.000422744196839631
2.88884997367859 0.000207554388907738
3.0044527053833 0.00010254119115416
3.15174770355225 5.08665689267218e-05
3.26178884506226 2.5300367269665e-05
3.37348389625549 1.26062659546733e-05
3.53164482116699 6.28858106210828e-06
3.67329978942871 3.13945929519832e-06
3.82773876190186 1.56814348883927e-06
3.94108176231384 7.83547875471413e-07
4.06167697906494 3.91592038795352e-07
4.15714693069458 1.95752363651991e-07
4.26901507377625 9.78761818259954e-08
4.3972179889679 4.89235389977694e-08
4.51592493057251 2.4476321414113e-08
4.59375786781311 1.22527126222849e-08
4.77241277694702 6.14090822637081e-09
4.8893518447876 3.07045411318541e-09
5.00373983383179 1.54250301420689e-09
5.10673880577087 7.8580342233181e-10
5.20835304260254 4.07453626394272e-10
5.37520480155945 2.03726813197136e-10
5.50842380523682 1.16415321826935e-10
5.65017485618591 5.82076609134674e-11
5.80028104782104 2.91038304567337e-11
5.93311595916748 2.91038304567337e-11
6.14740610122681 2.91038304567337e-11
6.26420092582703 2.91038304567337e-11
6.43223190307617 2.91038304567337e-11
6.56427907943726 0
6.70636010169983 1.45519152283669e-11
6.84037709236145 0
6.96732497215271 1.45519152283669e-11
7.10213088989258 1.45519152283669e-11
7.22192478179932 0
7.36479687690735 0
7.4940710067749 0
7.61584091186523 0
7.78401684761047 0
7.97516393661499 0
8.07338500022888 0
8.26663589477539 0
8.46893692016602 0
8.58824181556702 0
8.70669889450073 1.45519152283669e-11
8.83710384368896 1.45519152283669e-11
8.95520305633545 1.45519152283669e-11
9.1174418926239 1.45519152283669e-11
9.27804803848267 1.45519152283669e-11
9.46058487892151 1.45519152283669e-11
9.71200203895569 1.45519152283669e-11
9.9065899848938 1.45519152283669e-11
10.0826590061188 0
10.1823508739471 1.45519152283669e-11
10.3868908882141 1.45519152283669e-11
10.5094039440155 0
10.6374228000641 0
10.7335548400879 1.45519152283669e-11
10.8112571239471 1.45519152283669e-11
10.8744058609009 1.45519152283669e-11
11.0525560379028 1.45519152283669e-11
11.3957760334015 1.45519152283669e-11
11.6159768104553 1.45519152283669e-11
11.8189978599548 1.45519152283669e-11
12.100301027298 1.45519152283669e-11
12.2469079494476 1.45519152283669e-11
12.4263517856598 1.45519152283669e-11
12.642657995224 1.45519152283669e-11
12.737389087677 0
12.8583998680115 1.45519152283669e-11
12.965940952301 1.45519152283669e-11
13.1940588951111 1.45519152283669e-11
13.2972798347473 1.45519152283669e-11
13.3936257362366 1.45519152283669e-11
13.7001767158508 0
13.9215507507324 0
14.2367959022522 1.45519152283669e-11
14.3647470474243 1.45519152283669e-11
14.4626448154449 1.45519152283669e-11
14.6905899047852 1.45519152283669e-11
14.8265080451965 1.45519152283669e-11
14.924663066864 1.45519152283669e-11
15.0063726902008 0
15.174323797226 1.45519152283669e-11
15.2992398738861 1.45519152283669e-11
15.319680929184 1.45519152283669e-11
15.3402917385101 1.45519152283669e-11
15.3611619472504 1.45519152283669e-11
15.380982875824 1.45519152283669e-11
15.4012620449066 1.45519152283669e-11
15.4221129417419 1.45519152283669e-11
15.4433679580688 1.45519152283669e-11
15.4676239490509 1.45519152283669e-11
15.4921789169312 1.45519152283669e-11
15.5140428543091 1.45519152283669e-11
15.5357768535614 1.45519152283669e-11
15.5568029880524 1.45519152283669e-11
15.5774419307709 1.45519152283669e-11
15.5983490943909 1.45519152283669e-11
15.6190989017487 1.45519152283669e-11
15.6394438743591 1.45519152283669e-11
15.6600770950317 1.45519152283669e-11
15.6888599395752 1.45519152283669e-11
15.7107009887695 1.45519152283669e-11
15.7313778400421 1.45519152283669e-11
15.751749753952 1.45519152283669e-11
15.7721548080444 1.45519152283669e-11
15.7924418449402 1.45519152283669e-11
15.8127398490906 1.45519152283669e-11
15.8335309028625 1.45519152283669e-11
15.8542678356171 1.45519152283669e-11
15.8747320175171 1.45519152283669e-11
15.8966898918152 1.45519152283669e-11
15.9252588748932 1.45519152283669e-11
15.9458749294281 1.45519152283669e-11
15.9672548770905 1.45519152283669e-11
15.9876840114594 1.45519152283669e-11
16.0076978206635 1.45519152283669e-11
16.029109954834 1.45519152283669e-11
16.0498518943787 1.45519152283669e-11
16.070033788681 1.45519152283669e-11
16.091598033905 1.45519152283669e-11
16.1122648715973 1.45519152283669e-11
16.1327710151672 1.45519152283669e-11
16.1531229019165 1.45519152283669e-11
16.1748888492584 1.45519152283669e-11
16.3087019920349 1.45519152283669e-11
16.328852891922 1.45519152283669e-11
16.4061689376831 1.45519152283669e-11
16.4397099018097 1.45519152283669e-11
16.4613680839539 1.45519152283669e-11
16.4966509342194 1.45519152283669e-11
16.5179398059845 1.45519152283669e-11
16.5384979248047 1.45519152283669e-11
16.562716960907 1.45519152283669e-11
16.5844569206238 1.45519152283669e-11
16.6133377552032 1.45519152283669e-11
16.7738749980927 1.45519152283669e-11
16.8001759052277 1.45519152283669e-11
16.8242919445038 1.45519152283669e-11
16.9462420940399 1.45519152283669e-11
17.0149209499359 1.45519152283669e-11
17.0525569915771 1.45519152283669e-11
17.0990567207336 1.45519152283669e-11
17.1397848129272 1.45519152283669e-11
17.2537789344788 1.45519152283669e-11
17.2739887237549 1.45519152283669e-11
17.2969610691071 1.45519152283669e-11
17.3256440162659 1.45519152283669e-11
17.3953688144684 1.45519152283669e-11
17.4238159656525 1.45519152283669e-11
17.5219929218292 1.45519152283669e-11
17.5428757667542 1.45519152283669e-11
17.5649149417877 1.45519152283669e-11
17.6170780658722 1.45519152283669e-11
17.6464569568634 1.45519152283669e-11
17.6752359867096 1.45519152283669e-11
17.7135810852051 1.45519152283669e-11
17.8484847545624 1.45519152283669e-11
17.894161939621 1.45519152283669e-11
17.9238650798798 1.45519152283669e-11
17.9778778553009 1.45519152283669e-11
18.0174918174744 1.45519152283669e-11
18.0392208099365 1.45519152283669e-11
18.0594348907471 1.45519152283669e-11
18.0797419548035 1.45519152283669e-11
18.0997350215912 1.45519152283669e-11
18.1264979839325 1.45519152283669e-11
18.2734658718109 1.45519152283669e-11
18.294951915741 1.45519152283669e-11
18.3153290748596 1.45519152283669e-11
18.3389558792114 1.45519152283669e-11
18.3879296779633 1.45519152283669e-11
18.4292027950287 1.45519152283669e-11
18.52330493927 1.45519152283669e-11
18.5450549125671 1.45519152283669e-11
18.62073969841 1.45519152283669e-11
18.6556627750397 1.45519152283669e-11
18.6818988323212 1.45519152283669e-11
18.7440860271454 1.45519152283669e-11
18.7848649024963 1.45519152283669e-11
18.8640809059143 1.45519152283669e-11
18.8967628479004 1.45519152283669e-11
18.925164937973 1.45519152283669e-11
18.9739770889282 1.45519152283669e-11
19.0060877799988 1.45519152283669e-11
19.0604457855225 1.45519152283669e-11
19.1094768047333 1.45519152283669e-11
19.1520788669586 1.45519152283669e-11
19.1719868183136 1.45519152283669e-11
19.1942789554596 1.45519152283669e-11
19.2151737213135 1.45519152283669e-11
19.241231918335 1.45519152283669e-11
};
\addlegendentry{STM}
\addplot [line width=1.3pt, color2]
table {%
0.0320372581481934 0.264255805072025
0.889033317565918 0.264255805072025
1.02908897399902 0.0590312933491077
1.27203512191772 0.0208957629802171
1.41341328620911 0.00867501823813654
1.5972752571106 0.00388650297827553
1.73641514778137 0.00181560008786619
1.86618900299072 0.000869421797688119
2.00280022621155 0.000422744196839631
2.14912009239197 0.000207554388907738
2.38127112388611 0.000102541176602244
2.60402512550354 5.08665689267218e-05
2.8669421672821 2.5300367269665e-05
3.06902718544006 1.26062659546733e-05
3.23709011077881 6.28859561402351e-06
3.36966705322266 3.13945929519832e-06
3.51789307594299 1.56814348883927e-06
3.6786732673645 7.83547875471413e-07
3.86660814285278 3.91592038795352e-07
4.03236317634583 1.95752363651991e-07
4.266517162323 9.78761818259954e-08
4.38413906097412 4.89235389977694e-08
4.57874727249146 2.44617694988847e-08
4.70780324935913 1.22527126222849e-08
4.85569834709167 6.12635631114244e-09
5.0060441493988 3.07045411318541e-09
5.16072702407837 1.54250301420689e-09
5.43852210044861 7.8580342233181e-10
5.61136317253113 4.07453626394272e-10
5.7965612411499 2.03726813197136e-10
6.04302716255188 1.16415321826935e-10
6.17906713485718 5.82076609134674e-11
6.52027320861816 2.91038304567337e-11
6.86208319664001 2.91038304567337e-11
7.15811729431152 2.91038304567337e-11
7.44432616233826 2.91038304567337e-11
7.84358906745911 2.91038304567337e-11
8.04340505599976 0
8.2971510887146 1.45519152283669e-11
8.7116231918335 0
8.97570204734802 1.45519152283669e-11
9.28810596466064 1.45519152283669e-11
9.56094408035278 0
9.83919715881348 0
10.0206441879272 1.45519152283669e-11
10.3364810943604 0
10.6463990211487 0
10.8419301509857 0
11.1572031974792 0
11.3868081569672 1.45519152283669e-11
11.6785261631012 1.45519152283669e-11
11.8686220645905 1.45519152283669e-11
12.166433095932 1.45519152283669e-11
12.4356620311737 1.45519152283669e-11
12.5624361038208 1.45519152283669e-11
12.6954500675201 1.45519152283669e-11
12.9250581264496 0
13.0780589580536 0
13.2904381752014 1.45519152283669e-11
13.4100799560547 1.45519152283669e-11
13.8076431751251 1.45519152283669e-11
14.0717771053314 1.45519152283669e-11
14.2711231708527 1.45519152283669e-11
14.5326902866364 0
14.6533801555634 0
15.0302340984344 0
15.2520823478699 0
15.351633310318 0
15.5910830497742 0
15.7672193050385 0
16.1006500720978 0
16.2609322071075 1.45519152283669e-11
16.4677140712738 0
16.5627970695496 1.45519152283669e-11
16.6795372962952 1.45519152283669e-11
16.8659250736237 1.45519152283669e-11
16.9783401489258 1.45519152283669e-11
17.0784151554108 1.45519152283669e-11
17.1637852191925 1.45519152283669e-11
17.3238172531128 1.45519152283669e-11
17.5338051319122 1.45519152283669e-11
17.7809071540833 0
17.8649032115936 1.45519152283669e-11
18.0414211750031 1.45519152283669e-11
18.1334199905396 0
18.2181801795959 1.45519152283669e-11
18.3498091697693 1.45519152283669e-11
18.4468002319336 1.45519152283669e-11
18.5921831130981 1.45519152283669e-11
18.6940832138062 0
18.7936990261078 1.45519152283669e-11
18.8680062294006 1.45519152283669e-11
18.9462373256683 1.45519152283669e-11
18.9653921127319 1.45519152283669e-11
18.9840650558472 1.45519152283669e-11
19.0032529830933 1.45519152283669e-11
19.0220470428467 1.45519152283669e-11
19.0409891605377 1.45519152283669e-11
19.0701880455017 1.45519152283669e-11
19.1285490989685 1.45519152283669e-11
19.1874642372131 1.45519152283669e-11
19.2162952423096 1.45519152283669e-11
19.2778880596161 1.45519152283669e-11
19.3195822238922 1.45519152283669e-11
19.3457601070404 1.45519152283669e-11
19.4003221988678 1.45519152283669e-11
19.4479579925537 1.45519152283669e-11
19.479590177536 1.45519152283669e-11
19.5260491371155 1.45519152283669e-11
19.5723760128021 1.45519152283669e-11
19.5912392139435 1.45519152283669e-11
19.6334791183472 1.45519152283669e-11
19.694940328598 1.45519152283669e-11
19.7136492729187 1.45519152283669e-11
19.7524352073669 1.45519152283669e-11
19.776759147644 1.45519152283669e-11
19.8349261283875 1.45519152283669e-11
19.8708782196045 1.45519152283669e-11
19.941642999649 1.45519152283669e-11
19.9603931903839 1.45519152283669e-11
20.0071091651917 1.45519152283669e-11
20.0639891624451 1.45519152283669e-11
20.0821702480316 1.45519152283669e-11
20.1190342903137 1.45519152283669e-11
20.1768350601196 1.45519152283669e-11
20.2000181674957 1.45519152283669e-11
20.2256851196289 1.45519152283669e-11
20.280522108078 1.45519152283669e-11
20.3238289356232 1.45519152283669e-11
20.3427510261536 1.45519152283669e-11
20.3622691631317 1.45519152283669e-11
20.3816151618958 1.45519152283669e-11
20.4096901416779 1.45519152283669e-11
20.5086240768433 1.45519152283669e-11
20.5906312465668 1.45519152283669e-11
20.6374962329865 1.45519152283669e-11
20.6575491428375 1.45519152283669e-11
20.6991212368011 1.45519152283669e-11
20.71888422966 1.45519152283669e-11
20.7386140823364 1.45519152283669e-11
20.7588920593262 1.45519152283669e-11
20.7781791687012 1.45519152283669e-11
20.796816110611 1.45519152283669e-11
20.8152740001678 1.45519152283669e-11
20.9376592636108 1.45519152283669e-11
20.961718082428 1.45519152283669e-11
20.9802942276001 1.45519152283669e-11
21.0014672279358 1.45519152283669e-11
21.0307712554932 1.45519152283669e-11
21.1434211730957 1.45519152283669e-11
21.1673719882965 1.45519152283669e-11
21.2069871425629 1.45519152283669e-11
21.2267251014709 1.45519152283669e-11
21.2450141906738 1.45519152283669e-11
21.2638411521912 1.45519152283669e-11
21.2842261791229 1.45519152283669e-11
21.307254076004 1.45519152283669e-11
21.4309110641479 1.45519152283669e-11
21.4622881412506 1.45519152283669e-11
21.4816150665283 1.45519152283669e-11
21.4991710186005 1.45519152283669e-11
21.5175211429596 1.45519152283669e-11
21.5396981239319 1.45519152283669e-11
21.5579440593719 1.45519152283669e-11
21.5795493125916 1.45519152283669e-11
21.5978863239288 1.45519152283669e-11
21.6190891265869 1.45519152283669e-11
21.6467792987823 1.45519152283669e-11
21.6674251556396 1.45519152283669e-11
21.6906712055206 1.45519152283669e-11
21.7099730968475 1.45519152283669e-11
21.7321200370789 1.45519152283669e-11
21.7513751983643 1.45519152283669e-11
21.774209022522 1.45519152283669e-11
21.7946853637695 1.45519152283669e-11
21.8223321437836 1.45519152283669e-11
21.8457491397858 1.45519152283669e-11
21.8647243976593 1.45519152283669e-11
21.8842692375183 1.45519152283669e-11
21.9047391414642 1.45519152283669e-11
21.9281511306763 1.45519152283669e-11
22.1004281044006 1.45519152283669e-11
22.1780259609222 1.45519152283669e-11
22.2181441783905 1.45519152283669e-11
22.2416181564331 1.45519152283669e-11
22.3320009708405 1.45519152283669e-11
22.3518650531769 1.45519152283669e-11
22.3823552131653 1.45519152283669e-11
22.4335050582886 1.45519152283669e-11
22.4675090312958 1.45519152283669e-11
22.4917440414429 1.45519152283669e-11
22.59255027771 1.45519152283669e-11
22.6115720272064 1.45519152283669e-11
22.689658164978 1.45519152283669e-11
22.7229082584381 1.45519152283669e-11
22.7442140579224 1.45519152283669e-11
22.8367631435394 1.45519152283669e-11
22.8602533340454 1.45519152283669e-11
22.9380881786346 1.45519152283669e-11
22.968917131424 1.45519152283669e-11
22.9891283512115 1.45519152283669e-11
};
\addlegendentry{Calibrated STM}
\addplot [line width=1.3pt, color3]
table {%
0.136956214904785 0.264255805072025
0.336596965789795 1.21656921692193e-06
0.580801963806152 2.91038304567337e-11
0.790741920471191 0
0.991008043289185 0
1.20515012741089 0
1.49749207496643 0
1.72992992401123 0
2.00608086585999 0
2.22466802597046 0
2.36948299407959 0
2.59650206565857 0
2.67970609664917 0
2.77094388008118 0
3.00429010391235 0
3.14019298553467 0
3.15158796310425 0
3.15996193885803 0
3.17017793655396 0
3.17880010604858 0
3.18741917610168 0
3.19583702087402 0
3.20512294769287 0
3.21408200263977 0
3.22376489639282 0
3.23259806632996 0
3.24241304397583 0
3.25147318840027 0
3.26025795936584 0
3.26999998092651 0
3.27833104133606 0
3.28775215148926 0
3.29619812965393 0
3.31655311584473 0
3.33146786689758 0
3.35264706611633 0
3.36139512062073 0
3.37158298492432 0
3.37918710708618 0
3.38981509208679 0
3.42575097084045 0
3.47747397422791 0
3.4902069568634 0
3.50367617607117 0
3.53127813339233 0
3.54655003547668 0
3.60013008117676 0
3.61369323730469 0
3.64220404624939 0
3.6546950340271 0
3.70734310150146 0
3.7292652130127 0
3.74037289619446 0
3.74852800369263 0
3.75895690917969 0
3.77020215988159 0
3.79658317565918 0
3.83375096321106 0
3.85158801078796 0
3.85950994491577 0
3.86913919448853 0
3.8948700428009 0
3.92608904838562 0
3.9371931552887 0
3.94691014289856 0
3.97993493080139 0
3.98958516120911 0
4.00274300575256 0
4.01011610031128 0
4.06064295768738 0
4.07878112792969 0
4.12286996841431 0
4.15398693084717 0
4.23314714431763 0
4.24252605438232 0
4.252521276474 0
4.26098394393921 0
4.27157282829285 0
4.28043508529663 0
4.28980302810669 0
4.33270597457886 0
4.36046314239502 0
4.37007713317871 0
4.37978410720825 0
4.40894889831543 0
4.44689106941223 0
4.46966218948364 0
4.47844004631042 0
4.49110507965088 0
4.49956393241882 0
4.50907301902771 0
4.52016091346741 0
4.61274695396423 0
4.62348699569702 0
4.63364601135254 0
4.64438796043396 0
4.65406799316406 0
4.73685121536255 0
4.74971008300781 0
4.77909803390503 0
4.79581522941589 0
4.86184215545654 0
4.87243103981018 0
4.8809220790863 0
4.94363617897034 0
4.95143699645996 0
4.96686100959778 0
4.99314093589783 0
5.00072693824768 0
5.00997710227966 0
5.04043793678284 0
5.06159901618958 0
5.11435699462891 0
5.12415099143982 0
5.14352512359619 0
5.1712601184845 0
5.18747210502625 0
5.23506307601929 0
5.24717307090759 0
5.25888705253601 0
5.27984714508057 0
5.3350510597229 0
5.36256313323975 0
5.37436509132385 0
5.38287496566772 0
5.39365124702454 0
5.41268014907837 0
5.44025111198425 0
5.49605393409729 0
5.50583505630493 0
5.51506090164185 0
5.52537417411804 0
5.55575203895569 0
5.58333206176758 0
5.62177085876465 0
5.63082313537598 0
5.64038491249084 0
5.64905595779419 0
5.68657088279724 0
5.70554995536804 0
5.7298641204834 0
5.74508213996887 0
5.75347018241882 0
5.76299595832825 0
5.77381110191345 0
5.78455710411072 0
5.83081412315369 0
5.84798002243042 0
5.86525416374207 0
5.87376403808594 0
5.88297891616821 0
5.89300799369812 0
5.90180611610413 0
5.9106228351593 0
5.91914200782776 0
5.92796206474304 0
5.93637013435364 0
5.94579815864563 0
5.953537940979 0
5.96266412734985 0
5.97121405601501 0
5.9795880317688 0
5.98827791213989 0
5.99716591835022 0
6.04452705383301 0
6.10351705551147 0
6.12302827835083 0
6.13598704338074 0
6.14817309379578 0
6.20581793785095 0
6.22210192680359 0
6.25169920921326 0
6.26260900497437 0
6.27171087265015 0
6.28153896331787 0
6.30457496643066 0
6.3174729347229 0
6.35011410713196 0
6.37649703025818 0
6.3848979473114 0
6.39432907104492 0
6.41122603416443 0
6.42000818252563 0
6.44448709487915 0
6.46482610702515 0
6.48114204406738 0
6.50136303901672 0
6.5112521648407 0
6.52014517784119 0
6.53032493591309 0
6.546471118927 0
6.56085705757141 0
6.59254217147827 0
6.60289716720581 0
6.62407207489014 0
6.63277411460876 0
6.6412980556488 0
6.6496639251709 0
6.66667199134827 0
6.68203592300415 0
6.72827005386353 0
};
\addlegendentry{Frank--Wolfe (Brent)}
\addplot [line width=1.3pt, color1]
table {%
0.146718978881836 0.264255805072025
0.32853889465332 0.0746952602348756
0.622319936752319 0.0357518492965028
0.855151891708374 0.0210732158157043
1.05747604370117 0.0139235675160307
1.28450703620911 0.00989443944126833
1.49079298973083 0.00739698178949766
1.74542307853699 0.00574085664993618
1.98616313934326 0.00458577390236314
2.14342784881592 0.00374788649787661
2.44417190551758 0.00312067085178569
2.62095284461975 0.00263889675261453
2.83407807350159 0.00226078648120165
3.08946299552917 0.00195856840582564
3.25840091705322 0.00171319300716277
3.44920897483826 0.00151123810792342
3.63882613182068 0.00134302444348577
3.82699084281921 0.0012014287058264
4.00123190879822 0.00108111390727572
4.2129008769989 0.000978017371380702
4.4299521446228 0.000889002025360242
4.58578014373779 0.000811614416306838
4.78793692588806 0.000743913231417537
5.00072312355042 0.000684346232446842
5.2251410484314 0.000631660150247626
5.43207311630249 0.000584834255278111
5.61185002326965 0.000543030328117311
5.8021080493927 0.000505554853589274
6.04279804229736 0.000471830135211349
6.18722009658813 0.000441371681517921
6.36641192436218 0.000413770816521719
6.53228092193604 0.000388680869946256
6.75024008750916 0.000365806219633669
7.04673910140991 0.000344893429428339
7.23605990409851 0.00032572440977674
7.54946994781494 0.000308110495097935
7.92206907272339 0.00029188790358603
8.273118019104 0.000276913779089227
8.52790784835815 0.000263063266174868
8.8067889213562 0.000250226628850214
9.14075493812561 0.000238307315157726
9.34149217605591 0.000227219919906929
9.65513682365417 0.00021688878769055
9.9572639465332 0.000207246630452573
10.1955921649933 0.000198233552509919
10.5179119110107 0.000189795944606885
10.9470500946045 0.000181885887286626
11.2423460483551 0.000174460263224319
11.6832542419434 0.00016748029156588
11.9337890148163 0.000160911033162847
12.2061111927032 0.000154720895807259
12.5232841968536 0.0001488811976742
12.8377089500427 0.000143366036354564
13.1686129570007 0.00013815177953802
13.4504978656769 0.000133216919493861
13.7358858585358 0.000128541840240359
13.9988648891449 0.000124108628369868
14.4436209201813 0.00011990089842584
14.721745967865 0.000115903589176014
14.9565458297729 0.000112102905404754
15.2081880569458 0.00010848615784198
15.5798161029816 0.000105041661299765
15.8365070819855 0.000101758676464669
16.0947721004486 9.86272352747619e-05
16.4044518470764 9.56381554715335e-05
16.6788041591644 9.27829532884061e-05
16.9925789833069 9.00536979315802e-05
17.2562489509583 8.74431425472721e-05
17.4195809364319 8.49444913910702e-05
17.6870429515839 8.25514434836805e-05
17.9912989139557 8.02580907475203e-05
18.1694180965424 7.80590053182095e-05
18.3739769458771 7.59490940254182e-05
18.5195500850677 7.39235838409513e-05
18.8356020450592 7.19780655344948e-05
19.0084598064423 7.01083336025476e-05
19.2331779003143 6.83105026837438e-05
19.4918320178986 6.6580978455022e-05
19.6867380142212 6.49162975605577e-05
20.0748162269592 6.33132876828313e-05
20.3009638786316 6.17689511273056e-05
20.545560836792 6.02804066147655e-05
20.8280091285706 5.88450639043003e-05
21.1612040996552 5.74603618588299e-05
21.4753398895264 5.61239867238328e-05
21.7858769893646 5.48336538486183e-05
22.0078721046448 5.35873696208e-05
22.2106688022614 5.23830676684156e-05
22.5659630298615 5.12189144501463e-05
22.8319499492645 5.00931346323341e-05
23.1996948719025 4.90040984004736e-05
23.4570419788361 4.79501904919744e-05
23.8096349239349 4.69298975076526e-05
24.1255221366882 4.5941851567477e-05
24.3851799964905 4.49846556875855e-05
24.7216081619263 4.40570875070989e-05
25.0480868816376 4.31579101132229e-05
25.4087560176849 4.22859739046544e-05
25.7062737941742 4.14402165915817e-05
26.0389039516449 4.06195758841932e-05
26.4256670475006 3.98230622522533e-05
26.7069931030273 3.90497589251027e-05
26.9417879581451 3.82987636839971e-05
27.2830510139465 3.75692034140229e-05
27.5908210277557 3.68603214155883e-05
27.8715889453888 3.61713173333555e-05
28.1993780136108 3.55014635715634e-05
28.4233889579773 3.48500034306198e-05
28.6640810966492 3.42163548339158e-05
28.9177849292755 3.35998192895204e-05
29.3307960033417 3.29997710650787e-05
29.5954079627991 3.24157008435577e-05
29.8164520263672 3.18469537887722e-05
30.1701509952545 3.12930787913501e-05
30.42316198349 3.07535228785127e-05
30.7563412189484 3.02277912851423e-05
31.0624611377716 2.9715447453782e-05
31.3258180618286 2.9215996619314e-05
31.5546360015869 2.87290458800271e-05
31.8071949481964 2.82541441265494e-05
32.0008280277252 2.77909712167457e-05
32.2647500038147 2.73390614893287e-05
32.5807251930237 2.68980948021635e-05
32.858785867691 2.64677073573694e-05
33.208160161972 2.60475935647264e-05
33.4537770748138 2.56373750744388e-05
33.72856092453 2.5236775400117e-05
33.9741520881653 2.48454889515415e-05
34.202085018158 2.44632246904075e-05
34.4337749481201 2.40897352341563e-05
34.6681230068207 2.37247440963984e-05
34.926815032959 2.33679747907445e-05
35.1614391803741 2.30191799346358e-05
35.40154504776 2.26781412493438e-05
35.6400270462036 2.234464045614e-05
35.8795621395111 2.20184301724657e-05
36.0846219062805 2.16993066715077e-05
36.2785711288452 2.13870807783678e-05
36.4845230579376 2.1081548766233e-05
36.6983940601349 2.07825214602053e-05
36.9213898181915 2.04897951334715e-05
37.1167600154877 2.02032242668793e-05
37.338427066803 1.99226196855307e-05
37.5086748600006 1.9647806766443e-05
37.6809921264648 1.93786545423791e-05
37.9328200817108 1.91149883903563e-05
38.1320040225983 1.88566627912223e-05
38.5447719097137 1.86035467777401e-05
38.7847390174866 1.83555239345878e-05
39.0595548152924 1.81123905349523e-05
39.4264900684357 1.78740592673421e-05
39.8376648426056 1.76404137164354e-05
40.1617970466614 1.741130836308e-05
40.497328042984 1.71866413438693e-05
40.7816331386566 1.69662816915661e-05
41.164980173111 1.67501566465944e-05
41.4239890575409 1.65381352417171e-05
41.6840119361877 1.63301010616124e-05
42.0608060359955 1.61259667947888e-05
42.3267879486084 1.59256451297551e-05
42.5431580543518 1.57290196511894e-05
42.8328001499176 1.55360175995156e-05
43.0347650051117 1.53465516632423e-05
43.4807341098785 1.51605345308781e-05
43.771388053894 1.49778788909316e-05
43.970920085907 1.47984828799963e-05
44.1422049999237 1.46223319461569e-05
44.3773260116577 1.4449266018346e-05
44.534304857254 1.42792850965634e-05
44.7513449192047 1.41122873174027e-05
44.9077699184418 1.39481708174571e-05
45.2357652187347 1.37869210448116e-05
45.4320960044861 1.36284506879747e-05
45.5942318439484 1.34726869873703e-05
45.811891078949 1.33196008391678e-05
46.0617589950562 1.31691049318761e-05
46.2357170581818 1.30211119540036e-05
46.424674987793 1.28756364574656e-05
46.6664769649506 1.27325620269403e-05
46.9146990776062 1.25918741105124e-05
47.3056831359863 1.24534999486059e-05
47.6466147899628 1.23174104373902e-05
47.8827381134033 1.21835037134588e-05
48.2136769294739 1.20517943287268e-05
48.4497671127319 1.19222095236182e-05
48.6847729682922 1.17946765385568e-05
48.8620049953461 1.16692099254578e-05
49.0570521354675 1.15457223728299e-05
49.3040490150452 1.14241847768426e-05
49.4772861003876 1.13045534817502e-05
49.6679379940033 1.11867993837222e-05
49.8830270767212 1.10708788270131e-05
50.1066567897797 1.0956748155877e-05
50.3068850040436 1.08443782664835e-05
50.6132760047913 1.07336963992566e-05
50.7960889339447 1.06247316580266e-05
51.0225760936737 1.05174112832174e-05
51.2409718036652 1.04117061709985e-05
51.4272358417511 1.03075872175395e-05
51.6504018306732 1.02050398709252e-05
51.878674030304 1.01039768196642e-05
};
\addlegendentry{Frank--Wolfe (standard)}
\end{axis}

\end{tikzpicture}


==> images/Misha/Berlin-center-dual-gap.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iterations},
xmajorgrids,
xmin=0.707910405665806, xmax=1414.02074611198,
xmode=log,
xtick style={color=black},
xtick={0.01,0.1,1,10,100,1000,10000,100000},
xticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
},
y grid style={darkgray176},
ylabel={Duality gap},
ymajorgrids,
ymin=0.0654719508270767, ymax=91820494.0996912,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.01,1,100,10000,1000000,100000000,10000000000},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{8}}\),
  \(\displaystyle {10^{10}}\)
}
]
\addplot [semithick, steelblue31119180]
table {%
1 8829674.21576552
2 35251057.9297542
3 10098353.297772
4 6769049.13342884
5 3697072.15698102
6 2239446.85424483
7 1473134.99124793
8 1031154.12575364
9 754870.482708868
10 571630.215183515
11 446112.04956818
12 355841.352931112
13 289393.252279367
14 239088.426697977
15 200360.32586709
16 169894.162166733
17 145621.760704771
18 125946.687594369
19 109849.170338564
20 96503.9582805559
21 85362.5800075345
22 75959.5149092451
23 67952.1203938983
24 61092.8811346404
25 55177.9813407473
26 50046.5733513348
27 45575.0444761291
28 41642.9019962437
29 38179.4169664308
30 35109.58668302
31 32384.0011959709
32 29951.4494767375
33 27766.5947100259
34 25803.4016801603
35 24031.5098597817
36 22429.6540020965
37 20974.5935912728
38 19651.6135356314
39 18441.9771100581
40 17336.6463696919
41 16326.7302393839
42 15396.0924759284
43 14540.4540964141
44 13749.2421122901
45 13018.1267516725
46 12342.3891109265
47 11715.2759740017
48 11132.0410178676
49 10589.1708394736
50 10081.8227342516
51 9610.82822130993
52 9169.38672572002
53 8755.78576085716
54 8368.27898240834
55 8003.30568501726
56 7662.82809240744
57 7340.9058383964
58 7037.89654517546
59 6751.23065499961
60 6481.08650202677
61 6227.43480814621
62 5986.02924885973
63 5758.87707706913
64 5541.85647341236
65 5336.11755919456
66 5142.59579524398
67 4957.90827599913
68 4782.14718275145
69 4614.19887678325
70 4454.54507398605
71 4303.8141288124
72 4158.8726474531
73 4020.08508039266
74 3887.78084469214
75 3761.25338529795
76 3640.3656292893
77 3525.22289822623
78 3414.20853941888
79 3308.04309543967
80 3206.29538690671
81 3108.60560994968
82 3015.48561220989
83 2925.78584670275
84 2839.32543689013
85 2756.15113771707
86 2676.25657366961
87 2600.15519027039
88 2525.73884958774
89 2454.46836651862
90 2385.91005915031
91 2319.78239601105
92 2256.40262883902
93 2194.87034688145
94 2135.48318399489
95 2078.10088611022
96 2022.82082235441
97 1969.68358957022
98 1917.89999315515
99 1867.75989022851
100 1819.6567906104
101 1772.77389906719
102 1727.82486330718
103 1683.79056879133
104 1641.18591080233
105 1599.94637621939
106 1559.98024398461
107 1521.5626902245
108 1484.6209836565
109 1448.7312402837
110 1413.87743555382
111 1379.75254480541
112 1346.7915051803
113 1315.21480503306
114 1284.16199588403
115 1254.05118855089
116 1224.7443064861
117 1196.18487695977
118 1168.80947262049
119 1141.83796993643
120 1115.88799926266
121 1090.1979046762
122 1065.2707779631
123 1041.37339160964
124 1017.78330342099
125 994.815303880721
126 972.302328944206
127 950.39497506991
128 929.36298795417
129 908.610774233937
130 888.322522588074
131 868.493888281286
132 849.208962526172
133 830.7169502303
134 812.143751759082
135 794.152284927666
136 776.686507504433
137 759.54722776264
138 742.836915515363
139 726.720324352384
140 710.886039592326
141 695.19545698911
142 679.887135352939
143 664.911281637847
144 650.52060668543
145 636.218187272549
146 622.969418987632
147 609.989575348794
148 597.229792058468
149 585.088780593127
150 572.914923999459
151 560.975336682051
152 549.30178508535
153 537.926710169762
154 526.964626763016
155 515.990418504924
156 505.220355574042
157 494.757942244411
158 484.461864244193
159 474.686687275767
160 464.812085911632
161 455.118723891675
162 445.6255354397
163 436.255850572139
164 427.087914168835
165 418.224632151425
166 409.433064114302
167 400.773368623108
168 392.295165773481
169 384.004398252815
170 375.963380228728
171 368.297478668392
172 361.05058946833
173 353.99159758538
174 346.984026782215
175 340.325456336141
176 333.614932712168
177 327.079527113587
178 320.563843533397
179 314.180001907051
180 308.065549865365
181 301.915554318577
182 295.914700750262
183 289.979177203029
184 284.118753120303
185 278.362863522023
186 272.817945368588
187 267.285605158657
188 261.944111574441
189 256.853828433901
190 251.906128816307
191 247.151710048318
192 242.33764186874
193 237.612967155874
194 233.042374506593
195 228.468360498548
196 224.273847252131
197 220.288198620081
198 216.381016913801
199 212.542585410178
200 208.702668234706
201 205.114109199494
202 201.451334636658
203 198.053253747523
204 194.745973929763
205 191.508537445217
206 188.445374440402
207 185.270235504955
208 182.165200386196
209 179.085300534964
210 176.156298104674
211 173.357101395726
212 170.66201158613
213 167.940959859639
214 165.252507902682
215 162.59966237843
216 159.979146465659
217 157.486698213965
218 155.011556569487
219 152.51536822319
220 150.034043490887
221 147.594816986471
222 145.305341467261
223 142.928263522685
224 140.601905133575
225 138.303009103984
226 136.010846313089
227 133.911059159786
228 131.721124745905
229 129.53772430867
230 127.390625223517
231 125.28217888996
232 123.329263236374
233 121.275228574872
234 119.272083252668
235 117.27824300155
236 115.291230257601
237 113.334552336484
238 111.534666981548
239 109.633950136602
240 107.747425470501
241 105.896634817123
242 104.066692974418
243 102.318278647959
244 100.534401796758
245 98.7694675661623
246 97.0095711760223
247 95.3059937283397
248 93.7065246999264
249 92.1120510920882
250 90.5870040617883
251 89.1033095493913
252 87.6175429411232
253 86.2520562931895
254 84.818484839052
255 83.4515372850001
256 82.0387894697487
257 80.6588070467114
258 79.2736684791744
259 77.9570808410645
260 76.6205050311983
261 75.2894078753889
262 73.9729003496468
263 72.6732347048819
264 71.4661623723805
265 70.1921852938831
266 68.926621645689
267 67.6839416287839
268 66.46294400841
269 65.3090133629739
270 64.1155291311443
271 62.9483714476228
272 61.7547015994787
273 60.7618638984859
274 60.2317790985107
275 59.6209990531206
276 59.0062458850443
277 58.413713298738
278 57.8152834400535
279 57.2673355713487
280 56.7171700112522
281 56.1347717680037
282 55.5584513954818
283 54.9924015440047
284 54.4403216093779
285 53.9351705797017
286 53.3897144906223
287 52.8425674363971
288 52.3106486983597
289 51.7673751562834
290 51.3001175299287
291 50.7803684100509
292 50.2593840658665
293 49.7527271583676
294 49.2524633556604
295 48.8020559772849
296 48.3429353348911
297 47.8558430485427
298 47.3538739196956
299 46.9353031292558
300 46.628842394799
301 46.2485620602965
302 45.8567114472389
303 45.4775294885039
304 45.0936682261527
305 44.71867024526
306 44.3863386362791
307 44.0197246670723
308 43.6719651557505
309 43.3040948547423
310 42.9446893334389
311 42.6351125799119
312 42.2850924320519
313 41.9382847584784
314 41.5957326926291
315 41.2486387640238
316 41.0102504231036
317 40.673214264214
318 40.3287841230631
319 40.0012062452734
320 39.6771885715425
321 39.416134044528
322 39.0984934568405
323 38.799330085516
324 38.4837147295475
325 38.1797366291285
326 37.8783760666847
327 37.6028429083526
328 37.3045886233449
329 37.0145943760872
330 36.7250207439065
331 36.4291971810162
332 36.1748537495732
333 35.8860430791974
334 35.6034680604935
335 35.3188345246017
336 35.0499032028019
337 34.8203235082328
338 34.5438522063196
339 34.2720771431923
340 34.0324045345187
341 33.7568358965218
342 33.5454987213016
343 33.2855147533119
344 33.0152228325605
345 32.7870102822781
346 32.5677345916629
347 32.3433710224926
348 32.1523373275995
349 31.9550456888974
350 31.7453827932477
351 31.5392332039773
352 31.3391282632947
353 31.1727305836976
354 30.9697422832251
355 30.7673471979797
356 30.5691415369511
357 30.3983964882791
358 30.240401815623
359 30.048163857311
360 29.8579722121358
361 29.661966368556
362 29.4776535704732
363 29.3357163667679
364 29.1423695124686
365 28.958631772548
366 28.7796329371631
367 28.5919730253518
368 28.4618226923048
369 28.2925716750324
370 28.1151656731963
371 27.940144483
372 27.7749615721405
373 27.6100465022027
374 27.4668675996363
375 27.3032010123134
376 27.1339881792665
377 26.995907112956
378 26.8295438624918
379 26.6975506767631
380 26.5352295264602
381 26.3742553927004
382 26.2167404256761
383 26.0542555898428
384 25.9301647469401
385 25.7734459601343
386 25.6238936968148
387 25.4649316221476
388 25.3116365335882
389 25.2063171975315
390 25.0531029216945
391 24.9027216210961
392 24.7540593929589
393 24.5952251590788
394 24.4508027993143
395 24.3351755142212
396 24.1932566277683
397 24.0597940534353
398 23.9208364114165
399 23.7788203954697
400 23.6671354472637
401 23.555052805692
402 23.4181671179831
403 23.282830812037
404 23.1491553150117
405 23.0475742705166
406 22.9133595488966
407 22.7785454578698
408 22.6464492976665
409 22.5164584591985
410 22.4278280138969
411 22.2994402460754
412 22.1736388206482
413 22.039090257138
414 21.9169320687652
415 21.7915546558797
416 21.676339995116
417 21.5537374988198
418 21.4617400839925
419 21.3420444615185
420 21.2203310877085
421 21.126711435616
422 21.0075689479709
423 20.9011764228344
424 20.793191511184
425 20.6836863085628
426 20.6030365116894
427 20.4998513497412
428 20.3913372941315
429 20.28411539644
430 20.1755248494446
431 20.1047420427203
432 19.9995627366006
433 19.8928612694144
434 19.7911533825099
435 19.7063967548311
436 19.5980590283871
437 19.5115525051951
438 19.4115903563797
439 19.3046626970172
440 19.2088688574731
441 19.1173305623233
442 19.039638068527
443 18.9412573464215
444 18.8490664549172
445 18.7531287893653
446 18.6572950519621
447 18.59135389328
448 18.4969925396144
449 18.4042757488787
450 18.3113826885819
451 18.2225210703909
452 18.1603650003672
453 18.0685649178922
454 17.9771051369607
455 17.8899354226887
456 17.7992622554302
457 17.7094959542155
458 17.6341342628002
459 17.5569643303752
460 17.470347519964
461 17.3838019259274
462 17.2923449389637
463 17.2252782024443
464 17.1447172574699
465 17.0520915873349
466 16.9682474695146
467 16.8898840919137
468 16.8313782028854
469 16.749283041805
470 16.6714296936989
471 16.591814443469
472 16.5103810317814
473 16.4580882005394
474 16.3776557035744
475 16.3032899014652
476 16.2246087528765
477 16.145687263459
478 16.100038420409
479 16.0384222008288
480 15.9612082131207
481 15.8843189366162
482 15.8041669353843
483 15.7284547910094
484 15.6695526465774
485 15.5902977250516
486 15.5173794031143
487 15.4425012841821
488 15.3664963021874
489 15.3135991431773
490 15.2464650981128
491 15.1749641112983
492 15.1054995320737
493 15.0389863401651
494 14.9914266429842
495 14.9208813756704
496 14.8538106270134
497 14.7838861979544
498 14.7151799462736
499 14.675026897341
500 14.6191226877272
501 14.5524547249079
502 14.4832425676286
503 14.4156636595726
504 14.3491564318538
505 14.2958837039769
506 14.23058751598
507 14.1649672836065
508 14.0970558412373
509 14.0324100516737
510 13.9841828010976
511 13.9149229712784
512 13.8554886542261
513 13.7975333482027
514 13.7348289936781
515 13.6936638019979
516 13.6371713541448
517 13.5749628990889
518 13.512860942632
519 13.4536995664239
520 13.431412640959
521 13.3710993565619
522 13.3123825639486
523 13.2533061243594
524 13.1931857503951
525 13.1361031457782
526 13.0892907753587
527 13.03082479164
528 12.970949575305
529 12.916091453284
530 12.8587231598794
531 12.81365730986
532 12.7567337118089
533 12.7010366842151
534 12.6401651166379
535 12.5837510749698
536 12.5472195260227
537 12.4868292734027
538 12.4316108003259
539 12.3801344633102
540 12.3284223824739
541 12.2964036390185
542 12.245104085654
543 12.1908628121018
544 12.150196429342
545 12.0987372398376
546 12.0452425256371
547 12.0028565004468
548 11.9498724341393
549 11.8975679054856
550 11.8457672819495
551 11.7935168817639
552 11.7571932710707
553 11.708379290998
554 11.6547608412802
555 11.6042330823839
556 11.5538359247148
557 11.5195362567902
558 11.4696804173291
559 11.420554317534
560 11.3675311803818
561 11.3292036578059
562 11.3049208186567
563 11.2561513483524
564 11.2080208100379
565 11.163132686168
566 11.1183904968202
567 11.0715167187154
568 11.0348275788128
569 10.9873369187117
570 10.9418123066425
571 10.8951325714588
572 10.8488257490098
573 10.8157827481627
574 10.7700493894517
575 10.7254135385156
576 10.6788537465036
577 10.6350627578795
578 10.6055845879018
579 10.5609610714018
580 10.5137805789709
581 10.4822711236775
582 10.4391318298876
583 10.4095801599324
584 10.3659056797624
585 10.3222730383277
586 10.2739182673395
587 10.2310460023582
588 10.1915978193283
589 10.158420484513
590 10.1186532825232
591 10.0774879828095
592 10.0353393144906
593 9.99379096925259
594 9.96667114272714
595 9.92572378739715
596 9.88448266685009
597 9.84417493268847
598 9.80398898944259
599 9.77756441757083
600 9.73583717271686
601 9.6954516582191
602 9.66409537941217
603 9.62227041646838
604 9.59997976571321
605 9.56013770401478
606 9.51741861924529
607 9.47975954785943
608 9.44091954082251
609 9.3976207152009
610 9.36743766069412
611 9.33311684429646
612 9.29570382833481
613 9.2571169398725
614 9.22062024846673
615 9.19349424168468
616 9.15609218552709
617 9.12030252814293
618 9.08559543639421
619 9.04898173362017
620 9.02528261765838
621 8.98855524510145
622 8.96245592832565
623 8.92535820603371
624 8.88915301114321
625 8.8690945841372
626 8.83269307017326
627 8.79654035717249
628 8.76041839271784
629 8.72197184711695
630 8.68677838891745
631 8.66125393658876
632 8.62325155735016
633 8.58867234364152
634 8.5579832047224
635 8.52452556043863
636 8.49983262270689
637 8.46762164309621
638 8.43353978544474
639 8.40011299028993
640 8.36808685958385
641 8.3476765230298
642 8.31599295139313
643 8.28306429460645
644 8.24966357275844
645 8.21669430285692
646 8.20794079452753
647 8.17506888508797
648 8.14295968413353
649 8.11442532017827
650 8.08700582757592
651 8.05974790453911
652 8.03711046651006
653 8.01018695533276
654 7.98375388607383
655 7.95685217902064
656 7.93097418174148
657 7.91315272822976
658 7.8830274939537
659 7.85858873650432
660 7.83501502871513
661 7.80927123874426
662 7.79473903775215
663 7.78015859052539
664 7.75435733422637
665 7.72862167283893
666 7.70379425212741
667 7.69188356772065
668 7.6690953373909
669 7.64419274032116
670 7.6191249191761
671 7.59471669048071
672 7.58595040440559
673 7.56100997328758
674 7.53639714047313
675 7.50981287658215
676 7.48613587394357
677 7.46218494325876
678 7.44448050111532
679 7.4201820679009
680 7.39529411494732
681 7.36830510944128
682 7.34439488500357
683 7.33595498278737
684 7.31245185807347
685 7.28899183496833
686 7.26795327663422
687 7.25196852907538
688 7.24136251583695
689 7.21927449852228
690 7.19611852616072
691 7.17327250912786
692 7.15111909806728
693 7.14317884668708
694 7.12031309306622
695 7.09680343419313
696 7.07595211267471
697 7.0535164065659
698 7.03021436557174
699 7.01580778881907
700 6.99477541074157
701 6.97148628905416
702 6.94915989413857
703 6.92681822553277
704 6.91901566833258
705 6.89736214280128
706 6.87581804022193
707 6.85121739655733
708 6.82987559214234
709 6.82354978844523
710 6.80215511098504
711 6.78083832934499
712 6.76113441213965
713 6.74058040603995
714 6.73353122547269
715 6.71378275379539
716 6.69271447882056
717 6.67164267972112
718 6.65057903900743
719 6.62986838817596
720 6.61853443086147
721 6.59758465364575
722 6.57756401225924
723 6.55763139203191
724 6.53707537800074
725 6.52597792446613
726 6.50577101111412
727 6.48376834020019
728 6.46992261707783
729 6.45041928067803
730 6.43940650671721
731 6.41897551342845
732 6.401536334306
733 6.38359323143959
734 6.36428213864565
735 6.35921878367662
736 6.33971758559346
737 6.32181641086936
738 6.30399746075273
739 6.28458465635777
740 6.26544497162104
741 6.25324835255742
742 6.2344753742218
743 6.21580931544304
744 6.19676851481199
745 6.18443695083261
746 6.17351842671633
747 6.1537809856236
748 6.13523351401091
749 6.11686279624701
750 6.09787306189537
751 6.0896761007607
752 6.07200027629733
753 6.0513050891459
754 6.033486392349
755 6.01538494974375
756 6.00617910921574
757 5.98831290379167
758 5.97228517010808
759 5.95468950644135
760 5.93763931840658
761 5.92203736305237
762 5.91039838269353
763 5.89287688955665
764 5.87550944834948
765 5.86547880619764
766 5.8481598906219
767 5.8390797264874
768 5.82156449556351
769 5.80392261967063
770 5.78787851333618
771 5.770802333951
772 5.7635799869895
773 5.74548543617129
774 5.72991936281323
775 5.71357473731041
776 5.69488080590963
777 5.68924560397863
778 5.67336673289537
779 5.65402884781361
780 5.63763230666518
781 5.6233366727829
782 5.60748144611716
783 5.59666930884123
784 5.58141077309847
785 5.56682696193457
786 5.55082165077329
787 5.53551030531526
788 5.52690668031573
789 5.51739107444882
790 5.50194787234068
791 5.48612453043461
792 5.47008363157511
793 5.46280496194959
794 5.44708628579974
795 5.43150183558464
796 5.41516644507647
797 5.39966562390327
798 5.39608369767666
799 5.37878810986876
800 5.36329896003008
801 5.347885645926
802 5.33130155131221
803 5.31611606478691
804 5.30866459012032
805 5.29331615194678
806 5.28402708098292
807 5.27019394561648
808 5.25517581775784
809 5.24720169603825
810 5.23324110731483
811 5.2200645133853
812 5.20542141795158
813 5.19082381203771
814 5.18445387482643
815 5.1705928593874
816 5.15588522329926
817 5.141282312572
818 5.12697081267834
819 5.12252109125257
820 5.10790199786425
821 5.09332318231463
822 5.07758643105626
823 5.0630090944469
824 5.04894189164042
825 5.03811832889915
826 5.02548975497484
827 5.01174043864012
828 4.99525829777122
829 4.98120154067874
830 4.98032923415303
831 4.96648041531444
832 4.95264511555433
833 4.9401520639658
834 4.92668446153402
835 4.92220572754741
836 4.90902809426188
837 4.89529415592551
838 4.88185120373964
839 4.86948209255934
840 4.86532275751233
841 4.85220266133547
842 4.83813855051994
843 4.82523726671934
844 4.81178676709533
845 4.79718584194779
846 4.78864764794707
847 4.78069852665067
848 4.76631116494536
849 4.75356112793088
850 4.74010699987411
851 4.73118026554585
852 4.71923955529928
853 4.70810966938734
854 4.6952114328742
855 4.6823197863996
856 4.67914364486933
857 4.66626180335879
858 4.65341132134199
859 4.64134099707007
860 4.62862123921514
861 4.62491314858198
862 4.61276134476066
863 4.60140817984939
864 4.589280012995
865 4.57627451047301
866 4.56366931274533
867 4.55644645914435
868 4.54314133152366
869 4.53096638992429
870 4.51875860989094
871 4.51024174317718
872 4.50361149758101
873 4.49111638218164
874 4.47729404643178
875 4.46523129194975
876 4.45442187413573
877 4.44757009297609
878 4.43562752008438
879 4.42536360397935
880 4.41424598917365
881 4.40221153572202
882 4.39977212622762
883 4.3877980299294
884 4.37641283124685
885 4.36535876244307
886 4.35402395948768
887 4.34209071472287
888 4.34004236012697
889 4.33026138693094
890 4.32059773430228
891 4.31023372709751
892 4.30070600286126
893 4.29762299358845
894 4.28698578104377
895 4.27738374099135
896 4.26746443659067
897 4.25686714798212
898 4.25418364629149
899 4.24486782774329
900 4.23391723260283
901 4.22440791130066
902 4.21644780412316
903 4.21501816809177
904 4.20676613226533
905 4.19862373173237
906 4.1892614774406
907 4.18012154102325
908 4.17245068028569
909 4.16705356165767
910 4.15782194957137
911 4.14871592819691
912 4.14342933893204
913 4.1344390437007
914 4.1304767280817
915 4.12164286151528
916 4.11287539452314
917 4.10406431183219
918 4.09503814578056
919 4.0925967246294
920 4.08267056941986
921 4.07435957342386
922 4.06570912897587
923 4.05562423169613
924 4.05409192666411
925 4.04525309056044
926 4.0345611423254
927 4.02581284195185
928 4.01964815706015
929 4.01078827306628
930 4.00626045837998
931 3.99833383783698
932 3.99441431462765
933 3.98574012517929
934 3.97730907052755
935 3.97383992746472
936 3.9653896689415
937 3.95705726370215
938 3.94884826987982
939 3.94008997827768
940 3.93730796873569
941 3.93008461222053
942 3.92180213704705
943 3.91264026984572
944 3.90429999306798
945 3.9043652638793
946 3.89478832110763
947 3.88642735034227
948 3.87810527905822
949 3.86840727925301
950 3.86025689914823
951 3.85721634328365
952 3.84931982681155
953 3.84486881271005
954 3.83749692887068
955 3.82935959845781
956 3.82604780048132
957 3.81836479157209
958 3.81108345091343
959 3.80317595228553
960 3.7955866008997
961 3.79341480508447
962 3.78541981428862
963 3.77723055332899
964 3.7693702802062
965 3.76154901832342
966 3.76009642705321
967 3.75219730660319
968 3.74473895132542
969 3.73672042414546
970 3.72892657667398
971 3.72110310569406
972 3.71530721336603
973 3.71192988008261
974 3.70441335812211
975 3.69531381502748
976 3.68755616620183
977 3.68537630885839
978 3.67778152599931
979 3.67012693732977
980 3.66327160224319
981 3.65584732592106
982 3.65500277653337
983 3.6477286182344
984 3.64024737104774
985 3.6327309794724
986 3.62572586536407
987 3.62496155500412
988 3.61776189506054
989 3.61006013303995
990 3.60286899283528
991 3.59537198767066
992 3.58708990365267
993 3.58415514603257
994 3.57694249227643
995 3.56840218231082
996 3.56126404926181
997 3.55809191986918
998 3.55361602455378
999 3.5463823415339
1000 3.54020427539945
1001 3.53305889293551
};
\addlegendentry{FW}
\addplot [semithick, darkorange25512714]
table {%
1 8829674.21576553
2 8829512.26969337
3 8829262.79258048
4 8828897.32095327
5 8828388.0217552
6 8827630.45752378
7 8826612.53494835
8 8825357.13683098
9 8823626.48271844
10 8821687.58607158
11 8819742.95891623
12 8817612.87632245
13 8815746.49115884
14 8813906.94088615
15 8283538.50507401
16 7934962.72824221
17 7721200.47684744
18 5326891.50715281
19 3264911.65934883
20 1928906.34576867
21 1526594.71919068
22 1042411.5513078
23 665293.305848219
24 586297.601647764
25 496761.150069542
26 406696.096997507
27 358607.203066412
28 339018.31452328
29 318525.859823994
30 293525.279282779
31 264577.080227751
32 233240.985741004
33 209960.805460233
34 192361.764238376
35 171634.144481473
36 149808.066621315
37 141658.747920271
38 132279.197264574
39 125951.422332913
40 118404.383661386
41 106931.520874713
42 102023.050741822
43 94606.8656403534
44 87498.6707811728
45 78093.3169642948
46 74243.6530503705
47 67395.4870506562
48 58540.8100634851
49 56571.57482934
50 53971.4757861383
51 52757.7490099669
52 51035.2308021598
53 48758.2620213553
54 46656.5152375773
55 43811.7089191154
56 41885.9177957699
57 39394.5569104403
58 35464.2800796591
59 34236.4335295707
60 32607.2013166547
61 30415.5345214084
62 29701.966110073
63 28734.6648800261
64 27448.7969875745
65 25713.4282916114
66 24594.4295105673
67 23042.8196738958
68 21095.8869828247
69 20186.6800371334
70 19339.8269495741
71 18135.9774499685
72 16526.7229122482
73 15996.3639422804
74 15258.8727922924
75 14568.7847687751
76 13666.2222547494
77 12419.153718546
78 12020.501066681
79 11437.3413921036
80 10677.7003767453
81 10184.3088709228
82 9847.07574163377
83 9395.43769006804
84 8803.95590811968
85 7993.87847680971
86 7628.64506801963
87 7147.7855832465
88 6534.20594952628
89 6256.14394799992
90 5872.67258933559
91 5324.50593629479
92 4833.08213237673
93 4595.76552727073
94 4284.87702594697
95 3872.10383979604
96 3610.7579338029
97 3277.08132194355
98 2981.11255713552
99 2617.79025976732
100 2503.91948089376
101 2352.64157214016
102 2157.81904312968
103 2068.79322840646
104 1950.91038999334
105 1797.3665445596
106 1747.16609556973
107 1679.57205378264
108 1586.27691615373
109 1464.94230458885
110 1356.28583065048
111 1282.93490415439
112 1187.15809464455
113 1063.67822704092
114 1008.40193618461
115 935.103922802955
116 842.026426106691
117 761.731720041484
118 724.758633553982
119 676.203161660582
120 614.176946502179
121 586.10138085112
122 548.631347510964
123 501.006532866508
124 459.039660282433
125 431.211181946099
126 398.069932732731
127 359.514492020011
128 347.610547825694
129 331.345543537289
130 309.857621073723
131 294.778255350888
132 284.262547917664
133 275.343798615038
134 263.985521391034
135 249.2473157309
136 241.622819755226
137 232.87111441046
138 221.807198256254
139 216.338618345559
140 209.001207396388
141 199.812578864396
142 194.183652829379
143 190.558657795191
144 185.021285012364
145 178.550552964211
146 174.403932362795
147 170.245030034333
148 164.342621769756
149 157.817573938519
150 152.844615381211
151 148.905057005584
152 144.934398747981
153 139.282278541476
154 135.98818692565
155 131.797897722572
156 128.007681153715
157 123.236981250346
158 120.711945209652
159 117.155281357467
160 113.435983680189
161 111.684357892722
162 109.353022832423
163 106.219399794936
164 105.442625448108
165 104.090266041458
166 102.229795649648
167 100.544792681932
168 98.4358757287264
169 96.2222175337374
170 92.9257573522627
171 91.8888152353466
172 90.5421705543995
173 88.3835561051965
174 85.3184941783547
175 82.4868206828833
176 79.985761217773
177 77.3101259320974
178 70.6817031130195
179 68.8638503141701
180 66.27969622612
181 63.1357212923467
182 59.8181589543819
183 56.7188725098968
184 54.3941122293472
185 53.2538609914482
186 52.0272633172572
187 50.2314908802509
188 48.2998034767807
189 46.9563639611006
190 46.3172232583165
191 45.3234458975494
192 44.2259269692004
193 43.6056106612086
194 42.5778350941837
195 41.6279741935432
196 41.0060272067785
197 40.0150585174561
198 38.8717445284128
199 37.6422023586929
200 37.0176100991666
201 36.1188244633377
202 35.4324590712786
203 34.9319999441504
204 34.283634416759
205 33.2112869508564
206 32.1722748987377
207 31.7799558117986
208 30.9749122448266
209 29.8873204067349
210 29.1403135694563
211 28.6497937105596
212 28.3148317560554
213 27.1757106743753
214 27.1419763229787
215 25.5456687621772
216 24.2098502963781
217 24.2477923296392
218 22.7933451496065
219 22.1487101316452
220 21.8272671438754
221 21.7064091227949
222 20.6077446006238
223 20.1502887047827
224 19.4271387346089
225 19.0230184718966
226 18.2739491984248
227 17.5724567137659
228 17.3468443788588
229 17.1606872044504
230 16.8142317198217
231 16.3246065787971
232 16.295576274395
233 15.9763824753463
234 15.7395315617323
235 15.9215591177344
236 15.1363582424819
237 14.9467088133097
238 13.9428796246648
239 14.1136318445206
240 13.6768560782075
241 14.0269379280508
242 13.2698512002826
243 13.2554087378085
244 12.0624007061124
245 11.7251055724919
246 11.8119862601161
247 10.8149258643389
248 10.5925327539444
249 10.2463797070086
250 10.264858070761
251 10.0682629980147
252 9.66235267370939
253 9.76991402357817
254 8.92995968461037
255 8.37513210624456
256 8.74761318787932
257 8.41483275592327
258 8.25278796628118
259 8.26794828474522
260 8.47643703967333
261 7.79737646877766
262 7.44350797310472
263 7.8077323064208
264 7.75127777829766
265 7.46532375365496
266 7.46163558587432
267 7.41449311375618
268 7.2877884618938
269 7.0172905549407
270 6.65746638178825
271 6.50112618505955
272 6.23610028624535
273 5.74184698611498
274 5.83406550437212
275 5.81657906994224
276 5.68587269634008
277 5.69751172885299
278 5.71603640541434
279 5.69235043972731
280 5.88327827677131
281 5.49315272644162
282 5.68298734351993
283 5.23512855917215
284 5.49667635932565
285 5.73599756136537
286 5.70995308458805
287 5.42152981087565
288 5.07222429662943
289 5.06044322997332
290 4.77133331820369
291 4.58871283754706
292 4.75288824737072
293 4.74155686050653
294 4.58088923990726
295 4.43957696855068
296 4.35196347534657
297 4.17243108525872
298 4.16826793551445
299 3.65548472851515
300 3.66321767121553
301 3.63282587379217
302 3.26911634206772
303 3.45921281352639
304 3.50327487289906
305 3.3559058457613
306 3.35178357362747
307 3.07926667481661
308 3.23560586571693
309 3.142783138901
310 2.91875870525837
311 2.99351736158133
312 2.91710258647799
313 2.80420922860503
314 2.57199979573488
315 2.90364646166563
316 3.02983464300632
317 3.06852588430047
318 3.03791661560535
319 2.56621806323528
320 2.35715593025088
321 2.39435118809342
322 2.84514550492167
323 2.70899860560894
324 2.55533963441849
325 2.19644475728273
326 2.43595972284675
327 2.12942258641124
328 2.03261179476976
329 2.20238295942545
330 2.27241780981421
331 2.11886953562498
332 2.05744607001543
333 2.16235455870628
334 2.0557377487421
335 1.90475583821535
336 2.07622523605824
337 2.26005250960588
338 1.78994339704514
339 1.55303744971752
340 1.87698543444276
341 1.85262044519186
342 1.61686249449849
343 1.39767653122544
344 1.96483147144318
345 1.86181788146496
346 1.93673714250326
347 1.61661968007684
348 1.69614284858108
349 1.52953058108687
350 1.54883570596576
351 1.45758015289903
352 1.43080576881766
353 1.41279342770576
354 1.41155133396387
355 1.26284009963274
356 1.25558647140861
357 1.2513085976243
358 1.62010797485709
359 2.12557252496481
360 1.63267581164837
361 1.82839405164123
362 2.04230805113912
363 2.06159726157784
364 1.91770993173122
365 1.69103568047285
366 1.85849052295089
367 1.79414695501328
368 1.79096135869622
369 1.57712888717651
370 2.60833591595292
371 1.70677622780204
372 1.83225102350116
373 2.23578152060509
374 2.98870761319995
375 1.69296832755208
376 1.83399279788136
377 1.44575722143054
378 1.39469009637833
379 1.22297111153603
380 1.09822081029415
381 1.01069967076182
382 1.01310398802161
383 0.902391109615564
384 0.917428836226463
385 0.749852105975151
386 0.809935450553894
387 0.692722592502832
388 0.842075526714325
389 0.760562997311354
390 0.817120954394341
391 1.17088436335325
392 0.939508158713579
393 0.788315199315548
394 0.944041788578033
395 0.924811840057373
396 1.02576105669141
397 0.79127499088645
398 0.913641687482595
399 0.538812279701233
400 0.643133025616407
401 1.17330207675695
402 1.10890460759401
403 0.87006463855505
404 1.36500126123428
405 1.10510505363345
406 1.16764708608389
407 0.981582298874855
408 0.782520148903131
409 1.50138710811734
410 1.11510539799929
411 1.0638190060854
412 1.27587832137942
413 1.20674138888717
414 1.04262658581138
415 0.843099351972342
416 0.907763097435236
417 0.735733073204756
418 1.06857305765152
419 0.875034801661968
420 1.06138785928488
421 0.833300068974495
422 1.0122942365706
423 1.14979603141546
424 0.855919934809208
425 0.727699905633926
426 1.14087122306228
427 0.785705789923668
428 0.542746402323246
429 1.17325183749199
430 0.896837275475264
431 0.887150071561337
432 0.848145991563797
433 1.45939992368221
434 1.05131646245718
435 0.719948049634695
436 0.801386043429375
437 0.910766571760178
438 0.783457573503256
439 0.600036162883043
440 1.01743676513433
441 0.982797726988792
442 0.839488133788109
443 0.675319395959377
444 1.00369647145271
445 1.05379926413298
446 1.07772346585989
447 1.26793996244669
448 0.958175651729107
449 0.908005435019732
450 0.731015503406525
451 1.05560718849301
452 1.05501366406679
453 0.796987093985081
454 1.03700795397162
455 1.49273653328419
456 1.20069896429777
457 0.928781997412443
458 1.6055196672678
459 1.56543231382966
460 1.38232032209635
461 1.00143587589264
462 0.453537534922361
463 0.463925216346979
464 0.404317636042833
465 0.349390178918839
466 0.448529288172722
467 0.418459709733725
468 0.53625674918294
469 1.06135275214911
470 1.05133076012135
471 0.881841041147709
472 1.2123336493969
473 1.74943471327424
474 1.17383719980717
475 1.13810571283102
476 1.53834784403443
477 1.48266126215458
478 1.29730079323053
479 1.35320699587464
480 1.44971890375018
481 1.3598047979176
482 1.18247222155333
483 2.11618217080832
484 1.56898346915841
485 0.967804070562124
486 1.50430843606591
487 1.37209044024348
488 0.927552048116922
489 0.710790079087019
490 1.12142382189631
491 0.900170795619488
492 1.02677020430565
493 1.18063231930137
494 2.26611080393195
495 1.7888723872602
496 2.15523123368621
497 1.68194627389312
498 1.58435706794262
499 1.04491574317217
500 0.725403148680925
501 0.823745749890804
502 0.762778501957655
503 0.893711060285568
504 0.612938579171896
505 1.12549701705575
506 0.752563964575529
507 0.562828455120325
508 1.58119358867407
509 1.28363872691989
510 1.73238728195429
511 1.56499149650335
512 2.8893417827785
513 1.20216004550457
514 1.05537834390998
515 1.58374317735434
516 1.44461515918374
517 1.16044924035668
518 1.2616966329515
519 0.902781661599874
520 0.852055374532938
521 0.738173566758633
522 0.90508671477437
523 0.921281769871712
524 0.646790437400341
525 0.651840183883905
526 1.08168175816536
527 0.629564393311739
528 0.461049631237984
529 0.55634156242013
530 0.520077243447304
531 0.405791029334068
532 0.278599139302969
533 0.730501238256693
534 0.850827742367983
535 0.748253811150789
536 0.762246765196323
537 1.03514805063605
538 0.674374002963305
539 0.768637720495462
540 0.75862654671073
541 0.756317749619484
542 0.905402012169361
543 0.700818449258804
544 0.68327372521162
545 0.472227446734905
546 0.310784533619881
547 1.18345944583416
548 0.929823394864798
549 1.27283305302262
550 0.985765010118484
551 1.4527554884553
552 0.945382628589869
553 0.73748180642724
554 1.19091496616602
555 0.709757652133703
556 0.817252993583679
557 1.09965550154448
558 1.44066271185875
559 0.96875811740756
560 0.803018040955067
561 0.953674387186766
562 0.717493183910847
563 0.675512127578259
564 0.383763611316681
565 0.651755385100842
566 0.731362100690603
567 0.602592367678881
568 0.463705316185951
569 0.37363239005208
570 0.465635936707258
571 0.48687032610178
572 0.59276544675231
573 0.751234252005816
574 0.753032691776752
575 0.570174258202314
576 0.447932541370392
577 0.385126374661922
578 0.26529410853982
579 0.847648557275534
580 0.734244026243687
581 0.623189330101013
582 0.606090936809778
583 0.680684853345156
584 0.328938897699118
585 0.42877509072423
586 0.462921559810638
587 0.392695542424917
588 0.408269453793764
589 0.267827115952969
590 0.556000117212534
591 0.470515239983797
592 0.438921470195055
593 0.271780744194984
594 0.303151555359364
595 0.314206935465336
596 0.353636294603348
597 0.273411475121975
598 0.310955513268709
599 0.189663249999285
600 0.248376540839672
601 0.379634592682123
602 0.485498506575823
603 0.395399782806635
604 0.536212772130966
605 0.618206359446049
606 0.76823839917779
607 0.60823255777359
608 1.10349301621318
609 1.4211881943047
610 0.984128978103399
611 1.04107139632106
612 1.18667712062597
613 1.24381712824106
614 1.11970372870564
615 0.858253367245197
616 1.29691877216101
617 0.590954590588808
618 0.794947866350412
619 1.14172934368253
620 1.06755812838674
621 1.00567275285721
622 0.855667013674974
623 1.00219537690282
624 1.01941170915961
625 1.07916660234332
626 0.716506708413363
627 0.960567586123943
628 0.629337955266237
629 0.693756520748138
630 0.773786697536707
631 0.83682356774807
632 0.684002917259932
633 0.789901684969664
634 1.12616758421063
635 0.466833997517824
636 0.374760903418064
637 0.50025300309062
638 0.57499461248517
639 0.694643046706915
640 0.431974921375513
641 0.789119724184275
642 0.524788826704025
643 0.525523003190756
644 0.496490634977818
645 0.472916658967733
646 0.568326152861118
647 0.575793199241161
648 1.5085758343339
649 0.92271214351058
650 0.589325867593288
651 0.76454696059227
652 0.795649234205484
653 0.58756110817194
654 0.941456258296967
655 1.21146749705076
656 1.06953439116478
657 1.07404805347323
658 1.14548524096608
659 0.987250216305256
660 0.824631329625845
661 1.26451069489121
662 1.29812185838819
663 0.89893427491188
664 0.891076937317848
665 0.949629191309214
666 0.532480511814356
667 0.654133450239897
668 0.62230046838522
669 1.38251092657447
670 0.834499180316925
671 1.25962562114
672 1.12466347590089
673 1.15991554781795
674 1.10303877666593
675 0.970820937305689
676 1.1153975315392
677 1.22897513583302
678 0.986850142478943
679 1.21176750585437
680 1.29067080840468
681 1.28562467545271
682 1.2801954485476
683 1.24702124670148
684 1.23542416095734
685 0.83008761331439
686 0.64357615634799
687 1.57088850066066
688 1.14294984564185
689 1.00558368116617
690 0.711951043456793
691 1.48088893294334
692 1.01861168444157
693 0.66495194658637
694 0.581968523561954
695 0.707921132445335
696 0.561243988573551
697 0.990368105471134
698 0.961563475430012
699 0.893774952739477
700 0.720889113843441
701 1.10339414700866
702 1.12622505426407
703 0.980850841850042
704 1.11167095601559
705 1.44779930263758
706 0.924119465053082
707 0.871614679694176
708 1.05586340278387
709 1.47975694388151
710 0.996506530791521
711 0.978021234273911
712 1.026556648314
713 0.645225204527378
714 1.46315718442202
715 1.0638473443687
716 0.651528500020504
717 0.679143931716681
718 0.636559795588255
719 0.741256657987833
720 0.570688482373953
721 0.729618817567825
722 0.625696785748005
723 0.696868631988764
724 0.968209408223629
725 0.551303215324879
726 0.360647037625313
727 0.619733661413193
728 0.416189588606358
729 0.611000224947929
730 1.02088940143585
731 2.06470189988613
732 1.2566606849432
733 0.859541583806276
734 0.777881171554327
735 0.639533653855324
736 0.761380419135094
737 0.564334347844124
738 0.543099038302898
739 0.55423491075635
740 0.538227520883083
741 0.322001934051514
742 0.50960424169898
743 0.404895577579737
744 0.506116788834333
745 0.706882040947676
746 0.668871015310287
747 0.54508813098073
748 1.23054185882211
749 1.23699583485723
750 1.0312177464366
751 1.14343268424273
752 0.791845351457596
753 0.868815459311008
754 0.729797404259443
755 0.657421860843897
756 1.66102970391512
757 0.894328016787767
758 1.19035104289651
759 0.668356653302908
760 0.684880759567022
761 0.610994461923838
762 0.597855560481548
763 0.716414142400026
764 0.625592734664679
765 0.414882648736238
766 0.492815788835287
767 0.469391904771328
768 0.563949637115002
769 0.444071006029844
770 0.607530381530523
771 0.729371588677168
772 0.766473166644573
773 0.72559716925025
774 0.839992977678776
775 1.74378783255816
776 1.13133209198713
777 1.04373626410961
778 0.854068882763386
779 0.641491081565619
780 0.653039019554853
781 0.62311852350831
782 1.23070769757032
783 0.76481406390667
784 1.19311775267124
785 0.793590608984232
786 0.842593092471361
787 0.804244682192802
788 0.510015029460192
789 0.807281188666821
790 0.588159173727036
791 0.413527801632881
792 1.00315867364407
793 0.90998936444521
794 0.623338054865599
795 0.444551162421703
796 0.704975392669439
797 0.722843430936337
798 0.591163411736488
799 0.46225157007575
800 0.408201731741428
801 0.442788381129503
802 0.489245854318142
803 0.402969803661108
804 0.371747057884932
805 0.508864209055901
806 0.542972400784492
807 0.351710554212332
808 0.549093440175056
809 0.290821854025126
810 0.170538622885942
811 0.737225323915482
812 0.869880706071854
813 1.09943024814129
814 0.933455482125282
815 1.21936234459281
816 1.69359388574958
817 0.962221324443817
818 0.742011293768883
819 0.462151940912008
820 0.523956708610058
821 0.440622162073851
822 0.56764167919755
823 0.791967395693064
824 0.474765926599503
825 0.327382870018482
826 0.341690789908171
827 0.466033212840557
828 0.536459058523178
829 0.448157642036676
830 0.291649926453829
831 0.279987405985594
832 0.398321837186813
833 0.3957923874259
834 0.694527640938759
835 0.75199880450964
836 0.74081552401185
837 0.890347301959991
838 1.08874132111669
839 1.33506716415286
840 0.883843004703522
841 0.71627214550972
842 0.962847076356411
843 1.064862344414
844 0.862599294632673
845 0.759322762489319
846 1.23792470991611
847 0.964230917394161
848 1.4803435690701
849 1.20153524726629
850 2.01701858267188
851 1.40965067222714
852 1.5954867079854
853 1.32496696338058
854 1.01459031924605
855 0.884540244936943
856 0.64969390258193
857 0.876014180481434
858 0.567176051437855
859 1.00637521594763
860 1.31300224736333
861 0.608367666602135
862 0.8860201574862
863 0.595371838659048
864 0.688295386731625
865 0.491523571312428
866 0.542094100266695
867 0.566372435539961
868 0.533581137657166
869 0.46857551112771
870 0.468620572239161
871 0.454357363283634
872 0.392600022256374
873 0.535983495414257
874 0.876996867358685
875 0.535478446632624
876 0.865760840475559
877 0.640170279890299
878 0.736741069704294
879 0.649451404809952
880 0.494006685912609
881 0.746611580252647
882 0.640045270323753
883 0.429585609585047
884 0.794979900121689
885 0.845329232513905
886 0.882804214954376
887 0.771148186177015
888 1.05677367001772
889 0.446238156408072
890 0.42878145724535
891 1.09776929393411
892 0.747483234852552
893 0.689204264432192
894 1.02462417259812
895 0.611614476889372
896 0.490883748978376
897 0.415006469935179
898 0.709471557289362
899 0.465731304138899
900 0.447993066161871
901 0.806123983114958
902 0.938341993838549
903 0.732910089194775
904 0.605638764798641
905 0.65010779350996
906 0.591433048248291
907 0.424920074641705
908 0.372770812362432
909 0.466697823256254
910 0.390005562454462
911 0.814342804253101
912 1.26227619498968
913 0.880286607891321
914 1.11392234265804
915 1.00065965950489
916 1.11653040722013
917 0.991797052323818
918 1.06625650078058
919 0.964617248624563
920 0.951017644256353
921 0.813594490289688
922 1.17304568365216
923 1.08834674209356
924 0.651819471269846
925 0.824597902595997
926 0.535341627895832
927 0.579891979694366
928 0.452412605285645
929 0.724402610212564
930 0.739991139620543
931 0.8357536457479
932 1.01354203745723
933 0.644163101911545
934 0.753645740449429
935 0.695157017558813
936 0.848822806030512
937 0.512797243893147
938 0.562312547117472
939 0.388672076165676
940 0.281740225851536
941 0.440583989024162
942 0.463926926255226
943 0.451686792075634
944 0.597726542502642
945 0.459029912948608
946 0.657227512449026
947 0.457021053880453
948 0.484458856284618
949 0.886305078864098
950 0.75677328556776
951 0.69028028100729
952 0.461669228971004
953 1.01972393319011
954 0.653810311108828
955 0.655949950218201
956 1.07147065922618
957 1.21429190412164
958 1.06836109235883
959 1.03083227202296
960 0.747265927493572
961 0.777975507080555
962 0.873677864670753
963 0.570132907480001
964 0.536053825169802
965 0.498393390327692
966 0.395222835242748
967 0.381388068199158
968 0.428859893232584
969 0.348938658833504
970 0.435215137898922
971 0.962511744350195
972 0.750833254307508
973 0.569952819496393
974 1.06966650485992
975 1.04461376368999
976 0.981760643422604
977 0.798784717917442
978 0.535912055522203
979 0.703515581786633
980 0.606666751205921
981 0.472083684056997
982 0.746003955602646
983 0.590762451291084
984 0.402685850858688
985 0.506866682320833
986 0.395564284175634
987 0.235478073358536
988 0.356198646128178
989 0.489869639277458
990 0.391560543328524
991 0.402299098670483
992 0.851123537868261
993 0.731924299150705
994 0.724847093224525
995 0.498011387884617
996 0.555255353450775
997 0.492011185735464
998 0.484785579144955
999 0.981431443244219
1000 0.572932828217745
1001 0.550286680459976
};
\addlegendentry{USTM 100}
\addplot [semithick, forestgreen4416044]
table {%
1 8829674.21576553
2 8829512.26969336
3 8829262.79258048
4 8828897.32095328
5 8828388.02175519
6 8827630.45752378
7 8826612.53494835
8 8825357.13683098
9 8823626.48271844
10 8821687.58607158
11 8819742.95891622
12 8817612.87632245
13 8815746.49115883
14 8813906.94088615
15 8283538.50507401
16 7842148.11469141
17 7545530.66913324
18 1790037.33131745
19 1422075.89691268
20 973681.554253303
21 625759.981607366
22 400946.852651969
23 313467.039109096
24 233512.760748222
25 191240.895685516
26 152660.011791099
27 136771.600023508
28 123222.396821104
29 115994.884980127
30 104904.436605595
31 89855.1184365116
32 76376.9107535332
33 66395.3299698234
34 54768.3303842917
35 42050.5029041134
36 37169.4179879464
37 30364.237474449
38 23163.583008498
39 21184.6179265454
40 18700.1841656342
41 15397.0055738501
42 12799.0977981873
43 11648.6452626027
44 10134.4053661563
45 9215.24915827066
46 8050.76645568758
47 6673.86995941773
48 5155.91616648063
49 4687.89492624253
50 4070.59003608301
51 3328.08760239556
52 2540.98345936835
53 2243.43972773477
54 1890.16987832636
55 1500.27085506171
56 1205.9550460726
57 1035.97270565107
58 839.696294043213
59 631.321247972548
60 523.681378178298
61 461.74075024575
62 399.871191401035
63 341.835971426219
64 317.608525682241
65 289.497823435813
66 258.92556297034
67 249.159601703286
68 238.31077888608
69 221.504265092313
70 202.812933690846
71 189.458193048835
72 175.584498547018
73 162.500055477023
74 159.556487739086
75 151.546613927931
76 142.949505358934
77 133.103063892573
78 123.924199223518
79 115.272426344454
80 105.904994167387
81 87.1317318826914
82 82.5200787782669
83 75.1866327561438
84 68.9511098302901
85 66.7017966881394
86 63.775081563741
87 61.8624433353543
88 60.6753898970783
89 54.9259520582855
90 51.7105499841273
91 45.1535168923438
92 46.9559224806726
93 39.6924903020263
94 37.6506914868951
95 36.1373045183718
96 34.5799733810127
97 32.1662568822503
98 29.4190425910056
99 29.3529162928462
100 27.943685233593
101 25.6317067183554
102 27.9468819014728
103 23.6700988598168
104 19.8750734589994
105 18.2690748125315
106 17.4130099900067
107 17.4952147603035
108 17.9566397219896
109 15.3304813653231
110 15.8373372480273
111 12.8487387262285
112 11.3528076931834
113 14.4082319326699
114 13.4569812268019
115 14.1481344290078
116 12.2142922952771
117 15.6779241003096
118 11.071859575808
119 7.96620134264231
120 11.2235325276852
121 10.3541901931167
122 9.3486646823585
123 7.97916569560766
124 12.6964108087122
125 10.3169804215431
126 12.0089131854475
127 12.8584009334445
128 22.9899316802621
129 11.8539995774627
130 11.9484531842172
131 15.416557405144
132 11.2608457915485
133 9.62148269638419
134 8.28082829713821
135 8.67466724291444
136 5.94390663132071
137 6.2712034471333
138 6.29526643827558
139 5.14323993772268
140 4.57447951287031
141 4.42700267955661
142 4.52743645012379
143 3.56397419422865
144 5.95149832963943
145 10.9613376073539
146 8.72839149087667
147 10.0510537810624
148 6.37810548767447
149 7.85673755034804
150 3.80945502221584
151 4.06500577554107
152 3.97994595393538
153 4.99434657767415
154 4.24045087769628
155 3.27703780680895
156 8.67434944957495
157 4.69198677688837
158 3.52248053252697
159 5.76029311865568
160 3.0005069822073
161 4.22901931032538
162 5.02018249407411
163 5.75374285131693
164 7.09686391055584
165 4.9330652281642
166 5.05568154156208
167 10.7962219491601
168 5.28144811466336
169 5.4534788094461
170 8.5215961560607
171 6.04024380818009
172 2.86918794736266
173 7.81356262415648
174 7.03099426999688
175 5.6915927156806
176 4.23248419910669
177 4.54963003844023
178 3.8837075047195
179 2.61038475111127
180 3.30504552274942
181 4.95950558781624
182 3.69428872317076
183 4.27341727912426
184 4.0989845469594
185 2.72071840241551
186 2.77379471063614
187 1.98862548917532
188 6.63673890009522
189 5.94402885064483
190 4.94344674423337
191 3.66358386725187
192 3.63360526785254
193 3.76552145555615
194 4.04539857804775
195 3.48333854228258
196 6.73334208875895
197 4.49534925818443
198 3.30222873017192
199 3.29505391791463
200 2.04525116458535
201 1.36357001960278
202 1.65484579652548
203 1.43532710894942
204 1.49918813630939
205 1.5841775201261
206 1.52188412472606
207 3.04112584143877
208 3.68061303347349
209 4.56676837801933
210 3.88274101540446
211 7.81395304575562
212 6.29015085101128
213 9.17160527035594
214 6.16098341718316
215 7.22209157794714
216 6.98904760554433
217 5.13891435042024
218 3.75444614514709
219 3.21734819933772
220 3.28450872004032
221 2.60606002435088
222 3.46637496352196
223 2.99566491320729
224 1.83746893331409
225 2.22376249730587
226 2.18085075169802
227 2.2733337841928
228 2.96665551513433
229 5.47820539027452
230 6.81226350367069
231 4.7963619120419
232 3.97504787147045
233 4.56187430396676
234 4.3627889752388
235 4.56690122559667
236 3.37822706252337
237 9.9645266123116
238 6.27773091197014
239 6.41846439242363
240 3.70776883512735
241 3.89774752035737
242 5.0661407597363
243 5.43802920728922
244 3.23348747566342
245 5.48659401759505
246 4.19003331288695
247 2.93498116731644
248 7.48139464855194
249 6.30802967771888
250 4.54652806743979
251 2.7293995320797
252 9.02970822900534
253 6.98286314681172
254 6.19589250534773
255 4.44286657124758
256 5.52403109520674
257 4.06264627352357
258 3.98295785859227
259 6.52109420672059
260 3.20633552595973
261 2.72027676552534
262 6.19700123369694
263 5.59831590205431
264 5.11961448192596
265 6.07308454811573
266 11.8588044270873
267 9.14770543575287
268 7.53970322012901
269 9.6775960251689
270 7.87189664691687
271 7.21166511997581
272 3.30072063952684
273 4.56960297748446
274 4.44226167723536
275 3.26662661135197
276 4.44489087536931
277 3.96456997469068
278 3.31451463699341
279 2.92383059486747
280 5.48158169537783
281 6.46455902978778
282 5.71323420852423
283 4.3944027274847
284 6.7841538079083
285 4.17013582959771
286 2.63970215246081
287 4.05758706480265
288 2.78910079598427
289 3.18074656277895
290 4.24276534467936
291 8.40753334388137
292 5.56255285814404
293 6.48205704987049
294 4.72081078216434
295 5.27661697566509
296 3.91925655677915
297 4.85971573740244
298 3.93845824897289
299 5.10896272957325
300 3.86344289779663
301 5.76327188685536
302 9.86343014612794
303 5.48940031975508
304 3.6339333280921
305 7.99690734222531
306 3.76477946341038
307 2.9666918553412
308 7.07089088484645
309 7.23464099317789
310 6.43680990487337
311 5.2883021607995
312 8.95538956299424
313 7.58265428245068
314 5.27946024015546
315 4.86122042685747
316 4.4999915137887
317 1.99649574607611
318 4.22391254454851
319 4.340501755476
320 4.49023190885782
321 5.20504602789879
322 6.58339606225491
323 4.55690737441182
324 12.754871468991
325 6.04795889928937
326 5.69050358235836
327 6.31600857898593
328 5.62024021148682
329 4.70794983208179
330 5.2922208532691
331 11.1052649617195
332 6.64777401834726
333 7.06517880037427
334 8.04378265142441
335 8.72309486195445
336 7.35180599614978
337 7.34175308421254
338 9.80920616537333
339 5.16112255677581
340 3.92902641370893
341 7.61988545581698
342 3.38397340476513
343 1.755311768502
344 3.32488500326872
345 3.52596039697528
346 5.00918684154749
347 3.93442890793085
348 7.32679698616266
349 7.92809918150306
350 5.23760108277202
351 4.00340327993035
352 8.46411948278546
353 7.65032498165965
354 5.83906672894955
355 3.99306722357869
356 7.53266856446862
357 5.160844322294
358 4.02021288499236
359 7.94179924577475
360 7.48790072649717
361 6.85613237693906
362 3.89763579517603
363 5.35088889673352
364 4.25885175541043
365 2.8634523935616
366 4.67298739030957
367 6.28812085464597
368 7.34998246654868
369 5.96840972825885
370 4.2936736792326
371 8.02613369002938
372 4.38340151309967
373 3.42490787804127
374 5.45935473591089
375 5.15567096322775
376 3.6899852976203
377 6.04220642894506
378 8.74301084131002
379 6.00518880039454
380 5.54784431308508
381 4.27337281405926
382 4.29403405636549
383 3.36782371252775
384 2.9859568849206
385 2.03649199008942
386 5.35301912948489
387 5.20734283328056
388 3.56775110960007
389 8.24911267310381
390 10.9902654774487
391 9.09235421195626
392 6.54984417185187
393 8.5154030174017
394 7.68647956848145
395 8.85075457766652
396 8.56277411431074
397 5.34576268494129
398 8.78262918442488
399 5.10666678473353
400 6.4303581006825
401 3.9169092439115
402 6.46238141134381
403 4.89084111899137
404 3.32663434371352
405 9.09513033926487
406 8.17096778377891
407 6.46298972144723
408 8.72206163778901
409 8.42988208308816
410 8.61434953659773
411 7.6848110370338
412 6.47771275788546
413 7.72097523882985
414 4.37406484410167
415 4.99217543005943
416 2.38687355443835
417 2.26686628907919
418 1.7332270629704
419 1.52519870921969
420 2.26068304106593
421 2.15330563113093
422 3.11699762940407
423 2.60521971806884
424 3.68043145164847
425 5.96084033325315
426 3.66979664191604
427 7.19471173733473
428 5.44277314469218
429 8.74752655997872
430 5.24494057521224
431 4.82338069006801
432 6.07730058208108
433 5.21566933020949
434 4.67785559222102
435 6.13214313983917
436 4.16613634675741
437 3.51432136818767
438 5.9579549357295
439 4.48001942411065
440 3.59400288015604
441 5.573850274086
442 6.2342685200274
443 6.78206977620721
444 6.6396919451654
445 8.82892773672938
446 14.1788257434964
447 6.76585726812482
448 5.30703068524599
449 13.481286931783
450 5.77256273105741
451 3.87141667306423
452 4.2978870421648
453 3.52670633420348
454 5.70533238351345
455 4.17850314453244
456 6.72294119372964
457 2.98774678260088
458 1.84362340345979
459 4.31293999403715
460 4.47004041820765
461 3.41526149213314
462 7.22628922015429
463 8.73680337890983
464 5.66699416190386
465 4.20752397924662
466 7.42350164800882
467 6.14600292593241
468 3.67243148013949
469 5.23389385640621
470 8.84227837622166
471 8.24276027455926
472 10.1951662264764
473 7.17042433843017
474 8.43559524789453
475 5.04154884815216
476 5.27416887879372
477 5.12114119529724
478 3.66752240434289
479 3.16945100203156
480 2.9653401337564
481 4.51856344565749
482 3.31202303245664
483 3.21673049405217
484 5.59304498136044
485 5.22466985136271
486 3.5939474478364
487 1.84072203189135
488 6.01708232983947
489 4.6670143827796
490 4.62418906018138
491 5.58928216993809
492 5.74857698380947
493 5.04558327421546
494 4.36024259403348
495 3.96709797903895
496 3.28173876181245
497 3.07602840662003
498 2.3275258988142
499 8.31898455321789
500 5.9230341129005
501 5.70312996953726
502 4.18626109883189
503 9.52784494310617
504 6.96072867512703
505 4.98771373927593
506 4.5987899042666
507 5.55694632977247
508 6.3406908325851
509 5.30945239961147
510 6.65158405154943
511 3.05843875557184
512 3.19669797644019
513 4.19755523279309
514 5.06200028210878
515 4.18506578356028
516 5.14739998057485
517 8.15539937838912
518 6.80350508540869
519 5.81206280738115
520 9.99254014715552
521 10.2401781082153
522 7.93827764689922
523 6.66254898533225
524 5.370252430439
525 3.46953962370753
526 5.18641625717282
527 2.85885286331177
528 7.48703387752175
529 5.78304228559136
530 7.17057374119759
531 6.10947532951832
532 4.88869157060981
533 5.66572251543403
534 6.71341829746962
535 5.55647218972445
536 5.8659195676446
537 4.06675845384598
538 4.70764167234302
539 4.90676994994283
540 3.1405742354691
541 2.51582632958889
542 6.79105574265122
543 7.0525946393609
544 7.57857465744019
545 5.79918647930026
546 7.81799974665046
547 10.5290382280946
548 8.62305103987455
549 6.96367219462991
550 5.51978511735797
551 5.7686306424439
552 3.75909587368369
553 3.06815100088716
554 6.3792171664536
555 5.85218159854412
556 7.38100329786539
557 4.86712530627847
558 16.0940331630409
559 6.97482514381409
560 7.39598106592894
561 9.62314024195075
562 9.45462036132812
563 8.07920790836215
564 6.21712904423475
565 6.57792400568724
566 6.31944650411606
567 4.9489905834198
568 7.05823402479291
569 8.17232223972678
570 8.14819034561515
571 6.14480415359139
572 5.59517821669579
573 6.59867058321834
574 4.47346511855721
575 4.8876983448863
576 7.59850841388106
577 6.60221706703305
578 5.27437734603882
579 5.25366471707821
580 5.05131446942687
581 4.20281784236431
582 3.21086912602186
583 7.67177810892463
584 6.35720259696245
585 8.14472638070583
586 5.38667171448469
587 6.4048358798027
588 4.89867416769266
589 2.98825153335929
590 7.16594035923481
591 6.4866488315165
592 5.14953317865729
593 4.60342253744602
594 12.3424690589309
595 7.67484474927187
596 8.96189494431019
597 7.8603794798255
598 5.33818060532212
599 6.88083210587502
600 5.14042320102453
601 6.69773659110069
602 11.8655506260693
603 11.0198568999767
604 9.57248261198401
605 7.58327271044254
606 7.97841148078442
607 7.43751415237784
608 6.17239005118608
609 7.68621959164739
610 6.52477386966348
611 11.1279029659927
612 7.7250584512949
613 7.99958989396691
614 5.54795066639781
615 4.94892776012421
616 2.63253329321742
617 2.88159826397896
618 4.37864254415035
619 5.71721878647804
620 3.33507182821631
621 10.4844133146107
622 7.45699355006218
623 9.53840531781316
624 6.1958874091506
625 6.16747118905187
626 5.88392017036676
627 4.10459112748504
628 7.08363443613052
629 6.52477684989572
630 5.06913632526994
631 6.76207435503602
632 7.66642644256353
633 5.9440984800458
634 4.63239073753357
635 3.83606344088912
636 3.92564738914371
637 2.96187691390514
638 4.43445345386863
639 7.96660719811916
640 5.671416092664
641 3.86311734467745
642 8.20882090181112
643 8.20623416081071
644 8.68979565799236
645 6.98212468996644
646 6.87489014863968
647 6.97583920881152
648 4.07784909009933
649 6.20346189290285
650 7.04381691664457
651 7.25317426025867
652 6.14274503290653
653 5.99776470288634
654 6.35028560832143
655 6.4098961353302
656 6.18764808401465
657 4.91130173206329
658 3.86089260131121
659 2.67610419169068
660 2.55422585830092
661 1.93554406240582
662 6.82638317719102
663 4.92787570133805
664 3.08896671235561
665 6.70441084727645
666 7.59083237871528
667 4.44772296771407
668 3.36208843439817
669 7.66696871072054
670 6.19250184297562
671 4.73953640833497
672 6.23346314951777
673 6.85318225622177
674 4.68140758946538
675 5.5816388912499
676 3.62071228399873
677 4.01572535932064
678 3.30683154985309
679 5.01096338406205
680 7.80525494739413
681 6.1253455542028
682 4.84501003846526
683 3.56794740259647
684 14.0831177681684
685 7.65509241446853
686 6.2889369353652
687 6.83586649224162
688 5.09941636025906
689 5.38318349793553
690 3.23768782615662
691 3.64912797883153
692 1.64067748934031
693 1.52335122600198
694 4.3237426429987
695 4.26376388221979
696 3.70964209362864
697 5.09909215942025
698 9.43056171014905
699 4.51347584277391
700 3.49548834189773
701 9.18357433006167
702 6.12704273313284
703 4.78492325544357
704 2.66149247810245
705 4.68590639904141
706 2.64909747987986
707 2.7507098801434
708 5.82352778688073
709 6.23811596259475
710 5.15708839148283
711 3.62396542355418
712 5.47362457215786
713 4.67616957053542
714 3.68717601150274
715 4.32861363887787
716 6.27711289003491
717 3.81068637222052
718 4.03716652095318
719 6.56153607740998
720 5.56114027649164
721 4.48226705566049
722 3.98194681107998
723 4.88930266723037
724 4.87006216496229
725 5.98547019436955
726 5.89296352863312
727 15.0694298110902
728 6.90660535544157
729 6.6176304705441
730 9.4166091196239
731 8.45951012149453
732 6.25906759500504
733 9.6662268191576
734 8.3746257647872
735 7.48505223169923
736 6.48512922599912
737 4.71306981518865
738 3.46870874986053
739 2.8415839523077
740 2.26039804518223
741 4.07075056061149
742 4.5984129793942
743 4.80793137848377
744 5.02032229676843
745 7.23257254809141
746 3.85720444470644
747 6.1612983122468
748 7.97855027765036
749 8.10209239646792
750 6.48821594193578
751 7.42989039421082
752 11.2380171082914
753 4.60305219516158
754 3.59091695025563
755 5.73140935972333
756 6.43415445834398
757 5.20227694138885
758 5.22088788822293
759 4.75610739737749
760 3.6695265173912
761 2.71869782730937
762 1.93423146009445
763 2.19009238481522
764 2.77440010756254
765 2.42984970659018
766 3.8402837254107
767 2.51742008700967
768 1.68058044835925
769 2.67283442616463
770 2.56324768438935
771 2.69431018084288
772 4.64338782802224
773 3.28150499984622
774 3.53469375148416
775 3.66547901183367
776 2.74018427729607
777 5.30506668239832
778 2.92794274538755
779 4.0292380079627
780 3.43149744346738
781 3.9945875108242
782 3.05381343141198
783 4.27797538414598
784 10.1090970672667
785 8.76543310657144
786 8.05303340032697
787 3.81107418984175
788 4.38929037377238
789 3.72379011660814
790 3.06636174023151
791 6.60736584290862
792 6.62024410814047
793 8.22926061227918
794 5.08799863234162
795 14.3153293319046
796 5.84962899237871
797 7.45427705347538
798 13.089104976505
799 8.6815180927515
800 5.15800762921572
801 8.88233931735158
802 9.72859422490001
803 6.90834007784724
804 5.27849933505058
805 8.61467970907688
806 7.59990110248327
807 5.10223396494985
808 6.43580759689212
809 4.51893129572272
810 4.88392241299152
811 3.84054745361209
812 4.10470637306571
813 3.2568717636168
814 2.78386293724179
815 3.80453851446509
816 2.78138107433915
817 3.88080409914255
818 3.09120899438858
819 2.77763571217656
820 2.64751405641437
821 2.90303105115891
822 2.25413905456662
823 3.02984270453453
824 2.96742523834109
825 4.13396392390132
826 3.82391001656651
827 2.06614403799176
828 2.92060351371765
829 2.27469473704696
830 3.02229320630431
831 3.37624738737941
832 4.50157846137881
833 3.78259126842022
834 3.89847474172711
835 4.93329162895679
836 3.39058657735586
837 2.69908794388175
838 4.6017104126513
839 3.43871349841356
840 3.34985392168164
841 4.62921221554279
842 7.51714384183288
843 5.66441782563925
844 3.99084479361773
845 5.52234353870153
846 6.06926156207919
847 4.86505568027496
848 3.74268362298608
849 4.49178637936711
850 4.4086780808866
851 2.56675533950329
852 3.72191431745887
853 3.64175266772509
854 3.73162631317973
855 3.17961727082729
856 5.45552047714591
857 6.73835696280003
858 4.67384880036116
859 3.29449699446559
860 3.77128063887358
861 7.33820457011461
862 5.77694629132748
863 4.06206557154655
864 5.13294395804405
865 5.16651962697506
866 5.34912568330765
867 5.11420148611069
868 5.23947588354349
869 7.95969585329294
870 8.13968721777201
871 7.1136464253068
872 5.54859161376953
873 6.55391243100166
874 3.64696023613214
875 5.29885718971491
876 4.68306882306933
877 5.2213595546782
878 4.10066260769963
879 3.9780033454299
880 4.72104590386152
881 4.21742866188288
882 5.70161706581712
883 3.57030623033643
884 7.18257907405496
885 4.70276690274477
886 3.45462147518992
887 6.71307547017932
888 4.78226200863719
889 4.59145635738969
890 2.98699373006821
891 3.87653373554349
892 2.40883470326662
893 2.01480647549033
894 5.89142205938697
895 5.35825812444091
896 3.94285671785474
897 2.732850253582
898 6.23826345801353
899 4.79604598134756
900 4.24837144836783
901 2.63112997636199
902 3.14775750413537
903 3.18873708322644
904 2.68327667564154
905 3.52134629711509
906 5.76152884215117
907 3.85742577910423
908 3.85844507813454
909 7.60021081194282
910 7.74267336726189
911 8.01453824341297
912 6.48382455855608
913 4.31156836822629
914 8.53422889485955
915 4.42778245732188
916 5.45056018978357
917 7.72307570278645
918 7.46091656386852
919 6.42085978761315
920 5.1654113009572
921 5.11945546418428
922 6.47476488724351
923 4.72552729398012
924 5.53923557698727
925 4.05090820789337
926 4.82627407461405
927 4.22668048739433
928 6.97350068390369
929 3.69838127866387
930 4.1704394929111
931 3.34471878781915
932 3.79711306840181
933 5.31333392485976
934 3.33576332777739
935 2.75789841637015
936 4.08708272501826
937 4.37017836049199
938 2.97817530855536
939 6.05753418430686
940 10.1433508396149
941 5.85495838150382
942 3.46080181747675
943 8.45946304500103
944 5.08335351571441
945 4.12676639854908
946 5.54685789346695
947 5.25830357521772
948 5.63814533874393
949 5.68061510100961
950 3.5603871718049
951 5.23542485386133
952 5.34842244535685
953 3.97081810235977
954 3.34293176606297
955 2.69694830104709
956 2.62982957065105
957 1.94580395147204
958 3.15323779731989
959 2.32526211440563
960 1.72354293614626
961 3.20207619294524
962 4.22650753706694
963 3.52992672100663
964 2.92969490215182
965 5.85912132635713
966 4.83462184667587
967 3.1349505931139
968 2.26238273456693
969 3.12624417990446
970 2.31693969666958
971 5.57774981856346
972 8.48632220178843
973 7.84734553471208
974 7.46625347808003
975 6.2133771777153
976 12.2748871073127
977 7.96722323074937
978 8.86408649384975
979 3.80865441262722
980 3.68903760239482
981 3.5231449007988
982 1.49943224340677
983 2.89725901931524
984 2.2606956847012
985 1.30624146014452
986 5.08323612809181
987 3.69032860547304
988 2.76404558867216
989 3.77126049250364
990 4.63066088408232
991 3.07121093571186
992 1.96692829951644
993 5.47449247539043
994 6.13559874519706
995 5.04093414545059
996 5.6271415092051
997 4.53945216163993
998 8.23761481046677
999 4.50652417913079
1000 2.92559640109539
1001 3.63685441017151
};
\addlegendentry{USTM 300}
\addplot [semithick, crimson2143940]
table {%
1 8829674.21576553
2 8829512.26969336
3 8829262.79258047
4 8828897.32095327
5 8828388.02175519
6 8827630.45752378
7 8826612.53494835
8 8825357.13683097
9 8823626.48271844
10 8821687.58607158
11 8819742.95891623
12 8817612.87632245
13 8815746.49115883
14 8813906.94088614
15 8283538.505074
16 7842148.1146914
17 7545530.66913324
18 1790037.33131745
19 1099975.55936644
20 581763.594334219
21 326572.535472356
22 217568.649864264
23 154289.348466918
24 121816.027521908
25 90507.9618977793
26 47861.5700221993
27 25368.2740422115
28 19422.7068658695
29 13046.4131007977
30 7238.64294835553
31 5635.13954069093
32 4019.46588530019
33 2412.22223990411
34 1695.77762836963
35 1238.55359723419
36 838.466397888958
37 531.693269632757
38 395.594002496451
39 335.760266173631
40 275.94629733637
41 198.195193778723
42 177.926164276898
43 162.314517822117
44 132.175258699805
45 112.309787910432
46 93.5623612329364
47 89.4454647153616
48 86.0742022618651
49 67.5783019438386
50 67.9642509445548
51 58.3525141142309
52 41.7457119673491
53 51.8828553631902
54 51.1745138540864
55 44.4624154679477
56 37.7591368257999
57 39.3123364187777
58 42.3762887567282
59 30.6698162853718
60 29.8953772038221
61 29.2270714938641
62 28.4148688614368
63 21.5435336790979
64 25.8787425979972
65 23.6765551716089
66 29.9946145936847
67 23.1278432197869
68 27.9515932649374
69 45.3817676603794
70 37.5829503573477
71 33.6752268075943
72 42.8483168072999
73 71.1509391181171
74 58.5538747757673
75 38.3528823070228
76 27.4454247541726
77 20.7704170756042
78 16.7478174492717
79 17.2009289674461
80 19.1749001592398
81 20.0540202260017
82 15.938044808805
83 18.1932108402252
84 39.0370596200228
85 25.7686901427805
86 17.6547908447683
87 24.1931443922222
88 34.4131350927055
89 21.4737478904426
90 45.3620023801923
91 32.0043235979974
92 25.8627910576761
93 20.1379085853696
94 22.9544687345624
95 27.0364239737391
96 21.1185342855752
97 27.1939746290445
98 39.6432494409382
99 39.9223983921111
100 22.2969746142626
101 53.4484216868877
102 46.2971232011914
103 41.0182925239205
104 26.2553872279823
105 34.2782382518053
106 24.6840045787394
107 20.2553277984262
108 16.407094836235
109 30.4926654733717
110 34.6727657392621
111 27.182810626924
112 17.9310278594494
113 36.9403533525765
114 38.4988894127309
115 23.5223027803004
116 42.0292258001864
117 59.4850565344095
118 51.7285007573664
119 51.0968261174858
120 29.6384584978223
121 26.1946969330311
122 29.1252169497311
123 25.5697434991598
124 18.7517527155578
125 25.5676846317947
126 24.1038717143238
127 23.6731891706586
128 35.33603329584
129 34.2546336874366
130 26.1721784546971
131 22.5221988707781
132 19.2887956574559
133 25.6547745540738
134 22.417307049036
135 21.9106438569725
136 31.2181197181344
137 25.7980457246304
138 17.6115138754249
139 18.9006392732263
140 16.4167721644044
141 14.7648548670113
142 11.2510001510382
143 18.4436927437782
144 12.5295384451747
145 12.5233747512102
146 24.0885502137244
147 29.4663248918951
148 22.9618732407689
149 15.1993205696344
150 39.5401065275073
151 45.5824947729707
152 30.3908117823303
153 41.5746418572962
154 56.12940428406
155 30.8856578245759
156 19.1351180672646
157 43.0594884753227
158 28.4552999436855
159 22.9199283048511
160 12.3124491423368
161 12.8910220749676
162 13.9852522909641
163 9.48283649608493
164 17.7664230838418
165 21.7063790000975
166 17.3236236870289
167 17.6517935022712
168 21.268784403801
169 23.4010749086738
170 31.7761326692998
171 18.3958738595247
172 62.5208038650453
173 51.254317406565
174 43.2362810969353
175 52.3054791763425
176 47.8885156810284
177 37.5493782423437
178 27.5168809853494
179 48.1596056744456
180 44.8739231005311
181 26.2572276107967
182 23.3115240335464
183 42.4989927113056
184 47.0458566583693
185 34.3045736737549
186 29.8007870316505
187 46.2107557207346
188 35.010809328407
189 26.1396781504154
190 18.0922325439751
191 18.5875423289835
192 20.5678986310959
193 38.3903151005507
194 56.7918818444014
195 45.9590013101697
196 38.3622410707176
197 40.3942612409592
198 44.37959818542
199 37.6601873263717
200 26.4499353282154
201 28.9670490771532
202 23.7354263067245
203 27.3072363138199
204 18.0824129171669
205 26.5489761717618
206 24.4481593929231
207 23.1813506968319
208 13.5613534934819
209 19.4217402786016
210 23.7912566103041
211 34.011911034584
212 21.7681049890816
213 45.1984983831644
214 61.7685316354036
215 34.1673227958381
216 27.5884727537632
217 37.5052621141076
218 23.6693238243461
219 16.6186840683222
220 27.965387493372
221 35.0264540202916
222 27.5055074095726
223 19.1944861747324
224 36.0140042863786
225 42.984333075583
226 38.6686636283994
227 30.1261193193495
228 56.3573392927647
229 31.0391474403441
230 24.4994440078735
231 31.5813138410449
232 24.5034780018032
233 20.9648071192205
234 18.0914773270488
235 18.1490249820054
236 24.1834530830383
237 23.3079624883831
238 16.0763688720763
239 26.7495654225349
240 36.9436779804528
241 37.6890264898539
242 22.0467790998518
243 61.5271187387407
244 31.7292425855994
245 27.4150156341493
246 27.8099716305733
247 19.6142258755863
248 21.667660087347
249 11.6337132044137
250 9.6038762666285
251 28.156118735671
252 38.2080962508917
253 30.1276522167027
254 56.6065622344613
255 41.0524205379188
256 29.5880401320755
257 31.3328476808965
258 28.9736588895321
259 18.040855884552
260 16.3889697641134
261 20.9963212050498
262 15.3598104678094
263 9.27607686072588
264 29.4625603593886
265 35.2022505998611
266 27.9500823281705
267 19.3325308524072
268 33.6935989931226
269 26.0419210866094
270 22.529946282506
271 41.872584246099
272 53.0185598284006
273 36.4538227915764
274 35.5812906175852
275 40.0038787648082
276 36.4678654447198
277 25.729332126677
278 29.9563243947923
279 38.4951669052243
280 25.0831423178315
281 35.1845621839166
282 31.533281121403
283 36.3691237531602
284 36.9140880927444
285 22.2210539132357
286 37.7533905617893
287 38.6179749257863
288 32.4772465974092
289 14.704783629626
290 20.4475721381605
291 18.0805986821651
292 12.0174060724676
293 23.9458945468068
294 28.7117229327559
295 22.1085441075265
296 14.2624236606061
297 49.9033130221069
298 47.8160310089588
299 32.2975190244615
300 32.8320028483868
301 29.6967273689806
302 26.4540117532015
303 47.0709636881948
304 25.715681489557
305 22.715565726161
306 25.9505936689675
307 26.286336414516
308 18.8318229876459
309 18.6642777957022
310 27.7133214473724
311 20.3617095611989
312 14.866793602705
313 38.4108660519123
314 29.6989103257656
315 18.5521514080465
316 28.7925669811666
317 33.3674842752516
318 32.3850029706955
319 20.2783806137741
320 32.1442541368306
321 19.5351218953729
322 18.604393966496
323 16.9750645011663
324 16.9061208106577
325 14.1162553243339
326 12.3520116880536
327 17.160354282707
328 11.5360121838748
329 15.4459379985929
330 38.5944983363152
331 42.2881143130362
332 36.5352034755051
333 27.6796766072512
334 45.1652792282403
335 50.6854759976268
336 34.5241140052676
337 33.7868102677166
338 59.1568590551615
339 33.3563627041876
340 21.6035531833768
341 37.1706372611225
342 21.5022401995957
343 25.8515379726887
344 14.9292231015861
345 15.3504587337375
346 25.0524785034359
347 33.8422551006079
348 19.3058491051197
349 62.5459690801799
350 45.313048761338
351 36.0292700901628
352 28.6828321702778
353 26.4035936594009
354 17.7190706916153
355 12.1356687918305
356 24.761149995029
357 19.4598295204341
358 11.8174131624401
359 30.5567606128752
360 36.2488822825253
361 27.987575288862
362 19.6864388287067
363 45.5802294611931
364 47.3250626064837
365 35.3104040808976
366 32.4638200253248
367 67.5277677588165
368 36.0483034960926
369 26.2444580346346
370 40.7623604871333
371 29.3559019342065
372 25.2323184534907
373 19.9589683003724
374 19.3602689020336
375 29.4318867474794
376 26.7573123313487
377 22.0526860505342
378 42.3403317518532
379 25.0391041524708
380 14.0513568818569
381 31.791761405766
382 25.1636270396411
383 14.388847053051
384 18.0292664840817
385 30.6876144520938
386 22.2568841613829
387 20.1852007433772
388 22.4583756290376
389 28.9394528307021
390 20.1220707073808
391 13.7204523868859
392 39.5051391795278
393 38.8966438956559
394 29.1966131739318
395 20.200661431998
396 49.1171709783375
397 38.4487050808966
398 49.2519002854824
399 27.0200735069811
400 22.8340281397104
401 18.0835606828332
402 20.2416434958577
403 16.199316252023
404 14.7259916886687
405 12.8473356254399
406 15.7748109586537
407 20.6907821148634
408 15.7322044633329
409 18.7748705819249
410 9.59819719567895
411 17.1871535032988
412 11.611786544323
413 19.7477288395166
414 31.439129665494
415 37.3490012101829
416 35.1636621952057
417 21.1917091906071
418 79.7054971568286
419 45.6264473423362
420 25.4835856035352
421 43.2628971002996
422 34.568162959069
423 30.1519477963448
424 18.4825508631766
425 26.7368288524449
426 23.8650816492736
427 18.3806417882442
428 33.6164820306003
429 32.9502752237022
430 25.2503451295197
431 20.5188047960401
432 24.4898938685656
433 19.3936497978866
434 9.55709132552147
435 36.7310787625611
436 33.3070770427585
437 31.6735702268779
438 30.4119618795812
439 35.7429882101715
440 30.8934986144304
441 29.3603291660547
442 29.9683003164828
443 38.9182987697423
444 28.5193028375506
445 25.2600619457662
446 37.8519178554416
447 31.7416435144842
448 22.4752578809857
449 14.4576401896775
450 15.8347229585052
451 18.4452440589666
452 10.6658249087632
453 41.1589005813003
454 17.2728149965405
455 13.5002591051161
456 23.3753593079746
457 25.3692313246429
458 26.4426075853407
459 22.6433248743415
460 56.8258027248085
461 39.4899162128568
462 28.1675111092627
463 18.4567353576422
464 21.6521902233362
465 22.8721605762839
466 18.0693922042847
467 36.7446491569281
468 37.0879199504852
469 23.4877501390874
470 55.9144697189331
471 39.8618895746768
472 32.8829387612641
473 31.929294385016
474 30.146810811013
475 23.4038890637457
476 29.9551416002214
477 20.7946666441858
478 13.5577911324799
479 23.2862757518888
480 35.5750874020159
481 24.0431341826916
482 16.400668233633
483 35.3597810827196
484 22.9765465371311
485 16.5162349529564
486 42.5549585334957
487 48.6495886519551
488 37.0260161720216
489 25.6969733051956
490 45.1455612666905
491 32.0498316511512
492 26.4591292850673
493 24.0299733392894
494 21.7779188975692
495 15.385311756283
496 23.5377963483334
497 24.1653967127204
498 19.9086044952273
499 13.2614009268582
500 23.9726249240339
501 28.2064724452794
502 23.1293522417545
503 15.8986629024148
504 26.9324066378176
505 23.3025545068085
506 18.3094985671341
507 13.400974996388
508 15.5912392213941
509 17.2456222437322
510 23.9298404306173
511 28.6812386773527
512 25.2249392345548
513 27.7890458740294
514 22.9502778016031
515 19.8874378055334
516 15.0119169726968
517 11.5953566655517
518 19.1590669043362
519 20.3999308571219
520 17.9139624089003
521 12.8128296285868
522 35.4563545845449
523 31.7234166488051
524 21.0541724786162
525 28.3578700199723
526 20.6527718603611
527 31.1050307862461
528 21.6968812458217
529 36.2473017983139
530 68.1410361938179
531 37.9663282260299
532 26.0666031725705
533 40.630518514663
534 30.6578757017851
535 17.4660984277725
536 35.8066660538316
537 42.2229779362679
538 33.7402781583369
539 25.008265029639
540 24.1389955468476
541 30.3675117827952
542 40.8881503790617
543 38.752268537879
544 53.0083687119186
545 28.0008407309651
546 34.0060459151864
547 35.0412201359868
548 24.9102167859674
549 15.9060045145452
550 33.063239838928
551 30.7520333193243
552 34.2161806896329
553 23.6060831733048
554 22.9511615633965
555 50.3514366000891
556 30.1914327926934
557 19.9513252601027
558 48.0352357141674
559 46.560709502548
560 44.322838999331
561 44.4774257279932
562 27.5280146598816
563 22.2389693744481
564 23.3975319601595
565 20.0226766169071
566 36.2547526136041
567 42.075073055923
568 31.9336247444153
569 22.4117642231286
570 49.4531673043966
571 49.0359490253031
572 32.8447419069707
573 55.0116575323045
574 45.3933188319206
575 42.1455710045993
576 31.5946068204939
577 29.8154777139425
578 31.2951879091561
579 22.0829648673534
580 14.5990055166185
581 42.2244682386518
582 35.7176310867071
583 44.9883378446102
584 25.9405251517892
585 26.8952433876693
586 33.1060279458761
587 16.3293872512877
588 27.0411897860467
589 18.4251525737345
590 19.286365956068
591 20.0677455924451
592 17.9145191162825
593 13.9826544448733
594 16.2416512817144
595 11.2402253970504
596 7.10482002049685
597 10.444391399622
598 8.3325500190258
599 20.7335830666125
600 19.9532280117273
601 20.9182696342468
602 22.1234916634858
603 21.6467078775167
604 35.233614243567
605 26.3791618347168
606 29.3971046805382
607 24.1916107423604
608 18.2058870494366
609 21.4966849051416
610 16.6820380687714
611 11.296824939549
612 14.2990972027183
613 15.4729966782033
614 16.9208597540855
615 18.9999818019569
616 20.5642521493137
617 26.1809434182942
618 20.7406304329634
619 30.0443403869867
620 57.3242969289422
621 53.3627840057015
622 48.5301256403327
623 27.168640833348
624 67.5022224411368
625 51.8185858204961
626 50.5221745707095
627 26.1246882304549
628 25.0091197378933
629 21.23726792261
630 21.594246186316
631 11.0357855595648
632 17.8699906133115
633 18.1103429608047
634 11.6516573987901
635 41.11985726282
636 44.8326824307442
637 27.3284735605121
638 31.7400869205594
639 26.9098708331585
640 30.0769900679588
641 22.5539020448923
642 13.5664274208248
643 17.5391234233975
644 15.7234977707267
645 22.7028860487044
646 27.992587544024
647 25.1590939611197
648 31.0412978343666
649 22.582155354321
650 23.9245131462812
651 31.3412038572133
652 26.2169697843492
653 27.9818540997803
654 48.364461094141
655 45.3016102910042
656 39.9571247585118
657 27.4935931675136
658 34.3943023085594
659 27.6193395629525
660 27.6075280159712
661 35.0318577997386
662 31.5390181317925
663 21.4760412052274
664 49.1722644641995
665 44.6634483411908
666 37.2408269941807
667 23.8443769067526
668 28.7492000460625
669 35.5911631435156
670 30.3294160477817
671 19.0125758461654
672 31.7358241602778
673 32.2143055014312
674 22.3844223357737
675 16.1710285432637
676 16.3431657925248
677 18.6925511397421
678 14.4598654694855
679 38.324607219547
680 28.3709424324334
681 34.0175329446793
682 35.9118936955929
683 29.3545891344547
684 24.624210588634
685 19.3552240468562
686 23.9263997599483
687 21.074878629297
688 15.240257114172
689 12.3438187837601
690 44.8304918892682
691 39.2380158193409
692 30.9345325343311
693 15.3427453264594
694 13.9107330664992
695 9.71100291609764
696 16.8217247091234
697 12.1233334578574
698 28.2640086635947
699 34.7187708616257
700 21.4320124909282
701 21.9463292621076
702 54.948896817863
703 46.510141916573
704 26.7582388855517
705 57.7047253064811
706 43.555949728936
707 40.3960736095905
708 29.0984024368227
709 38.9409028962255
710 43.4613984413445
711 34.5876024700701
712 25.9066821187735
713 38.5583831518888
714 32.716888666153
715 44.9526452831924
716 41.0768136158586
717 34.6238076984882
718 36.8852288946509
719 21.5859287939966
720 42.6455424241722
721 35.5843826830387
722 32.5293693840504
723 29.5319574736059
724 17.9896751567721
725 23.1283104345202
726 11.3222939483821
727 23.6842109709978
728 30.2832665592432
729 29.0436503253877
730 28.72869002074
731 38.7557504810393
732 48.4832970015705
733 37.3777443170547
734 42.8762901313603
735 23.4284324944019
736 20.3905517496169
737 20.6830320954323
738 15.1906726881862
739 9.44651975110173
740 20.4718567579985
741 21.321817073971
742 40.1972838081419
743 40.2034317292273
744 38.6580754816532
745 30.3613038435578
746 19.3945064879954
747 27.062917444855
748 32.3225276172161
749 24.0715681388974
750 14.8850518837571
751 32.7771902941167
752 22.7288855798542
753 15.032327298075
754 20.7241338081658
755 15.0613863691688
756 16.3393813371658
757 11.9516140259802
758 18.1614751666784
759 15.2160803899169
760 12.0581452064216
761 19.4615911468863
762 25.3912525735795
763 19.7113845795393
764 13.7201687023044
765 42.3813837617636
766 48.6770728640258
767 32.862454585731
768 28.4629295878112
769 71.9639525488019
770 43.8341585285962
771 29.9016563370824
772 51.3963190615177
773 36.137011628598
774 29.3225459344685
775 19.9773739352822
776 19.9504983983934
777 20.3921067938209
778 15.4810345433652
779 18.996737010777
780 21.3870958015323
781 15.0619256086648
782 9.79015838354826
783 35.613483466208
784 39.0556783005595
785 27.0884904973209
786 16.9242366068065
787 68.3502367846668
788 62.5982697233558
789 39.3066983893514
790 49.1646936610341
791 31.3522435352206
792 26.4910738021135
793 17.2393271811306
794 22.8553091213107
795 25.5237507671118
796 19.578388620168
797 17.2975774370134
798 32.6602375209332
799 26.9457438327372
800 30.0710984878242
801 41.8779913894832
802 33.588642667979
803 28.9495199434459
804 22.3727445863187
805 38.1891341395676
806 32.4371575973928
807 31.3451988436282
808 22.1690500937402
809 47.1849376447499
810 34.9759520441294
811 42.1662829332054
812 28.1367049179971
813 25.1639308482409
814 34.1480872556567
815 27.5682596750557
816 27.0404499471188
817 84.9281078018248
818 52.4894229546189
819 36.9945839084685
820 52.6807477585971
821 55.9028034210205
822 40.9912917166948
823 26.3842782154679
824 31.3590606972575
825 21.754822652787
826 25.7489414997399
827 19.0349095538259
828 21.7524218671024
829 16.0774166360497
830 23.0227605625987
831 36.4596552923322
832 35.1824933290482
833 31.6636282987893
834 13.4710337258875
835 14.9422328174114
836 19.7564451955259
837 15.0486930757761
838 19.8663726337254
839 26.3062781393528
840 16.919556286186
841 15.8987736925483
842 19.0084493607283
843 23.4790437892079
844 19.7350066713989
845 21.0572726763785
846 27.7675644792616
847 15.1464257501066
848 23.3708752728999
849 31.5599759034812
850 35.2192013822496
851 38.6040652953088
852 25.6105109527707
853 39.5951115079224
854 28.4704075492918
855 36.2945672385395
856 22.2956211864948
857 28.4467947371304
858 21.699771489948
859 24.369135286659
860 25.9763083122671
861 11.1268016174436
862 25.2571193873882
863 25.7387212626636
864 20.1589550375938
865 15.0183261409402
866 23.5916025564075
867 23.0460794270039
868 29.7259505838156
869 21.6562360078096
870 20.017432179302
871 46.9255629219115
872 50.9125303737819
873 32.5456174612045
874 42.3706845827401
875 73.5590775981545
876 40.8867711238563
877 36.6442478820682
878 51.2844820953906
879 39.1553647853434
880 30.3472882732749
881 20.9317220523953
882 19.9772698841989
883 33.9601938091218
884 39.7112414836884
885 22.1162007674575
886 56.128316540271
887 32.8501868061721
888 35.422010358423
889 26.0419811420143
890 24.8682196475565
891 21.0405880734324
892 16.1233022920787
893 23.6718637011945
894 18.5978669151664
895 18.4488527812064
896 11.5120076425374
897 8.98000713437796
898 11.2859858945012
899 8.49286166206002
900 21.5809545367956
901 18.1060341820121
902 19.4329872019589
903 19.1248927898705
904 11.6528160534799
905 32.6687637679279
906 21.5519336871803
907 22.7591599300504
908 13.4122487828135
909 19.0772325769067
910 15.4636914469302
911 23.0670050829649
912 20.1149607189
913 14.7615471370518
914 9.89411225542426
915 18.4339338243008
916 16.7356113344431
917 13.8498896807432
918 23.9965657256544
919 24.2068579755723
920 35.9099281206727
921 34.1858435124159
922 37.0605421923101
923 30.0336138904095
924 24.6772746555507
925 13.1695181317627
926 42.6831802353263
927 39.2675556391478
928 24.5343152023852
929 13.9916311055422
930 27.6212588213384
931 25.5413901135325
932 30.955925334245
933 19.2363541387022
934 27.1369886137545
935 21.274701192975
936 25.4527921192348
937 20.9954806379974
938 29.4916643835604
939 27.2209661602974
940 50.8149671852589
941 46.4162454865873
942 24.8901213183999
943 20.3147168979049
944 37.0378678478301
945 30.9015172533691
946 20.7402290143073
947 36.237902648747
948 31.1399685367942
949 38.4791713915765
950 25.398414183408
951 32.8147420026362
952 62.4827405810356
953 45.5173261612654
954 32.3386473320425
955 25.0248872935772
956 20.9716771282256
957 22.4274391978979
958 17.9268112182617
959 20.0859655030072
960 15.7075261622667
961 18.7639166601002
962 38.4737123697996
963 43.4162150546908
964 39.0900767110288
965 27.7839386612177
966 44.1965619921684
967 47.3109996840358
968 43.7253037504852
969 30.8190473131835
970 51.3602721318603
971 21.750022303313
972 34.0935930460691
973 39.8302073180676
974 28.6264381632209
975 19.411240119487
976 20.9299576207995
977 20.2189941518009
978 19.9920050501823
979 14.6398245915771
980 12.6108444444835
981 15.7844006121159
982 10.6558310948312
983 8.67899589240551
984 34.3842547237873
985 38.2626959607005
986 28.9764473363757
987 19.6516133062541
988 59.9881594292819
989 25.8666284196079
990 17.3647521771491
991 30.426237013191
992 13.4672475345433
993 19.9991865344346
994 20.1044765077531
995 27.2026843614876
996 20.5881850644946
997 18.8960294835269
998 10.0545312911272
999 13.5167734138668
1000 8.50367556512356
1001 20.1672168076038
};
\addlegendentry{USTM 1000}
\end{axis}

\end{tikzpicture}


==> images/Misha/Berlin-center-primal.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iterations},
xmajorgrids,
xmin=0.707910405665806, xmax=1414.02074611198,
xmode=log,
xtick style={color=black},
xtick={0.01,0.1,1,10,100,1000,10000,100000},
xticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
},
y grid style={darkgray176},
ylabel={Primal func},
ymajorgrids,
ymin=0.00170389157889968, ymax=25553984.8372925,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.001,0.1,10,1000,100000,10000000,1000000000,100000000000},
yticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{7}}\),
  \(\displaystyle {10^{9}}\),
  \(\displaystyle {10^{11}}\)
}
]
\addplot [semithick, steelblue31119180]
table {%
1 8808700.34569972
2 5553.93671256676
3 1169020.26280912
4 38280.879908517
5 4764.81497627124
6 2335.89054363221
7 2753.95713772625
8 1559.10465250909
9 1281.61297535896
10 1190.91608293355
11 1038.9452149868
12 799.244234137237
13 674.884896162897
14 577.258806768805
15 504.586238875985
16 481.738889288157
17 401.205171078444
18 348.64411368221
19 312.308167025447
20 281.323196232319
21 267.778544947505
22 236.107310563326
23 212.83948354423
24 192.979830540717
25 177.92172639817
26 171.806969031692
27 160.881307840347
28 144.768184132874
29 132.109520472586
30 124.777421914041
31 120.90249543637
32 110.780532881618
33 102.773338161409
34 94.6774085089564
35 89.6090262457728
36 90.1641309969127
37 81.6451454982162
38 76.1051917783916
39 72.916111253202
40 68.3706236481667
41 68.4038432911038
42 63.5132671035826
43 61.6027300208807
44 57.7083725631237
45 54.7728970199823
46 54.6906731165946
47 51.5325509123504
48 48.3947297260165
49 45.5194461084902
50 44.1521333679557
51 44.3265316933393
52 41.6081036888063
53 39.4873560667038
54 37.1919125244021
55 35.8765850663185
56 37.1883629411459
57 34.3516179658473
58 32.5695122368634
59 31.6512791216373
60 30.1378885060549
61 31.0209834128618
62 29.1965639293194
63 28.6069642752409
64 27.1057327203453
65 25.9871429949999
66 26.6539043262601
67 25.4161645285785
68 24.1394489333034
69 22.869470924139
70 22.3822629675269
71 23.0448901318014
72 21.8448661416769
73 20.9053885191679
74 19.7870174981654
75 19.179361987859
76 19.0154603309929
77 19.0186604559422
78 18.1027741320431
79 17.7017714157701
80 16.901176430285
81 16.4895404092968
82 16.9181020930409
83 16.6128945574164
84 15.7803137935698
85 15.1798265948892
86 14.6660546287894
87 15.1185588799417
88 14.4202455058694
89 13.8218423873186
90 13.5432962216437
91 13.073675122112
92 13.6236788779497
93 13.0587331429124
94 12.3505174480379
95 11.9509228616953
96 11.9153656959534
97 12.218040086329
98 11.6151308976114
99 11.2467173710465
100 11.1608030386269
101 10.8021484687924
102 11.2860946282744
103 10.619778752327
104 10.2146770432591
105 10.0029848925769
106 9.65473520755768
107 9.50027974694967
108 9.71862172707915
109 9.3299515247345
110 9.02886617928743
111 8.79044485092163
112 8.6177741587162
113 9.02712897211313
114 8.51971022039652
115 8.21576677262783
116 8.20250347629189
117 7.91354338079691
118 8.16702439635992
119 7.90791136026382
120 7.84804504364729
121 7.55820795893669
122 7.406001098454
123 7.61503265053034
124 7.28871495649219
125 7.15302295982838
126 6.86792300269008
127 6.71957232058048
128 7.07143222540617
129 6.78225862979889
130 6.51973191648722
131 6.33852127939463
132 6.18907177448273
133 6.60578944534063
134 6.27661763504148
135 6.0147253125906
136 6.01464941352606
137 5.7718156799674
138 5.66513448953629
139 5.90951565653086
140 5.84619177132845
141 5.59521049261093
142 5.4752611964941
143 5.31734182685614
144 5.49941315501928
145 5.32872731611133
146 5.14675881713629
147 5.0145952552557
148 4.95951648056507
149 5.19761868193746
150 4.96704638004303
151 4.80927507579327
152 4.66439140215516
153 4.6467720977962
154 4.86943572387099
155 4.63462790846825
156 4.50884260237217
157 4.55629524588585
158 4.40618154406548
159 4.68928460404277
160 4.41953367739916
161 4.25831199064851
162 4.24099969863892
163 4.08583050966263
164 4.02851677313447
165 4.18960759043694
166 4.03240016847849
167 3.90006326138973
168 3.84531617164612
169 3.7802666798234
170 3.94291938841343
171 3.80465371906757
172 3.66505458950996
173 3.63874188810587
174 3.58179959282279
175 3.70983704179525
176 3.58669604361057
177 3.62959139049053
178 3.48391229659319
179 3.42063103243709
180 3.57488053292036
181 3.41599206626415
182 3.3649683482945
183 3.25822978466749
184 3.18478337675333
185 3.1970323137939
186 3.27852108329535
187 3.14990445226431
188 3.08994961157441
189 3.00747583806515
190 3.00417196005583
191 3.11913307383657
192 2.98267634958029
193 2.90696539729834
194 2.98458420485258
195 2.89683766663074
196 2.99835761263967
197 2.89431431889534
198 2.79222934320569
199 2.77040297910571
200 2.72231878712773
201 2.83213321864605
202 2.74252760410309
203 2.67734851688147
204 2.59411241859198
205 2.5979095287621
206 2.71198167279363
207 2.61717972904444
208 2.55618123710155
209 2.46699526906013
210 2.45593215152621
211 2.44621431082487
212 2.49043597653508
213 2.41119270026684
214 2.39352722465992
215 2.32218225300312
216 2.29672104865313
217 2.40583004057407
218 2.3868456594646
219 2.30318785458803
220 2.2573778629303
221 2.20726003497839
222 2.31439786404371
223 2.25997366011143
224 2.17043677344918
225 2.13243787363172
226 2.10515552014112
227 2.23068429529667
228 2.17093424126506
229 2.07588616758585
230 2.03081657737494
231 2.04047124087811
232 2.13277330994606
233 2.04756150394678
234 2.03145495057106
235 1.95687884837389
236 1.91944900900126
237 1.92331048101187
238 2.05128339678049
239 1.96317341178656
240 1.91418424248695
241 1.85478094965219
242 1.83980174362659
243 1.92998173087835
244 1.8596868775785
245 1.81032724678516
246 1.77916223555803
247 1.77093134820461
248 1.85657566785812
249 1.78769101202488
250 1.73149425536394
251 1.74098206311464
252 1.68819487839937
253 1.77892664074898
254 1.73879477381706
255 1.73480959236622
256 1.67607509717345
257 1.66123625636101
258 1.62859833240509
259 1.67424118518829
260 1.65509556978941
261 1.59165509417653
262 1.56243439391255
263 1.56571542471647
264 1.62630236893892
265 1.56777060031891
266 1.53377648442984
267 1.49867243692279
268 1.50043658912182
269 1.56756406649947
270 1.50457205623388
271 1.49177861586213
272 1.45461854338646
273 1.42936119437218
274 1.53242008015513
275 1.47450483590364
276 1.42174517735839
277 1.41018417850137
278 1.37894740700722
279 1.42063067853451
280 1.4610132612288
281 1.39375615864992
282 1.35466099157929
283 1.34814500063658
284 1.34240556508303
285 1.38364464044571
286 1.34896599501371
287 1.30515683442354
288 1.29844814538956
289 1.28849505633116
290 1.33346889168024
291 1.29621233046055
292 1.27520418167114
293 1.24078418314457
294 1.23412217199802
295 1.30350026488304
296 1.29691176861525
297 1.25402660667896
298 1.22090056538582
299 1.1994349360466
300 1.28964141756296
301 1.24185114353895
302 1.19518467783928
303 1.18290454521775
304 1.1563226878643
305 1.15535289794207
306 1.20397631824017
307 1.15366764366627
308 1.14357919618487
309 1.129061229527
310 1.10686331242323
311 1.15654455497861
312 1.13774532079697
313 1.09582105278969
314 1.07853329181671
315 1.07481252402067
316 1.16811010241508
317 1.12070813030005
318 1.08492157608271
319 1.05534032732248
320 1.04725218564272
321 1.12060426920652
322 1.07035061344504
323 1.05505318567157
324 1.02185256779194
325 1.01543447375298
326 1.01896756142378
327 1.03753447532654
328 1.00635861605406
329 1.00453288853168
330 0.976567506790161
331 0.968690313398838
332 1.01956822350621
333 0.9836615473032
334 0.959989283233881
335 0.950586877763271
336 0.947113499045372
337 0.989946939051151
338 0.960508398711681
339 0.932467192411423
340 0.953125759959221
341 0.935761943459511
342 0.974876221269369
343 0.940539263188839
344 0.915173269808292
345 0.896448094397783
346 0.904975458979607
347 0.887064561247826
348 0.910507116466761
349 0.907121710479259
350 0.87272771820426
351 0.857508808374405
352 0.86506250873208
353 0.896975636482239
354 0.86530526727438
355 0.852991014719009
356 0.834131192415953
357 0.860575687140226
358 0.895952083170414
359 0.855365958064795
360 0.833651389926672
361 0.823824137449265
362 0.819384783506393
363 0.860097572207451
364 0.832048442214727
365 0.806740902364254
366 0.800682969391346
367 0.791374638676643
368 0.834803678095341
369 0.820702008903027
370 0.792242214083672
371 0.77009854465723
372 0.77354709431529
373 0.768848359584808
374 0.790739685297012
375 0.776484586298466
376 0.751142129302025
377 0.773555621504784
378 0.766617357730865
379 0.785931907594204
380 0.758375506848097
381 0.744810987263918
382 0.72950978577137
383 0.727379858493805
384 0.76691085100174
385 0.736757874488831
386 0.727213785052299
387 0.713440913707018
388 0.700189702212811
389 0.746141813695431
390 0.729443971067667
391 0.701799508184195
392 0.690463788807392
393 0.683477304875851
394 0.682494018226862
395 0.715809375047684
396 0.68580412492156
397 0.679520852863789
398 0.675610810518265
399 0.661593027412891
400 0.690938226878643
401 0.704087033867836
402 0.673215720802546
403 0.657432500272989
404 0.655141543596983
405 0.682320676743984
406 0.661224380135536
407 0.65296446159482
408 0.63458377122879
409 0.628949254751205
410 0.678279656916857
411 0.647168330848217
412 0.630920987576246
413 0.621413201093674
414 0.616927143186331
415 0.61425806581974
416 0.634282302111387
417 0.614487159997225
418 0.637885525822639
419 0.614711403846741
420 0.604575738310814
421 0.635756883770227
422 0.60896298661828
423 0.601819064468145
424 0.596028696745634
425 0.583555981516838
426 0.612892150878906
427 0.605236195027828
428 0.582449816167355
429 0.571488603949547
430 0.571684438735247
431 0.604749090969563
432 0.58273359388113
433 0.571019005030394
434 0.558190926909447
435 0.576011709868908
436 0.570413712412119
437 0.5808170363307
438 0.565876081585884
439 0.55454908311367
440 0.549716111272573
441 0.554368607699871
442 0.568139895796776
443 0.550071127712727
444 0.549641668796539
445 0.532455988228321
446 0.527337316423655
447 0.561312720179558
448 0.540804408490658
449 0.526212207973003
450 0.522891849279404
451 0.519570246338844
452 0.545768968760967
453 0.531313695013523
454 0.513976491987705
455 0.510048944503069
456 0.506683953106403
457 0.500314343720675
458 0.519037164747715
459 0.525594003498554
460 0.506954062730074
461 0.499410085380077
462 0.495660923421383
463 0.51287816464901
464 0.506050240248442
465 0.49188406765461
466 0.482453405857086
467 0.486998565495014
468 0.508115913718939
469 0.489004023373127
470 0.483534634113312
471 0.472575664520264
472 0.47010812908411
473 0.500577427446842
474 0.4794961810112
475 0.473243080079556
476 0.466552831232548
477 0.456368654966354
478 0.487882658839226
479 0.49511656165123
480 0.472398053854704
481 0.460511423647404
482 0.454828172922134
483 0.449064414948225
484 0.469547759741545
485 0.459083087742329
486 0.44586331397295
487 0.441299267113209
488 0.444104298949242
489 0.460551060736179
490 0.452530421316624
491 0.436948895454407
492 0.433002818375826
493 0.434262461960316
494 0.452636506408453
495 0.437568552792072
496 0.435842335224152
497 0.421981710940599
498 0.417087022215128
499 0.450357370078564
500 0.445258554071188
501 0.43017328158021
502 0.422811213880777
503 0.41274206340313
504 0.412745609879494
505 0.43383514508605
506 0.41670922935009
507 0.408551000058651
508 0.405469372868538
509 0.403558984398842
510 0.421963952481747
511 0.409358583390713
512 0.404087223112583
513 0.402119673788548
514 0.392859894782305
515 0.413667172193527
516 0.410905010998249
517 0.394454762339592
518 0.38550166040659
519 0.388025470077991
520 0.424349650740623
521 0.405390851199627
522 0.396638493984938
523 0.383529640734196
524 0.378934994339943
525 0.386004500091076
526 0.393947385251522
527 0.382724158465862
528 0.376849919557571
529 0.37308257818222
530 0.3705701418221
531 0.387952953577042
532 0.375359371304512
533 0.370567586272955
534 0.364202193915844
535 0.359536331146955
536 0.381639122962952
537 0.372254475951195
538 0.360702432692051
539 0.360674809664488
540 0.357596453279257
541 0.376452431082726
542 0.368475276976824
543 0.355327270925045
544 0.362202353775501
545 0.359017051756382
546 0.350892182439566
547 0.361837185919285
548 0.354812745004892
549 0.345000952482224
550 0.343356758356094
551 0.342598102986813
552 0.355645138770342
553 0.350005529820919
554 0.341782879084349
555 0.333919066935778
556 0.332935731858015
557 0.355162233114243
558 0.340836808085442
559 0.333463124930859
560 0.329738985747099
561 0.338108152151108
562 0.360511846840382
563 0.342278525233269
564 0.330773413181305
565 0.330060660839081
566 0.325928576290607
567 0.32276775687933
568 0.337810590863228
569 0.32506275177002
570 0.321194000542164
571 0.318878307938576
572 0.313794672489166
573 0.328796181827784
574 0.323916997760534
575 0.313242979347706
576 0.309022661298513
577 0.313159093260765
578 0.325511410832405
579 0.315223310142756
580 0.309355489909649
581 0.316858973354101
582 0.311764359474182
583 0.328346952795982
584 0.314276792109013
585 0.307278864085674
586 0.302171498537064
587 0.299515340477228
588 0.302844859659672
589 0.309540323913097
590 0.304043628275394
591 0.300217173993587
592 0.292139276862144
593 0.291050232946873
594 0.310286670923233
595 0.296650059521198
596 0.289728127419949
597 0.288995165377855
598 0.28750042617321
599 0.301189161837101
600 0.293804652988911
601 0.285523973405361
602 0.291951239109039
603 0.288222577422857
604 0.301792297512293
605 0.292010329663754
606 0.28549662232399
607 0.281313259154558
608 0.278359837830067
609 0.277515109628439
610 0.286413513123989
611 0.285634178668261
612 0.275109887123108
613 0.270769044756889
614 0.274493157863617
615 0.2844581566751
616 0.275033727288246
617 0.27227358520031
618 0.269028522074223
619 0.266046389937401
620 0.282216992229223
621 0.271510925143957
622 0.276924766600132
623 0.271546352654696
624 0.264984611421824
625 0.279952228069305
626 0.272841028869152
627 0.264279522001743
628 0.261541824787855
629 0.259022615849972
630 0.256823055446148
631 0.270268067717552
632 0.261377282440662
633 0.254398807883263
634 0.256889212876558
635 0.254539292305708
636 0.263472817838192
637 0.259401708841324
638 0.251175254583359
639 0.249058961868286
640 0.250121403485537
641 0.260649688541889
642 0.255711153149605
643 0.250929117202759
644 0.244088895618916
645 0.242341630160809
646 0.270163092762232
647 0.256308365613222
648 0.247977156192064
649 0.244520358741283
650 0.239655297249556
651 0.2405747435987
652 0.251350712031126
653 0.241870131343603
654 0.238234885036945
655 0.23897447437048
656 0.235638882964849
657 0.246431335806847
658 0.239335030317307
659 0.236092936247587
660 0.235396414995193
661 0.230650056153536
662 0.242687854915857
663 0.248878829181194
664 0.238064840435982
665 0.23176821321249
666 0.231885753571987
667 0.243182573467493
668 0.23787884414196
669 0.23284388333559
670 0.225935585796833
671 0.224327370524406
672 0.244100697338581
673 0.232462733983994
674 0.226301245391369
675 0.223461102694273
676 0.221118818968534
677 0.220534786581993
678 0.230444982647896
679 0.223184239119291
680 0.220507979393005
681 0.217031966894865
682 0.215297065675259
683 0.233008034527302
684 0.221821319311857
685 0.215546384453773
686 0.216196678578854
687 0.22093465924263
688 0.230500500649214
689 0.224206939339638
690 0.215269021689892
691 0.211029633879662
692 0.212344259023666
693 0.225659400224686
694 0.217348158359528
695 0.213383339345455
696 0.209808077663183
697 0.206866748631001
698 0.206951398402452
699 0.214334681630135
700 0.210882313549519
701 0.206403188407421
702 0.202207416296005
703 0.202598489820957
704 0.221577472984791
705 0.211783066391945
706 0.206385783851147
707 0.202514581382275
708 0.200571861118078
709 0.218021996319294
710 0.207340650260448
711 0.200903628021479
712 0.200710289180279
713 0.198263511061668
714 0.210503470152617
715 0.205889817327261
716 0.198501721024513
717 0.195920512080193
718 0.195050477981567
719 0.192615270614624
720 0.203782472759485
721 0.198003552854061
722 0.191969785839319
723 0.19034917652607
724 0.192625381052494
725 0.200184877961874
726 0.194162473082542
727 0.1906992867589
728 0.194247215986252
729 0.191597048193216
730 0.201762679964304
731 0.19348406791687
732 0.191905431449413
733 0.188648257404566
734 0.185073509812355
735 0.200142875313759
736 0.191213585436344
737 0.187642000615597
738 0.185937345027924
739 0.181293956935406
740 0.181188091635704
741 0.192184928804636
742 0.184139437973499
743 0.180467762053013
744 0.180088926106691
745 0.185080543160439
746 0.192368783056736
747 0.186365246772766
748 0.180439658463001
749 0.178136371076107
750 0.179513834416866
751 0.18783451244235
752 0.182295300066471
753 0.178559150546789
754 0.175752125680447
755 0.174469321966171
756 0.186071250587702
757 0.179422117769718
758 0.178729057312012
759 0.172291982918978
760 0.170471027493477
761 0.174683213233948
762 0.17851135879755
763 0.17291484028101
764 0.171545077115297
765 0.175697267055511
766 0.172899771481752
767 0.181577857583761
768 0.173753578215837
769 0.169713545590639
770 0.170784801244736
771 0.167264770716429
772 0.176745690405369
773 0.171983610838652
774 0.168515864759684
775 0.165428161621094
776 0.164402823895216
777 0.174563497304916
778 0.171014465391636
779 0.165735676884651
780 0.161640822887421
781 0.163546219468117
782 0.162051346153021
783 0.167533110827208
784 0.165346004068851
785 0.16210550442338
786 0.159060753881931
787 0.159872841089964
788 0.166256107389927
789 0.168366733938456
790 0.164416577666998
791 0.159320876002312
792 0.157266922295094
793 0.167592968791723
794 0.16126761585474
795 0.1584214232862
796 0.156255748122931
797 0.153911486268044
798 0.1669548638165
799 0.160969845950603
800 0.155149444937706
801 0.153131261467934
802 0.15357555821538
803 0.151549704372883
804 0.160855337977409
805 0.154236167669296
806 0.157390438020229
807 0.156227342784405
808 0.152247823774815
809 0.15887089818716
810 0.155938189476728
811 0.152633897960186
812 0.149473823606968
813 0.149691477417946
814 0.157153990119696
815 0.153429549187422
816 0.1502425968647
817 0.146239351481199
818 0.145351953804493
819 0.157943211495876
820 0.15059756487608
821 0.146829299628735
822 0.145382855087519
823 0.143494836986065
824 0.143530171364546
825 0.149671569466591
826 0.146540597081184
827 0.14368037134409
828 0.141515880823135
829 0.140622034668922
830 0.156430140137672
831 0.148088857531548
832 0.143292356282473
833 0.142650224268436
834 0.140063144266605
835 0.150233633816242
836 0.146117758005857
837 0.140586480498314
838 0.138191007077694
839 0.140253316611052
840 0.147429093718529
841 0.142351735383272
842 0.14000204205513
843 0.137459754943848
844 0.13569289073348
845 0.136057201772928
846 0.140957150608301
847 0.143461190164089
848 0.139424808323383
849 0.135952301323414
850 0.13551277667284
851 0.142275370657444
852 0.139005444943905
853 0.137396030128002
854 0.133181490004063
855 0.132072769105434
856 0.143496431410313
857 0.136659488081932
858 0.132576815783978
859 0.132593091577291
860 0.13083827868104
861 0.139051593840122
862 0.135931745171547
863 0.132775232195854
864 0.129670277237892
865 0.129243332892656
866 0.12779537960887
867 0.13486759737134
868 0.131279557943344
869 0.127375267446041
870 0.126556120812893
871 0.132019080221653
872 0.135991267859936
873 0.131361991167068
874 0.128175005316734
875 0.125647451728582
876 0.127097271382809
877 0.133687853813171
878 0.128499172627926
879 0.127725526690483
880 0.125490218400955
881 0.123188264667988
882 0.133399836719036
883 0.127605054527521
884 0.12496080994606
885 0.123961120843887
886 0.121246635913849
887 0.121335342526436
888 0.132873959839344
889 0.126490108668804
890 0.123258002102375
891 0.122233886271715
892 0.120741456747055
893 0.128592554479837
894 0.124633263796568
895 0.120724558830261
896 0.119489192962646
897 0.120042640715837
898 0.125999066978693
899 0.122245986014605
900 0.11981512606144
901 0.117931738495827
902 0.118742421269417
903 0.12529443576932
904 0.121997345238924
905 0.120103176683187
906 0.116027027368546
907 0.114709489047527
908 0.117693409323692
909 0.120378512889147
910 0.116750687360764
911 0.116050124168396
912 0.117937911301851
913 0.11631989851594
914 0.122144728899002
915 0.11697706207633
916 0.114738430827856
917 0.115126192569733
918 0.112908657640219
919 0.119568787515163
920 0.116325512528419
921 0.113882102072239
922 0.111841861158609
923 0.11118671298027
924 0.118525981903076
925 0.115824781358242
926 0.112368158996105
927 0.109672598540783
928 0.112282086163759
929 0.109781783074141
930 0.113914713263512
931 0.112589720636606
932 0.114084377884865
933 0.111064542084932
934 0.111012816429138
935 0.114674355834723
936 0.111046425998211
937 0.109823450446129
938 0.107967782765627
939 0.106948986649513
940 0.114249356091022
941 0.111226681619883
942 0.107898734509945
943 0.106364715844393
944 0.104828976094723
945 0.113982394337654
946 0.109959445893764
947 0.106059014797211
948 0.104779563844204
949 0.104757279157639
950 0.103568993508816
951 0.110098637640476
952 0.105744365602732
953 0.107391953468323
954 0.106625497341156
955 0.103941027075052
956 0.10871809348464
957 0.106905303895473
958 0.104345645755529
959 0.102208502590656
960 0.102586552500725
961 0.107920505106449
962 0.105295665562153
963 0.103067375719547
964 0.100427374243736
965 0.0999636240303516
966 0.108392912894487
967 0.103487901389599
968 0.101161438971758
969 0.101145289838314
970 0.0987092107534409
971 0.0987973213195801
972 0.103374842554331
973 0.104558855295181
974 0.101821213960648
975 0.09957604855299
976 0.0983043685555458
977 0.10505186766386
978 0.100685510784388
979 0.0987168401479721
980 0.0982365533709526
981 0.0964417532086372
982 0.10373841971159
983 0.100929848849773
984 0.0971764624118805
985 0.0954698175191879
986 0.0967090837657452
987 0.102090291678905
988 0.0985392183065414
989 0.0969110317528248
990 0.0950545333325863
991 0.0938932150602341
992 0.0943503491580486
993 0.0990845449268818
994 0.0960789248347282
995 0.0940389707684517
996 0.0923966616392136
997 0.0970861911773682
998 0.100596405565739
999 0.0962414517998695
1000 0.095288060605526
1001 0.0923194549977779
};
\addlegendentry{FW}
\addplot [semithick, darkorange25512714]
table {%
1 8808700.34569973
2 8808703.50837695
3 8808665.97028868
4 8808640.41706698
5 8808646.48866059
6 8808632.70147232
7 8808635.0694093
8 8808712.18673184
9 8808621.94307011
10 8808568.92663875
11 8808638.7646497
12 8808503.10472254
13 8808377.36705421
14 8807949.86123619
15 8278680.95279695
16 7930718.23104074
17 7717595.62574593
18 5324071.35074438
19 3262232.41527533
20 1926420.39886185
21 1524187.47984983
22 1040102.57664919
23 663093.43539539
24 584134.620259564
25 494650.669818532
26 404659.170063615
27 356619.430057064
28 337055.901289575
29 316588.110126991
30 291617.450956721
31 262714.567216069
32 231440.90312193
33 208225.031592101
34 190688.703232702
35 170049.239653174
36 148359.013054296
37 140272.929725096
38 130993.036922239
39 124727.796707597
40 117273.691395219
41 105933.248636879
42 101082.133498609
43 93749.4228611663
44 86716.4075152576
45 77416.1189439781
46 73614.0624402463
47 66822.9158276692
48 58046.9464826547
49 56094.9672438018
50 53518.0107939318
51 52315.7034174949
52 50608.694985982
53 48353.7554624006
54 46273.8607523143
55 43457.9604050741
56 41552.9780951738
57 39088.7508870624
58 35194.3728871234
59 33977.1573898904
60 32362.6633800641
61 30190.9303332604
62 29483.9959461764
63 28526.460603334
64 27254.7732868567
65 25537.4266823158
66 24431.1135031916
67 22896.918317169
68 20972.4055355079
69 20073.7701270431
70 19237.458786644
71 18046.8744476587
72 16453.8162895218
73 15927.7561676055
74 15196.4454660825
75 14512.4512350075
76 13617.6840026155
77 12380.4416513331
78 11984.7332511693
79 11405.8883224875
80 10650.3648315817
81 10160.3984654918
82 9825.02352266014
83 9375.74678815529
84 8787.33170257881
85 7980.22425606102
86 7616.2734207958
87 7136.94376384839
88 6525.6433785446
89 6248.44557471573
90 5866.29639102891
91 5319.1125664711
92 4827.23059717566
93 4589.8605803214
94 4278.19701392949
95 3862.82138118893
96 3601.19878563285
97 3265.75820317492
98 2968.96629400924
99 2604.04379999265
100 2489.70494014397
101 2338.43115822226
102 2143.2244168371
103 2054.10329913348
104 1935.68445153534
105 1781.95776838809
106 1731.63807334378
107 1663.99212175608
108 1570.57718186826
109 1449.12284161896
110 1339.76919769496
111 1266.72788650915
112 1170.77290543169
113 1046.82385612279
114 991.630432330072
115 918.807829152793
116 826.32803471759
117 745.983113318682
118 709.486738301814
119 662.035536896437
120 600.627881724387
121 573.307285405695
122 536.726997233927
123 490.29035551846
124 448.923817403615
125 422.902051508427
126 390.952575542033
127 354.39563280344
128 342.801581390202
129 327.063358929008
130 306.606312155724
131 291.268479138613
132 281.352181993425
133 272.356178201735
134 260.621092967689
135 245.486137375236
136 238.660168174654
137 229.731826394796
138 218.296251881868
139 213.2477947101
140 205.848373398185
141 196.803469095379
142 191.112782947719
143 187.277794912457
144 181.809564121068
145 174.949397437274
146 170.378879696131
147 166.797508843243
148 160.647938210517
149 153.571677461267
150 148.537227250636
151 145.440858650953
152 141.099250473082
153 134.664505042136
154 132.212306506932
155 128.377551473677
156 124.470535300672
157 119.75421077013
158 117.73645343259
159 114.332177191973
160 110.116408180445
161 108.714912809432
162 106.761981472373
163 103.94943895936
164 103.219204384834
165 101.87948654592
166 100.131874620914
167 97.8862708956003
168 96.3071818053722
169 94.2767621651292
170 91.0428941324353
171 89.9742236547172
172 88.72838941589
173 86.7682614922523
174 84.0403531640768
175 81.0472821258008
176 79.013654243201
177 76.177463170141
178 69.5480827353895
179 67.6051149815321
180 64.7534392029047
181 61.5527985543013
182 57.2724941968918
183 54.9869258403778
184 53.1999768465757
185 52.489442307502
186 51.1691443473101
187 49.3564659655094
188 47.4363451376557
189 46.1424816921353
190 45.3903290107846
191 44.4593998715281
192 43.5279537215829
193 42.8453113734722
194 41.9849824756384
195 40.9933753460646
196 40.062802452594
197 39.4368650019169
198 38.1845553517342
199 36.7844827845693
200 36.1745492368937
201 35.4078248366714
202 34.8300781734288
203 33.9602580033243
204 33.2978245466948
205 32.1958247646689
206 31.300689317286
207 30.717478312552
208 29.8312391266227
209 28.9598463177681
210 28.044278614223
211 27.6616138033569
212 27.4048099219799
213 26.2048760205507
214 25.3095442429185
215 24.5998881608248
216 23.7777904346585
217 22.6643375232816
218 22.3476014770567
219 21.5566536448896
220 21.1984807401896
221 20.3325656279922
222 20.0296196602285
223 19.5650020167232
224 18.6476313173771
225 18.2931407541037
226 17.7336081489921
227 16.9716938659549
228 16.8050682097673
229 16.5802008323371
230 16.3172629848123
231 15.8090380504727
232 15.7133464291692
233 15.4434472322464
234 15.1638658866286
235 14.8446542918682
236 14.6019152253866
237 14.150894574821
238 13.2688390612602
239 13.1807955428958
240 12.8975011073053
241 12.9207436069846
242 12.1563902050257
243 11.5035736784339
244 11.13702512905
245 11.3106266669929
246 10.3852867484093
247 10.2828638963401
248 9.93238238617778
249 9.81879515945911
250 9.603270906955
251 9.24799228459597
252 8.98207373172045
253 8.88517552614212
254 8.41627690941095
255 8.17940301448107
256 7.8903551325202
257 8.00346291810274
258 7.82302376627922
259 7.53406362980604
260 7.38506917282939
261 7.2969286814332
262 6.82626102864742
263 6.9707537740469
264 6.76582363992929
265 6.34151400625706
266 6.24860408902168
267 6.1162526756525
268 6.08190872147679
269 5.98969822749496
270 6.2938677072525
271 5.89424108713865
272 5.69648284465075
273 5.45891030877829
274 5.40799099206924
275 5.35033891350031
276 5.12246453762054
277 4.98393822088838
278 4.92164904996753
279 5.01031871140003
280 4.82499487698078
281 4.90137147158384
282 4.51753115653992
283 4.54915199056268
284 4.36211236566305
285 4.42955280840397
286 4.32792770862579
287 4.18113071843982
288 3.73612926527858
289 3.80694383010268
290 3.7539285607636
291 3.55399437248707
292 3.77532387524843
293 3.47871703654528
294 3.65471097826958
295 3.69618120416999
296 3.56393425166607
297 3.45582488924265
298 3.38640680164099
299 2.90753776580095
300 2.94295338913798
301 2.89331600442529
302 2.8013259768486
303 2.82357892021537
304 2.70843962579966
305 2.62399974837899
306 2.44867496192455
307 2.33847685903311
308 2.50262428075075
309 2.3332296051085
310 2.323815446347
311 2.47255669161677
312 2.31821956112981
313 2.11946910247207
314 2.13043002784252
315 2.15148007124662
316 2.26375480741262
317 2.10427528619766
318 2.08110724017024
319 1.96010112017393
320 1.82327421009541
321 1.82962968572974
322 1.94616456329823
323 1.86206080764532
324 1.62535246834159
325 1.68364817276597
326 1.7322785705328
327 1.59061605110765
328 1.67780099064112
329 1.59995059669018
330 1.62766714021564
331 1.45786105468869
332 1.61946085095406
333 1.60526871308684
334 1.55688059329987
335 1.41909111663699
336 1.5120981708169
337 1.46021252125502
338 1.39321339130402
339 1.12510361894965
340 1.20431026816368
341 1.19353700429201
342 1.20700904726982
343 1.18034419417381
344 1.36824536323547
345 1.27458953112364
346 1.1218895316124
347 1.05690035969019
348 1.2323916181922
349 1.03489624336362
350 1.08872303366661
351 1.1113998554647
352 1.14030638709664
353 1.15810070559382
354 1.08571030199528
355 1.03982197493315
356 1.0436972156167
357 0.93621077388525
358 1.13563884049654
359 1.00561287254095
360 1.12221223115921
361 1.01169012859464
362 1.08059295266867
363 1.04935450851917
364 1.00596246123314
365 0.693349551409483
366 0.756906237453222
367 0.8020477630198
368 0.863318920135498
369 0.745328590273857
370 1.21434906497598
371 1.09558714553714
372 0.939376465976238
373 0.967816568911076
374 0.89861511439085
375 0.860429011285305
376 1.06983410567045
377 0.577634833753109
378 0.959527760744095
379 0.647126093506813
380 0.583779729902744
381 0.632448047399521
382 0.610533531755209
383 0.48538538813591
384 0.556418016552925
385 0.51175956428051
386 0.530609279870987
387 0.446004219353199
388 0.499054484069347
389 0.419593092054129
390 0.470285013318062
391 0.579118620604277
392 0.490531168878078
393 0.394703537225723
394 0.605461858212948
395 0.55411770939827
396 0.487118981778622
397 0.318860646337271
398 0.582994997501373
399 0.376611273735762
400 0.326575115323067
401 0.506000112742186
402 0.66400782763958
403 0.364533558487892
404 0.623630303889513
405 0.5166020616889
406 0.480020992457867
407 0.318965252488852
408 0.334764055907726
409 0.706871822476387
410 0.417884700000286
411 0.382628135383129
412 0.326468903571367
413 0.615039996802807
414 0.637630477547646
415 0.351374171674252
416 0.464592225849628
417 0.330428443849087
418 0.512088850140572
419 0.289599265903234
420 0.425603568553925
421 0.274582903832197
422 0.475220672786236
423 0.504129808396101
424 0.490162994712591
425 0.231428816914558
426 0.269340943545103
427 0.318502988666296
428 0.251196440309286
429 0.586357437074184
430 0.368140265345573
431 0.259127408266068
432 0.203515131026506
433 0.479232896119356
434 0.675288513302803
435 0.206164799630642
436 0.330637980252504
437 0.25797675922513
438 0.47779143601656
439 0.201695319265127
440 0.435214810073376
441 0.335851058363914
442 0.295535400509834
443 0.136218473315239
444 0.194406233727932
445 0.400392889976501
446 0.255387369543314
447 0.627769358456135
448 0.322397943586111
449 0.213046818971634
450 0.200572617352009
451 0.612941294908524
452 0.455706041306257
453 0.355865329504013
454 0.334888055920601
455 0.578073017299175
456 0.462633531540632
457 0.197384979575872
458 0.631077788770199
459 0.364947948604822
460 0.188410140573978
461 0.403519354760647
462 0.149636372923851
463 0.214634601026773
464 0.101592600345612
465 0.107860025018454
466 0.17789189890027
467 0.0905363783240318
468 0.16610537096858
469 0.3438461124897
470 0.338944174349308
471 0.143677234649658
472 0.507461439818144
473 0.416186042129993
474 0.404126714915037
475 0.264564163982868
476 0.791685476899147
477 0.450058549642563
478 0.187244407832623
479 0.333767019212246
480 0.367533460259438
481 0.328385293483734
482 0.390337638556957
483 0.928975977003574
484 0.480797909200191
485 0.232049964368343
486 0.311637841165066
487 0.441657587885857
488 0.725778963416815
489 0.367104224860668
490 0.226084999740124
491 0.527158036828041
492 0.379319000989199
493 0.380177423357964
494 0.578869178891182
495 0.52047748491168
496 0.830324281007051
497 0.41468583792448
498 0.252652183175087
499 0.237569198012352
500 0.304197296500206
501 0.0828119441866875
502 0.354478094726801
503 0.292827177792788
504 0.155069854110479
505 0.388939075171947
506 0.264723517000675
507 0.078643836081028
508 0.247930273413658
509 0.536169681698084
510 0.855477541685104
511 0.36026481539011
512 0.731274798512459
513 0.512000989168882
514 0.307383604347706
515 0.625961862504482
516 0.633395217359066
517 0.217133406549692
518 0.384581170976162
519 0.248253971338272
520 0.276028215885162
521 0.18220279365778
522 0.359139148145914
523 0.235406134277582
524 0.098477303981781
525 0.120447218418121
526 0.346767570823431
527 0.21343694627285
528 0.0403378903865814
529 0.182021580636501
530 0.0633944943547249
531 0.145132213830948
532 0.0235605537891388
533 0.256610244512558
534 0.260233253240585
535 0.0670580938458443
536 0.0473606437444687
537 0.507854908704758
538 0.242578834295273
539 0.182955674827099
540 0.0686028301715851
541 0.246801622211933
542 0.306311767548323
543 0.290020652115345
544 0.201892137527466
545 0.265223331749439
546 0.10877725481987
547 0.241035550832748
548 0.456032522022724
549 0.577709421515465
550 0.139280963689089
551 0.51231637224555
552 0.430669128894806
553 0.0688364841043949
554 0.214073274284601
555 0.302579909563065
556 0.225332252681255
557 0.397958621382713
558 0.226080890744925
559 0.126129541546106
560 0.0850985310971737
561 0.484363213181496
562 0.281278308480978
563 0.273916326463223
564 0.0693295113742352
565 0.303128149360418
566 0.232380740344524
567 0.0724003463983536
568 0.258369483053684
569 0.129173595458269
570 0.191686235368252
571 0.141694463789463
572 0.151891246438026
573 0.186528623104095
574 0.251060977578163
575 0.128510251641273
576 0.21017112210393
577 0.0894300639629364
578 0.015086367726326
579 0.277590896934271
580 0.203431539237499
581 0.0420819371938705
582 0.114984508603811
583 0.282459996640682
584 0.20950311049819
585 0.133433967828751
586 0.0598340332508087
587 0.193120554089546
588 0.119766131043434
589 0.0186150446534157
590 0.217344552278519
591 0.0872174091637135
592 0.223939090967178
593 0.0416774898767471
594 0.0537618175148964
595 0.100900422781706
596 0.0593530349433422
597 0.0756970457732677
598 0.0884857513010502
599 0.0870820507407188
600 0.0244580507278442
601 0.137333203107119
602 0.161534275859594
603 0.0371936112642288
604 0.212579697370529
605 0.212529208511114
606 0.195730272680521
607 0.065734751522541
608 0.308966860175133
609 0.338949766010046
610 0.384833917021751
611 0.448864437639713
612 0.31010264903307
613 0.26005183160305
614 0.119762048125267
615 0.229138657450676
616 0.516926631331444
617 0.21447429805994
618 0.245817944407463
619 0.339154824614525
620 0.330987777560949
621 0.261174142360687
622 0.102680388838053
623 0.0748746991157532
624 0.267535783350468
625 0.223191231489182
626 0.245166752487421
627 0.263346537947655
628 0.14986888691783
629 0.344893604516983
630 0.175688192248344
631 0.262606710195541
632 0.185054533183575
633 0.186844494193792
634 0.352765329182148
635 0.116431310772896
636 0.190251998603344
637 0.143170334398746
638 0.279604502022266
639 0.168775096535683
640 0.00494297221302986
641 0.313593648374081
642 0.0720671527087688
643 0.267177231609821
644 0.0749565176665783
645 0.162921212613583
646 0.167057070881128
647 0.207103736698627
648 0.395438246428967
649 0.275784909725189
650 0.0819650813937187
651 0.486226100474596
652 0.305110163986683
653 0.0626276805996895
654 0.245772734284401
655 0.482069574296474
656 0.305818520486355
657 0.305972706526518
658 0.167085364460945
659 0.204446531832218
660 0.138030216097832
661 0.508701536804438
662 0.183831177651882
663 0.124755598604679
664 0.116358555853367
665 0.324986100196838
666 0.23307079821825
667 0.185720697045326
668 0.149219457060099
669 0.361107185482979
670 0.273732114583254
671 0.55957069247961
672 0.376084730029106
673 0.376516710966825
674 0.369672305881977
675 0.416023150086403
676 0.6286351531744
677 0.429050207138062
678 0.192538239061832
679 0.552071932703257
680 0.410982806235552
681 0.299814283847809
682 0.339419640600681
683 0.464367110282183
684 0.197296895086765
685 0.25524078309536
686 0.0918623618781567
687 0.41526921838522
688 0.25110812485218
689 0.428291451185942
690 0.0956940986216068
691 0.243244778364897
692 0.21311528980732
693 0
694 0.277639366686344
695 0.220879606902599
696 0.0712566524744034
697 0.374869767576456
698 0.270907897502184
699 0.286532178521156
700 0.0519735738635063
701 0.154372915625572
702 0.102200172841549
703 0.113415583968163
704 0.556173611432314
705 0.496582571417093
706 0.288325540721416
707 0.295988965779543
708 0.393880009651184
709 0.37503395602107
710 0.6105942055583
711 0.396864220499992
712 0.15765555202961
713 0.0508286729454994
714 0.593507319688797
715 0.16449972987175
716 0.214162327349186
717 0.331398200243711
718 0.268547229468822
719 0.225240513682365
720 0.0648901611566544
721 0.154364503920078
722 0.107280641794205
723 0.132382296025753
724 0.346478797495365
725 0.217901825904846
726 0.106430817395449
727 0.0854159295558929
728 0.210447903722525
729 0.165983822196722
730 0.320795029401779
731 0.299389537423849
732 0.265454664826393
733 0.336872331798077
734 0.390718430280685
735 0.159768860787153
736 0.252743817865849
737 0.142248261719942
738 0.229153577238321
739 0.208714608103037
740 0.0608240179717541
741 0.0632691904902458
742 0.236341960728168
743 0.117680493742228
744 0.0979773178696632
745 0.227603796869516
746 0.209294226020575
747 0.123028267174959
748 0.427781745791435
749 0.192903503775597
750 0.210994146764278
751 0.543612968176603
752 0.209583938121796
753 0.226069703698158
754 0.0892057716846466
755 0.129868768155575
756 0.534676160663366
757 0.328166306018829
758 0.491632126271725
759 0.0923596993088722
760 0.0691790282726288
761 0.0691239833831787
762 0.0937196612358093
763 0.16027545556426
764 0.303793355822563
765 0.18804781883955
766 0.123493812978268
767 0.0830718949437141
768 0.251721546053886
769 0.122067891061306
770 0.13218941539526
771 0.112018164247274
772 0.297488145530224
773 0.276283197104931
774 0.192355431616306
775 0.357328843325377
776 0.269165299832821
777 0.319834753870964
778 0.409419521689415
779 0.181899309158325
780 0.0878551080822945
781 0.225398752838373
782 0.231851831078529
783 0.388228051364422
784 0.412266679108143
785 0.120596244931221
786 0.251874879002571
787 0.0986955054104328
788 0.172261212021112
789 0.253895841538906
790 0.169257823377848
791 0.0696136951446533
792 0.376108732074499
793 0.263558331876993
794 0.175575688481331
795 0.062306173145771
796 0.278566285967827
797 0.173575226217508
798 0.0708880051970482
799 0.269021533429623
800 0.121776852756739
801 0.1636514775455
802 0.208601444959641
803 0.0813264697790146
804 0.0716824308037758
805 0.106444675475359
806 0.122758030891418
807 0.0600621365010738
808 0.231917027384043
809 0.0695270076394081
810 0.0536313876509666
811 0.211793150752783
812 0.365550972521305
813 0.367550905793905
814 0.201941948384047
815 0.282817341387272
816 0.327339053153992
817 0.362079180777073
818 0.370107773691416
819 0.0782554857432842
820 0.071262463927269
821 0.0493350923061371
822 0.196697168052197
823 0.119921658188105
824 0.118953227996826
825 0.148624248802662
826 0.0885006971657276
827 0.088823527097702
828 0.210536047816277
829 0.0884313620626926
830 0.126433424651623
831 0.139313898980618
832 0.138831660151482
833 0.0656372793018818
834 0.236898135393858
835 0.14143580943346
836 0.233532167971134
837 0.386693146079779
838 0.262667953968048
839 0.203930720686913
840 0.141034670174122
841 0.225039228796959
842 0.544897861778736
843 0.397349558770657
844 0.144485399127007
845 0.39319858700037
846 0.296484716236591
847 0.482167594134808
848 0.367956582456827
849 0.356813840568066
850 0.409424092620611
851 0.238854270428419
852 0.730956461280584
853 0.35919738560915
854 0.15313308686018
855 0.0770499184727669
856 0.215881653130054
857 0.550298795104027
858 0.120623759925365
859 0.341968715190887
860 0.224593501538038
861 0.243884138762951
862 0.373719792813063
863 0.116683311760426
864 0.337202504277229
865 0.111473955214024
866 0.113379392772913
867 0.276178881525993
868 0.157334588468075
869 0.0912911966443062
870 0.187837388366461
871 0.156975112855434
872 0.0830069370567799
873 0.153741344809532
874 0.189737219363451
875 0.181142140179873
876 0.382278300821781
877 0.176165297627449
878 0.139783080667257
879 0.0223258621990681
880 0.0866921320557594
881 0.220034155994654
882 0.269633021205664
883 0.0906095318496227
884 0.253019172698259
885 0.186644222587347
886 0.143465179949999
887 0.0816790796816349
888 0.334678523242474
889 0.126050978899002
890 0.148838646709919
891 0.211491219699383
892 0.437280848622322
893 0.191430002450943
894 0.322307474911213
895 0.165736936032772
896 0.0626122653484344
897 0.00537081435322762
898 0.0869542844593525
899 0.1371840685606
900 0.0933680199086666
901 0.445074826478958
902 0.298949379473925
903 0.0733814314007759
904 0.033008947968483
905 0.454072125256062
906 0.191243126988411
907 0.0946446731686592
908 0.0600740239024162
909 0.160735458135605
910 0.0705803781747818
911 0.302868861705065
912 0.263218067586422
913 0.435302264988422
914 0.369912147521973
915 0.310442395508289
916 0.288658436387777
917 0.125484347343445
918 0.342746451497078
919 0.126492112874985
920 0.210329234600067
921 0.196481354534626
922 0.58724121004343
923 0.163558155298233
924 0.330182377249002
925 0.319286610931158
926 0.105617269873619
927 0.176887560635805
928 0.158041432499886
929 0.148538507521152
930 0.250908084213734
931 0.359697725623846
932 0.271202430129051
933 0.193109221756458
934 0.247059125453234
935 0.198005728423595
936 0.137067437171936
937 0.153951954096556
938 0.210260279476643
939 0.142950281500816
940 0.0614656396210194
941 0.107896152883768
942 0.226460359990597
943 0.122673083096743
944 0.173318900167942
945 0.165435910224915
946 0.183685056865215
947 0.101956136524677
948 0.105765253305435
949 0.318025857210159
950 0.212658733129501
951 0.135490044951439
952 0.172814518213272
953 0.212294556200504
954 0.296734128147364
955 0.221847586333752
956 0.359554708003998
957 0.291202120482922
958 0.0973554775118828
959 0.162598896771669
960 0.286221727728844
961 0.367727816104889
962 0.516573697328568
963 0.102545000612736
964 0.115181520581245
965 0.317410849034786
966 0.0760280340909958
967 0.0721871890127659
968 0.18271067738533
969 0.0836044140160084
970 0.110087312757969
971 0.255784317851067
972 0.193414993584156
973 0.0635294318199158
974 0.439067222177982
975 0.282415665686131
976 0.137922763824463
977 0.135239046066999
978 0.0619731210172176
979 0.217498295009136
980 0.0832370072603226
981 0.131773121654987
982 0.399449378252029
983 0.208601951599121
984 0.0827546790242195
985 0.153725367039442
986 0.253277111798525
987 0.0641291700303555
988 0.116415232419968
989 0.163094498217106
990 0.161652304232121
991 0.0500339195132256
992 0.310813747346401
993 0.180328514426947
994 0.240670628845692
995 0.0524959713220596
996 0.0693913325667381
997 0.0604379028081894
998 0.227250762283802
999 0.196311220526695
1000 0.205808699131012
1001 0.137457825243473
};
\addlegendentry{USTM 100}
\addplot [semithick, forestgreen4416044]
table {%
1 8808700.34569973
2 8808703.50837694
3 8808665.97028868
4 8808640.41706698
5 8808646.48866059
6 8808632.70147231
7 8808635.0694093
8 8808712.18673184
9 8808621.94307011
10 8808568.92663874
11 8808638.76464969
12 8808503.10472255
13 8808377.3670542
14 8807949.86123619
15 8278680.95279695
16 7838166.45960573
17 7542419.86340423
18 1787574.68551031
19 1419690.1724078
20 971374.710693713
21 623561.881658595
22 398886.844396852
23 311514.690528505
24 231689.757618904
25 189554.765290905
26 151179.770919763
27 135416.107312135
28 121997.060758293
29 114857.520558164
30 103890.997287661
31 89013.8741562366
32 75686.4080016911
33 65793.923245687
34 54276.7619582117
35 41687.1184743494
36 36867.6132618263
37 30128.1254263408
38 23002.0668139234
39 21043.2316748798
40 18593.402251184
41 15326.9475671984
42 12744.7276861034
43 11605.6037347987
44 10101.2173452824
45 9188.88357185945
46 8030.965151757
47 6658.7636789307
48 5147.54908783361
49 4680.26158168912
50 4060.14186606556
51 3315.12516171485
52 2527.96115870029
53 2229.68542255461
54 1874.52277362347
55 1485.99544259161
56 1189.50505112112
57 1018.7204817161
58 823.473298724741
59 619.901844613254
60 511.459092162549
61 453.281007718295
62 391.202543601394
63 331.993543356657
64 311.606437571347
65 284.307988017797
66 254.102238282561
67 243.099716115743
68 231.741566076875
69 216.975224815309
70 198.27234274894
71 178.716071330011
72 171.002841822803
73 157.923547424376
74 154.977036826313
75 146.647736281157
76 137.60198161751
77 127.778772607446
78 117.254884980619
79 111.551915593445
80 101.394179925323
81 84.1859313994646
82 80.5998521968722
83 73.4411959312856
84 68.2510229498148
85 65.3749446049333
86 61.9607387781143
87 58.7048282325268
88 54.4659957513213
89 50.5469394512475
90 45.0093160197139
91 39.5017655231059
92 38.4880299270153
93 35.3427676707506
94 29.7962003014982
95 28.7278164252639
96 25.4920879676938
97 22.9887069016695
98 23.179321423173
99 22.4365994296968
100 21.0950957387686
101 20.4846474118531
102 21.8670412376523
103 19.1068213395774
104 17.6114379167557
105 15.5107750892639
106 14.800721898675
107 14.1465588361025
108 13.5346599407494
109 11.9597318805754
110 12.5251309201121
111 11.5530022755265
112 9.42243714258075
113 10.8432440981269
114 10.2382419928908
115 9.89548129588366
116 7.82924491912127
117 8.67593313753605
118 7.9266581684351
119 6.49753484502435
120 7.1451307348907
121 7.44157773256302
122 5.79050414264202
123 5.21322799474001
124 7.28378696739674
125 6.95439836755395
126 6.82693422585726
127 6.84878464788198
128 7.43623891472816
129 4.65781140699983
130 7.04051129892468
131 5.24446186050773
132 5.25883973389864
133 4.05812577903271
134 5.36698645725846
135 5.56432462856174
136 3.11787752062082
137 3.74642049148679
138 3.13867757469416
139 2.9520474858582
140 2.05764453113079
141 2.30782735347748
142 3.12069435045123
143 1.7530216127634
144 2.83202749863267
145 3.80333942547441
146 4.38985696434975
147 2.89378808438778
148 1.62888199463487
149 3.74295886605978
150 1.86769871413708
151 1.62916161119938
152 2.22743323817849
153 2.21149062365294
154 1.2106214389205
155 1.50841706991196
156 3.37051156908274
157 1.88501997292042
158 0.699486207216978
159 2.06230357289314
160 1.85248044133186
161 1.56094969436526
162 2.07610326260328
163 1.81258776783943
164 3.27605875954032
165 1.06936389952898
166 1.3126242607832
167 4.31580453366041
168 1.65920305624604
169 1.93493459373713
170 1.91824748367071
171 2.6506764292717
172 0.484357882291079
173 2.85164998471737
174 3.05304998159409
175 0.804686158895493
176 0.544808376580477
177 2.17129366099834
178 2.32775621116161
179 0.930998541414738
180 1.30194787681103
181 2.24269436299801
182 0.895106300711632
183 1.5221936032176
184 0.883599158376455
185 1.42735966667533
186 0.857899010181427
187 0.6348986774683
188 2.6592936180532
189 1.67592180520296
190 0.316208884119987
191 0.54895106330514
192 1.0771644115448
193 1.72954547405243
194 2.23839035257697
195 1.1021089553833
196 2.23349793627858
197 1.3656179048121
198 0.321901172399521
199 1.64680730551481
200 0.611737094819546
201 0.387817230075598
202 0.42070060968399
203 0.578214835375547
204 0.981167614459991
205 0.461493473500013
206 0.576576344668865
207 0.640184219926596
208 2.2426472902298
209 1.22021460533142
210 0.469364140182734
211 3.28656594455242
212 2.4387858659029
213 3.52323507517576
214 1.24080779403448
215 2.15558530762792
216 2.16902059316635
217 2.17686346545815
218 1.57349453121424
219 1.07291754707694
220 0.621908731758595
221 0.338115513324738
222 1.68946099281311
223 0.958777405321598
224 0.323395669460297
225 0.28771972283721
226 0.939725778996944
227 1.08616635203362
228 0.547021254897118
229 2.30274973809719
230 1.26065445691347
231 1.41373113542795
232 1.48771307617426
233 1.98192527145147
234 1.07034620642662
235 0.948391634970903
236 0.626929145306349
237 2.98689648136497
238 2.18432117253542
239 2.94530802965164
240 0.653329592198133
241 0.895997554063797
242 2.39986186474562
243 1.62437383458018
244 1.61605057865381
245 2.49212449043989
246 1.28575587272644
247 0.479093678295612
248 2.45931689441204
249 1.44764131307602
250 2.02651565149426
251 0.422767393290997
252 3.24843522161245
253 2.26115220412612
254 0.813549377024174
255 2.02977961301804
256 2.6985057964921
257 0.5226666405797
258 1.05426905304193
259 1.43710435181856
260 1.34045019745827
261 0.72736518830061
262 0.680255226790905
263 3.81710316240788
264 1.38641601055861
265 2.56853613257408
266 5.0383403673768
267 2.95808862149715
268 1.55006369948387
269 2.28491028025746
270 3.09142281487584
271 3.25866255164146
272 0.698454160243273
273 1.74846681952477
274 1.78982746228576
275 0.501183889806271
276 1.24500385299325
277 0.689825624227524
278 0.944373078644276
279 0.242719657719135
280 2.64288330450654
281 2.16248540207744
282 0.572277959436178
283 0.147034171968699
284 2.62529612332582
285 1.38744506984949
286 0.866400521248579
287 0.570842944085598
288 1.57495547831059
289 1.02436602115631
290 1.79579296708107
291 2.24658399447799
292 1.55041467398405
293 2.37852718681097
294 1.28905726224184
295 1.64742170646787
296 0.750913094729185
297 2.21786512434483
298 1.44596409797668
299 1.94480199366808
300 1.28168771788478
301 1.96653968840837
302 2.75805338472128
303 2.02873013541102
304 0.565067633986473
305 1.0653885602951
306 2.07640158757567
307 1.35992613062263
308 2.84769595786929
309 2.19714584201574
310 0.64454809948802
311 0.155150663107634
312 2.51655883714557
313 3.96650421619415
314 0.643086921423674
315 1.23280741646886
316 2.24367560073733
317 0.953447408974171
318 0.929049029946327
319 2.79970319196582
320 2.11141300946474
321 2.25799296796322
322 1.66144194453955
323 0.36543058976531
324 3.61246896907687
325 1.03179515525699
326 2.30257720500231
327 2.98067738115788
328 1.31720991432667
329 0.363440845161676
330 1.68013133481145
331 3.27628332003951
332 2.17302007973194
333 3.08876958489418
334 2.77891056984663
335 2.37086820602417
336 1.40418002381921
337 1.22664751112461
338 1.79182032495737
339 1.98937913775444
340 1.03174757584929
341 1.91169902309775
342 1.63596482202411
343 0.706901241093874
344 1.38621364533901
345 0.791981838643551
346 1.66716827452183
347 0.776287764310837
348 2.72762823104858
349 2.27831780165434
350 1.22637135535479
351 0.692218132317066
352 3.04253789782524
353 1.80658161640167
354 2.11014470458031
355 0.395779140293598
356 3.48826824873686
357 1.74077386781573
358 0.439177550375462
359 1.54123512655497
360 3.55507610738277
361 1.14030384272337
362 0.592136308550835
363 2.79112087190151
364 0.622658535838127
365 0.426002580672503
366 2.99965099990368
367 2.75849672779441
368 2.23875454068184
369 0.540606796741486
370 1.23052791878581
371 2.31398029997945
372 1.50148895010352
373 0.916887909173965
374 1.98835221678019
375 1.18210433796048
376 0.509888339787722
377 3.30182983726263
378 1.32829857245088
379 2.38043988496065
380 2.05822691321373
381 1.34594105184078
382 1.46912764757872
383 1.48560529947281
384 1.50927068293095
385 0.550984110683203
386 1.42359743639827
387 2.29881767183542
388 0.462256766855717
389 3.21211034059525
390 2.31099627539515
391 2.27200686186552
392 1.37505058944225
393 2.69797526672482
394 1.65149070322514
395 1.93763832002878
396 1.48033182695508
397 2.57314732298255
398 2.19949066638947
399 2.47391854599118
400 2.11652760952711
401 1.72087830305099
402 1.47700546681881
403 2.18132849782705
404 0.658034883439541
405 3.18608023971319
406 1.74434370547533
407 0.947384975850582
408 3.88673593848944
409 2.97395265102386
410 2.15763041377068
411 0.860137481242418
412 0.907584875822067
413 2.2636155039072
414 2.02137744799256
415 2.9612635076046
416 0.43032256513834
417 0.930091097950935
418 0.336264207959175
419 0.729813724756241
420 1.08069213852286
421 0.673004165291786
422 0.973063584417105
423 0.637362517416477
424 1.96336998045444
425 1.75234733894467
426 0.323692321777344
427 2.33124566823244
428 2.39924720674753
429 3.72317391261458
430 0.697157740592957
431 0.905512798577547
432 2.15920651704073
433 2.19299148023129
434 1.04720228910446
435 1.75860808044672
436 1.39198273047805
437 1.63435460627079
438 1.88176975399256
439 1.41190041601658
440 1.32019226625562
441 1.66185476630926
442 1.00061310082674
443 2.04808650538325
444 1.70916078239679
445 2.00613099336624
446 2.70906461030245
447 2.45820607990026
448 0.841872155666351
449 1.76901189982891
450 4.00734657049179
451 1.24116414785385
452 0.95485058054328
453 1.32407919690013
454 2.78393632918596
455 0.821845628321171
456 1.45485235750675
457 0.802636709064245
458 0.718377344310284
459 0.960159443318844
460 1.87047467753291
461 0.728024002164602
462 2.36042399331927
463 2.53192910552025
464 1.4552719257772
465 0.666135411709547
466 2.92059531807899
467 2.0776392519474
468 1.58176030218601
469 2.17830513417721
470 2.53497064113617
471 2.33313418552279
472 3.67096177488565
473 1.472153570503
474 2.58612719923258
475 1.37897430360317
476 2.89578287303448
477 1.17986306548119
478 1.48533113673329
479 0.898217722773552
480 0.952294077724218
481 1.66982731968164
482 1.20093849301338
483 1.39822957664728
484 1.49695824831724
485 1.18758636340499
486 1.12274352833629
487 0.352512612938881
488 1.6168705560267
489 1.48287345468998
490 0.363839916884899
491 2.74226239323616
492 1.53550644591451
493 1.01996181532741
494 0.575781255960464
495 2.15419338643551
496 1.18635433539748
497 0.462362922728062
498 0.349953643977642
499 2.39578697085381
500 2.27255196869373
501 1.21294399723411
502 0.682818822562695
503 3.53439162671566
504 1.68729269877076
505 0.84093177318573
506 0.461888939142227
507 1.92989276722074
508 3.29396305605769
509 1.19243149459362
510 1.48878091201186
511 1.90782225877047
512 0.90329859033227
513 2.55783547833562
514 2.64274622499943
515 1.20138772204518
516 1.23843657970428
517 2.32328110933304
518 3.05449531972408
519 1.4510281868279
520 3.17844145745039
521 2.05096152797341
522 1.63062576577067
523 0.805469200015068
524 2.72099404782057
525 1.99179862812161
526 1.51287912577391
527 0.276089943945408
528 2.5176527351141
529 2.10904579609632
530 3.06199558824301
531 1.49073991924524
532 1.27979113534093
533 1.91467018425465
534 3.30429122969508
535 1.27889423817396
536 1.06758249551058
537 0.921250090003014
538 1.62929762527347
539 1.96844474226236
540 1.49069505184889
541 0.726730324327946
542 3.11063349246979
543 1.62663359194994
544 2.1453496068716
545 1.00155716761947
546 2.25490330159664
547 2.20956441760063
548 2.61948115378618
549 2.45261516422033
550 2.12005094438791
551 2.18057963252068
552 0.633371233940125
553 0.501437447965145
554 2.97801032662392
555 2.7299300506711
556 2.1526913754642
557 0.409327663481236
558 4.69931567460299
559 2.87951936200261
560 3.74303423985839
561 3.52593296021223
562 3.07079785317183
563 1.2439251318574
564 1.51136510446668
565 1.15090631693602
566 1.80436323210597
567 1.84109158068895
568 2.08065640926361
569 1.29141695052385
570 2.50321433693171
571 2.0944927111268
572 1.49742492288351
573 2.55816714093089
574 1.47941828146577
575 0.666325405240059
576 3.49307065457106
577 2.58811379224062
578 0.718042582273483
579 0.697984300553799
580 1.31704686582088
581 0.96396104618907
582 2.11750825494528
583 2.53816606104374
584 2.87405255064368
585 2.01061146706343
586 0.657046958804131
587 2.28804079815745
588 2.85396545380354
589 0.903359234333038
590 1.41854409873486
591 1.7601124048233
592 2.57919556647539
593 1.27539626136422
594 2.4613331258297
595 4.54775581136346
596 1.9854929856956
597 3.31479242816567
598 2.14939590916038
599 3.18559029325843
600 2.43097869679332
601 1.76962371170521
602 4.61099620908499
603 2.79370472952724
604 0.909942071884871
605 1.10567179322243
606 1.49788424372673
607 1.82865764945745
608 3.35916317999363
609 1.40212646499276
610 2.97557399794459
611 3.45529248192906
612 2.26273620128632
613 1.62643210589886
614 1.57738481462002
615 2.66454869508743
616 0.800638638436794
617 0.768089670687914
618 2.06788742914796
619 1.7766773737967
620 1.06758520007133
621 3.73560639098287
622 2.550701379776
623 3.51994884759188
624 1.25988131016493
625 1.45722824335098
626 1.47484233230352
627 0.752055615186691
628 3.87123535200953
629 2.23365921899676
630 0.804073009639978
631 2.57145807147026
632 1.39803744107485
633 1.46044035628438
634 1.13015566021204
635 2.23149197176099
636 1.14059153571725
637 0.291182026267052
638 2.01374812424183
639 1.97040643543005
640 2.44032289460301
641 1.92256905138493
642 3.21833973377943
643 2.189622618258
644 1.87971450015903
645 0.647905886173248
646 2.59574422985315
647 2.30055432766676
648 1.67957728356123
649 2.23908773437142
650 2.4949291460216
651 2.12683278694749
652 1.40724597126245
653 0.772869881242514
654 0.620735265314579
655 1.72369693219662
656 1.87237655743957
657 2.38429808244109
658 0.983698360621929
659 0.985198702663183
660 1.01606793701649
661 0.465728938579559
662 2.18554129824042
663 2.81094747036695
664 1.06907244026661
665 2.47814109176397
666 1.50649898871779
667 1.11797725409269
668 1.50136781483889
669 2.08004127815366
670 2.0223593339324
671 0.485509850084782
672 1.69681381434202
673 1.6832938529551
674 2.50094016268849
675 2.12905696034431
676 0.59147709980607
677 0.911754790693521
678 0.726958826184273
679 1.75618643313646
680 1.52676557376981
681 3.19729798287153
682 1.35779149457812
683 0.984499894082546
684 4.03685288876295
685 1.39311232045293
686 4.08316429704428
687 1.15515778958797
688 1.86864388734102
689 1.2660913541913
690 0.714067805558443
691 1.66514949500561
692 0.433342397212982
693 0.378702782094479
694 0.908401560038328
695 1.56262880563736
696 0.663788594305515
697 1.685217872262
698 2.50976206362247
699 1.32370793819427
700 0.662518747150898
701 2.9183390326798
702 2.04993660002947
703 1.47732177004218
704 0.54244639724493
705 1.55216085538268
706 1.17022060602903
707 0.778636254370213
708 2.49845533818007
709 2.01570342108607
710 0.36915560811758
711 0.539402816444635
712 2.86430105566978
713 1.3695444278419
714 1.37236480042338
715 1.67839854210615
716 1.89293152838945
717 0.848298475146294
718 0.30456755310297
719 1.97304903715849
720 2.01131475716829
721 1.14226088300347
722 0.870275784283876
723 2.13730038702488
724 1.91976401954889
725 2.30664535984397
726 1.54239782691002
727 3.33936070650816
728 1.21727712824941
729 3.45118133723736
730 1.35746654123068
731 2.88685438409448
732 1.15946962684393
733 3.3841565027833
734 2.80869530886412
735 2.90325569361448
736 3.57487981766462
737 1.17682191357017
738 1.01953987777233
739 0.967602416872978
740 0.911907255649567
741 0.947268724441528
742 1.63412831351161
743 1.95887615904212
744 1.0654430501163
745 1.72449681162834
746 1.02370610833168
747 2.65813798457384
748 1.90878764167428
749 2.20947054773569
750 0.910871312022209
751 1.30961904674768
752 2.48910243809223
753 1.78459085151553
754 0.924338586628437
755 1.65274576097727
756 2.51775353774428
757 1.37861651927233
758 0.615739081054926
759 1.50582552701235
760 2.49012350291014
761 0.4703354164958
762 0.692472264170647
763 0.589515559375286
764 0.92236927524209
765 0.283420968800783
766 1.06726757064462
767 1.24995057657361
768 0.263088144361973
769 0.752587713301182
770 1.23483538627625
771 0.424298081547022
772 2.27486841753125
773 1.26710514724255
774 1.12737753987312
775 0.526934750378132
776 0.288004405796528
777 1.61615314334631
778 1.33923681080341
779 1.62254843115807
780 0.509085357189178
781 1.27058267593384
782 0.680025018751621
783 1.12999507412314
784 2.86330331861973
785 4.4601593464613
786 1.5838070474565
787 1.1509304754436
788 2.08810393512249
789 1.0722241140902
790 0.644230373203754
791 2.12121514603496
792 2.65831919759512
793 3.39550764858723
794 0.266418404877186
795 3.987429022789
796 1.75547005236149
797 3.51173048466444
798 2.00093333423138
799 3.86789773777127
800 1.92190493643284
801 2.32619320973754
802 2.03084893524647
803 1.33300303667784
804 0.989153139293194
805 3.94394428282976
806 2.33928405493498
807 0.598960440605879
808 3.37362340465188
809 1.20529711991549
810 0.801910124719143
811 0.338493600487709
812 2.14380978420377
813 0.772836107760668
814 0.966277688741684
815 1.88665045052767
816 0.769217781722546
817 1.10393249243498
818 0.419629663228989
819 1.33241017907858
820 1.45836827158928
821 1.33383024483919
822 0.331231985241175
823 0.672117874026299
824 0.694830626249313
825 2.19618873298168
826 0.975016217678785
827 0.769928369671106
828 1.19260677695274
829 0.606428235769272
830 1.18211481720209
831 1.07048820704222
832 1.47097941488028
833 0.871915049850941
834 0.587167546153069
835 1.67839341983199
836 1.66229594498873
837 1.02498032152653
838 1.07845173403621
839 1.50073827430606
840 0.531005576252937
841 1.84110800921917
842 1.67067863792181
843 1.63684824854136
844 0.851470615714788
845 1.79041198268533
846 1.71689565852284
847 0.30245853215456
848 0.492230072617531
849 2.17860425263643
850 2.34520399570465
851 0.443381458520889
852 1.07790624350309
853 0.576343514025211
854 1.32491835206747
855 0.739622347056866
856 2.35227289795876
857 1.1690605469048
858 1.23611705005169
859 1.04113189131021
860 0.784840017557144
861 1.45857872068882
862 3.32517431303859
863 1.19355927407742
864 0.550024978816509
865 2.92737879604101
866 2.37571933493018
867 1.9495830014348
868 1.8158896304667
869 3.61094411835074
870 2.35343433916569
871 0.70450072735548
872 0.585553221404552
873 2.04023974016309
874 1.14806377515197
875 1.96956317126751
876 0.652023550122976
877 1.49318609386683
878 1.08229243755341
879 0.826706685125828
880 1.69354822486639
881 1.87123981490731
882 1.98856225982308
883 0.714679934084415
884 1.96649779379368
885 0.988486647605896
886 0.66746387258172
887 2.44036604836583
888 1.64148193597794
889 1.27356668561697
890 0.615453615784645
891 1.01209960877895
892 0.779475688934326
893 0.726100660860538
894 2.31199423596263
895 1.48625305294991
896 0.506801411509514
897 0.41407935321331
898 3.10275784879923
899 1.72818955779076
900 1.20583914220333
901 0.421407572925091
902 0.998905442655087
903 1.42107225954533
904 1.05452559888363
905 1.46170485019684
906 1.69556786492467
907 1.71958611533046
908 1.10449666529894
909 3.17859055101871
910 2.14378370344639
911 1.63228214532137
912 0.313644398003817
913 1.80100069195032
914 2.3308322019875
915 1.4528250657022
916 2.66343712061644
917 2.33583157509565
918 1.62674555182457
919 0.277809467166662
920 0.598354853689671
921 1.37342783808708
922 3.88646937906742
923 1.8882535174489
924 1.81454988569021
925 1.54878617823124
926 1.551668766886
927 2.09580387920141
928 2.20724589377642
929 0.519047677516937
930 0.900321982800961
931 1.23574623465538
932 0.994065448641777
933 0.966161474585533
934 1.47841108590364
935 0.566294528543949
936 1.34205827862024
937 1.63694855943322
938 1.167265471071
939 2.17293098568916
940 1.82485122233629
941 2.48140467330813
942 1.90845057740808
943 1.36853167042136
944 1.90311185270548
945 1.06286082416773
946 2.37883801013231
947 1.07461536675692
948 1.39278630912304
949 2.35332853719592
950 0.623455476015806
951 1.643604375422
952 2.44764979928732
953 0.656138051301241
954 1.33176856487989
955 0.992965504527092
956 1.10380939021707
957 0.235964018851519
958 0.834465496242046
959 0.763071659952402
960 0.847141832113266
961 1.14780173450708
962 1.27369008213282
963 0.372646726667881
964 0.426481150090694
965 2.73926025629044
966 1.09205502271652
967 0.6964559443295
968 0.35504611954093
969 1.57270065695047
970 0.535297073423862
971 2.40479088574648
972 2.2112183496356
973 3.07120576500893
974 2.10360337048769
975 2.19384226948023
976 3.16794610396028
977 3.9292072430253
978 1.7337315864861
979 1.62463096529245
980 2.0043071731925
981 1.64852607995272
982 0.565381687134504
983 1.43575343489647
984 0.329746592789888
985 0.423894919455051
986 1.74405798316002
987 1.02530713006854
988 0.213631831109524
989 1.52702404931188
990 1.60789973661304
991 0.994167648255825
992 0.236124861985445
993 2.54401098191738
994 2.06717132404447
995 0.357106689363718
996 1.64259688928723
997 1.98349208012223
998 2.05005779489875
999 1.39600480347872
1000 1.30158029869199
1001 1.1988134123385
};
\addlegendentry{USTM 300}
\addplot [semithick, crimson2143940]
table {%
1 8808700.34569973
2 8808703.50837695
3 8808665.97028867
4 8808640.41706698
5 8808646.48866059
6 8808632.70147232
7 8808635.0694093
8 8808712.18673183
9 8808621.94307011
10 8808568.92663874
11 8808638.7646497
12 8808503.10472254
13 8808377.3670542
14 8807949.86123618
15 8278680.95279694
16 7838166.45960572
17 7542419.86340423
18 1787574.68551032
19 1097650.01090122
20 579574.868314065
21 324635.908545457
22 215787.409505397
23 152835.317699019
24 120615.890112124
25 89657.5202768669
26 47419.1258418038
27 25122.1902946383
28 19232.6250765771
29 12915.7573475949
30 7173.51752237231
31 5588.4533342123
32 3981.27405884117
33 2394.72250120342
34 1677.92965787277
35 1219.23251003772
36 810.657756410539
37 511.712440133095
38 371.425733301789
39 318.41619310528
40 253.271748941392
41 186.370620634407
42 168.833789359778
43 153.071703217924
44 121.800200641155
45 100.06436432153
46 86.0006442256272
47 79.5307119116187
48 68.0570900589228
49 52.7602745518088
50 51.1162949763238
51 45.2460328415036
52 30.333448573947
53 37.0727334357798
54 31.6291274949908
55 23.4167084023356
56 21.1093984730542
57 21.9614868313074
58 29.4268623888493
59 15.0450024679303
60 15.8539867773652
61 22.3639624975622
62 16.9628171622753
63 10.9034846797585
64 13.2345956116915
65 11.6710113324225
66 14.4253082498908
67 8.98902373760939
68 10.5892528519034
69 11.799129396677
70 21.6801306456327
71 8.11702789366245
72 20.3512197546661
73 24.2206450924277
74 15.3264545276761
75 3.97813879698515
76 15.6189095154405
77 8.51302159950137
78 6.69316983968019
79 9.48651824146509
80 5.90880699455738
81 9.92640348523855
82 5.40264488756657
83 5.86382067203522
84 13.9091977514327
85 9.97865529730916
86 2.7922945022583
87 3.06519331037998
88 18.0104984045029
89 6.17426005750895
90 16.5157823935151
91 7.29000712186098
92 7.52636110410094
93 10.1275820732117
94 9.51244927942753
95 9.20835926011205
96 2.93285400047898
97 12.2546648904681
98 11.508384950459
99 14.2496699988842
100 4.95613879337907
101 21.1528506912291
102 9.0958304181695
103 11.2092786096036
104 9.20711907744408
105 12.0076314993203
106 8.18472328782082
107 5.41483323648572
108 4.09751550108194
109 12.4287463501096
110 9.75868698209524
111 2.07624965533614
112 3.80902925133705
113 11.2650689817965
114 13.0854754447937
115 3.28067201375961
116 13.4704464152455
117 33.8852519914508
118 23.489469602704
119 15.704410109669
120 4.38188372552395
121 5.54529212415218
122 9.82979199290276
123 6.15343923121691
124 4.29959202557802
125 7.43133594840765
126 7.92783454805613
127 3.65262120962143
128 14.0585716702044
129 5.77219421043992
130 7.57577725872397
131 6.38413014262915
132 9.73391178250313
133 8.71888118237257
134 5.60061132162809
135 6.46979054063559
136 11.2796033583581
137 10.2889692075551
138 2.41714264452457
139 7.1575882025063
140 5.75562751293182
141 6.54610108956695
142 2.74865840375423
143 4.97988037765026
144 5.04177294299006
145 2.36076594144106
146 11.4767885692418
147 9.76123677939177
148 1.79550190269947
149 2.63462498784065
150 17.0021761246026
151 16.9706966504455
152 7.1769135594368
153 16.7948284670711
154 16.5644011758268
155 7.44588110595942
156 2.65802171826363
157 14.5630568191409
158 8.81603822484612
159 6.15902889147401
160 1.31104682013392
161 3.82756604626775
162 5.97969844937325
163 4.39293090999126
164 7.0049751251936
165 6.60135835409164
166 1.85452798008919
167 4.19829378649592
168 9.32267151772976
169 9.03139378502965
170 12.6202662438154
171 3.91855151206255
172 22.8685565963387
173 22.3087588846684
174 4.06753128394485
175 20.1492091305554
176 13.0401899889112
177 12.5749473869801
178 8.45416201278567
179 26.8121479265392
180 16.1646905839443
181 7.58557799085975
182 2.73501452803612
183 12.7412519231439
184 19.5428977273405
185 8.07769340276718
186 9.28700164705515
187 17.7318178638816
188 9.42604126781225
189 3.79805045202374
190 8.92596411332488
191 7.86190881952643
192 7.4858622290194
193 19.8074774295092
194 16.200109411031
195 17.5375192798674
196 4.26765067502856
197 19.0699757114053
198 11.4004222899675
199 11.5102701932192
200 7.87106655910611
201 11.2943450808525
202 6.45681727305055
203 8.01489458605647
204 2.64978559315205
205 11.3069318979979
206 6.06441756337881
207 12.8152261972427
208 2.21553784236312
209 5.45546296983957
210 12.8465628251433
211 14.013367716223
212 3.00780652463436
213 14.4104150831699
214 18.5152905508876
215 11.3384190499783
216 8.79244094341993
217 6.50972579419613
218 7.455640822649
219 5.01947120204568
220 9.37357707321644
221 10.0769203715026
222 2.28831722587347
223 3.00486529618502
224 19.0516409315169
225 17.7176065146923
226 15.4023121371865
227 8.75883181393147
228 15.0806687474251
229 6.2762087136507
230 12.8634019568563
231 8.4148293286562
232 8.96788829192519
233 4.69177004694939
234 4.98598594218493
235 4.62682200223207
236 12.1269697621465
237 6.91276882588863
238 5.65912859514356
239 14.9817172028124
240 16.794902458787
241 8.08472952246666
242 2.43199856579304
243 19.8706732094288
244 4.90005695074797
245 15.5431132949889
246 5.19351574033499
247 7.79283963143826
248 5.93938719853759
249 3.19474345073104
250 3.1888442337513
251 15.0946905612946
252 18.3937672376633
253 7.16473254561424
254 20.534250933677
255 10.1679577305913
256 3.34096901118755
257 8.79326323419809
258 13.6410312056541
259 1.17296174168587
260 3.66943968087435
261 7.86611770093441
262 5.79876026511192
263 2.50842610001564
264 13.1512603908777
265 11.3185902684927
266 2.47113721817732
267 2.71158088743687
268 12.1627971827984
269 6.41474081575871
270 2.79733224213123
271 25.3772682994604
272 32.0275967270136
273 9.60526765137911
274 6.75456734001637
275 20.4262302443385
276 9.85514074191451
277 1.8262335062027
278 12.9750178456306
279 16.7408141829073
280 2.1119788736105
281 10.811887703836
282 6.92761096358299
283 17.6119738817215
284 10.8233063146472
285 7.01956794410944
286 15.6529672183096
287 16.2089893072844
288 5.88020912185311
289 4.09079938009381
290 8.03578405082226
291 5.93059697747231
292 5.37215480208397
293 9.7050773948431
294 8.23002092167735
295 1.21456733718514
296 3.52127748355269
297 17.2375029288232
298 14.3081878013909
299 3.06834981963038
300 12.1215543076396
301 15.3167579770088
302 15.0589845851064
303 19.1167309097946
304 4.40256059169769
305 5.33517844974995
306 8.6946632117033
307 9.98091061040759
308 6.29417586326599
309 4.20875494927168
310 9.23864041641355
311 4.90905003249645
312 4.97472112998366
313 14.7279996238649
314 9.03218076378107
315 1.23022409528494
316 15.7582082636654
317 12.1603226177394
318 7.97167172282934
319 1.21446508914232
320 11.3758789077401
321 5.04881040751934
322 10.7453849241138
323 4.95031838864088
324 6.23883143812418
325 3.43425669893622
326 3.43085703253746
327 5.33848185092211
328 5.70594457909465
329 3.12402087077498
330 24.9842677488923
331 23.0699664205313
332 11.393804833293
333 4.94473987817764
334 14.9799742735922
335 15.0094985030591
336 5.14135559275746
337 12.6455618515611
338 16.6224417611957
339 7.0864974707365
340 3.13416400551796
341 13.5166594982147
342 8.16568432375789
343 5.969930768013
344 2.32438525930047
345 5.09101751446724
346 16.3792639672756
347 13.2406212799251
348 4.61737222969532
349 24.3031166493893
350 12.629856839776
351 2.52859757840633
352 5.01680928841233
353 12.7525176368654
354 4.41141785681248
355 5.15175539255142
356 6.79330687969923
357 5.6470285281539
358 2.59236077591777
359 12.3220379762352
360 10.6600089594722
361 1.96903246641159
362 2.66188561171293
363 21.0988740697503
364 17.4181078001857
365 14.7313988916576
366 10.1622308641672
367 17.3259934671223
368 6.40750216692686
369 13.4238851927221
370 9.27042697742581
371 9.31750443950295
372 4.75259878486395
373 5.04603113234043
374 4.81181558966637
375 13.7259704098105
376 6.88824118673801
377 5.60829820111394
378 12.1158670037985
379 11.4641399383545
380 1.71609233319759
381 8.48162776976824
382 7.87075379118323
383 7.21830010414124
384 8.19909552484751
385 7.74479702115059
386 6.39431349560618
387 1.50858642905951
388 10.9055213406682
389 12.036779217422
390 1.89400571584702
391 2.8683188483119
392 24.0012762099504
393 14.6485032998025
394 8.75328050926328
395 2.91470024734735
396 12.2461461350322
397 17.3411555849016
398 20.5553435906768
399 3.73810598254204
400 6.85539782047272
401 6.50644323974848
402 8.87166311591864
403 5.13432550430298
404 7.42829768359661
405 2.89375561475754
406 5.27651997283101
407 6.41955569386482
408 6.3235359787941
409 4.89843321591616
410 4.17098159343004
411 7.60123003646731
412 1.9194211512804
413 6.16779337823391
414 11.940649561584
415 15.8261899203062
416 6.19015311822295
417 3.86796342208982
418 30.0532472543418
419 14.6366408765316
420 16.3217514008284
421 13.9344911575317
422 12.773761421442
423 6.42075657099485
424 3.13006738573313
425 10.6909971609712
426 5.84433258324862
427 2.32453694194555
428 13.6235914602876
429 8.21952802687883
430 2.73849768191576
431 4.52308421581984
432 8.34513546898961
433 8.58994849771261
434 1.50962672382593
435 11.8408181145787
436 12.4982176572084
437 3.89189570397139
438 12.0826198942959
439 12.3961906991899
440 13.209764778614
441 12.7167194783688
442 8.93456814438105
443 10.7714259922504
444 3.34676130115986
445 9.62367877364159
446 15.9153264053166
447 6.97406780719757
448 0.762220215052366
449 8.10304532572627
450 7.11638151854277
451 5.23329224437475
452 1.14643105119467
453 11.4185374230146
454 5.73485068976879
455 7.30094991624355
456 3.3831765204668
457 15.365939475596
458 6.83717903494835
459 3.02670987322927
460 22.3789103701711
461 10.3308981359005
462 9.67278241366148
463 2.47360374033451
464 7.55563653260469
465 6.95184089243412
466 8.43219025433064
467 10.9432273693383
468 19.1332961916924
469 2.64121829718351
470 20.526351839304
471 12.862045481801
472 10.2383509129286
473 4.26135604083538
474 14.4967295601964
475 7.96623813360929
476 7.75835271924734
477 1.76924975961447
478 7.85868445783854
479 12.1190778613091
480 17.3380385972559
481 2.49976878613234
482 5.20620629563928
483 13.1525314934552
484 7.50433494150639
485 2.18743494525552
486 19.3929169923067
487 15.1190541237593
488 2.78124592453241
489 3.02722555026412
490 19.1017945855856
491 8.61350137367845
492 9.95727609097958
493 4.45415198430419
494 8.29586279019713
495 2.0334148183465
496 11.8108661957085
497 5.42767691612244
498 4.99686025828123
499 2.91720348596573
500 7.02419545874
501 6.7591760084033
502 4.53498776257038
503 3.44587021321058
504 9.6282249353826
505 5.59705358743668
506 1.78163283318281
507 5.00887179002166
508 10.2139065042138
509 7.82716045156121
510 8.80213348567486
511 4.58634876087308
512 11.1282486543059
513 8.17526160553098
514 5.75824106112123
515 7.27717718482018
516 3.08254737779498
517 1.87605438381433
518 8.7029813118279
519 8.53458935767412
520 4.16548626497388
521 4.47443104535341
522 10.0355490632355
523 11.8704525195062
524 2.58550357446074
525 10.0382692217827
526 5.75045665353537
527 17.4451059922576
528 3.62740740180016
529 12.9010358974338
530 22.6760578155518
531 9.26305139064789
532 2.73947833478451
533 15.0056844800711
534 21.0045065358281
535 7.00609173253179
536 17.8643021509051
537 15.2641550526023
538 4.04521372914314
539 2.88763609528542
540 13.1700319908559
541 13.5032574981451
542 12.4864273071289
543 11.0778637602925
544 16.2574526444077
545 6.04604997485876
546 12.7206987589598
547 8.58611539006233
548 10.4647992625833
549 5.26872403919697
550 13.2281468138099
551 6.59943268075585
552 9.89361146837473
553 5.7796731069684
554 6.01623456925154
555 17.046767488122
556 9.72651395946741
557 1.58899826183915
558 8.68622430413961
559 18.8375984430313
560 19.4169933944941
561 13.5827802978456
562 7.01404835283756
563 11.8119567558169
564 8.59009408205748
565 5.18091353029013
566 15.9681285694242
567 12.3649265095592
568 1.48284699767828
569 5.11178512126207
570 17.2071490399539
571 17.0087208226323
572 3.0250795930624
573 33.3927934467793
574 17.6041790470481
575 8.52879291772842
576 2.72189699858427
577 10.6632357612252
578 8.24825941026211
579 7.72764495015144
580 1.93599080294371
581 10.1059022061527
582 13.2957153990865
583 19.2414201498032
584 3.91358731687069
585 9.08521998673677
586 16.3936231546104
587 3.18875132501125
588 6.79202226176858
589 5.48815571144223
590 10.4117635563016
591 6.71488235890865
592 4.72778268158436
593 3.62103026732802
594 6.51363504305482
595 1.73191643506289
596 5.15236181020737
597 5.29388676583767
598 1.76647328585386
599 8.85853628441691
600 3.65660435706377
601 9.67724946141243
602 6.05710443854332
603 6.73412702977657
604 9.87999338656664
605 7.44045996665955
606 11.5207634717226
607 6.81118482351303
608 3.77262164652348
609 8.1813181117177
610 6.12922294437885
611 3.30947063118219
612 4.81633567810059
613 8.27962709218264
614 3.96765814721584
615 3.28833955526352
616 13.4609962292016
617 13.0641455464065
618 3.65881967544556
619 12.0262453444302
620 18.3115976974368
621 24.4074878804386
622 8.65990368276834
623 6.10616482049227
624 23.242044147104
625 14.4506725743413
626 17.8244482949376
627 5.62096794694662
628 7.58282046020031
629 10.177826166153
630 5.10259640216827
631 3.09853383898735
632 9.21932283043861
633 4.16437745094299
634 1.68391554057598
635 15.8400727212429
636 17.096447005868
637 2.12821475416422
638 10.8401915431023
639 17.5428140796721
640 15.7361490428448
641 4.59000155702233
642 4.32402701303363
643 6.34574612230062
644 3.98678991943598
645 7.47152714431286
646 5.17001972720027
647 13.1743064820766
648 8.09851730614901
649 7.88591291755438
650 8.85179574787617
651 13.2720400132239
652 4.08051304519176
653 8.722975499928
654 31.0828221365809
655 21.9681358411908
656 11.6590600684285
657 5.79052052646875
658 8.29942521452904
659 3.12196431681514
660 6.17995120584965
661 15.4708862155676
662 11.7015386000276
663 3.44554394483566
664 18.9409744851291
665 7.94382954016328
666 9.04106592386961
667 7.44047733023763
668 11.18012239784
669 10.2505763322115
670 7.06785247474909
671 6.69302321225405
672 12.1873469948769
673 11.5783945992589
674 2.6108537055552
675 7.74539892375469
676 6.16812233626842
677 6.27693276852369
678 2.99139975383878
679 9.61016002297401
680 13.1270782239735
681 7.07795433700085
682 13.3414976783097
683 7.05999611318111
684 4.63850329071283
685 4.69346284121275
686 13.0851880162954
687 6.86450845748186
688 7.35930706560612
689 3.19739671051502
690 15.3959860801697
691 14.8001756630838
692 4.8765060454607
693 6.90425162017345
694 5.57425788417459
695 4.6495555639267
696 6.10375603288412
697 2.12744884192944
698 14.9582389295101
699 14.5039015412331
700 3.54209986329079
701 4.08738419786096
702 22.6351918391883
703 16.8983025178313
704 1.77552930638194
705 27.3096089288592
706 13.1401586309075
707 11.7974463589489
708 1.25323821604252
709 14.6975914612412
710 13.0506894104183
711 5.31997096166015
712 6.12088581174612
713 18.3872830495238
714 15.2249195054173
715 15.6147585064173
716 12.6761834807694
717 11.7457003742456
718 11.2356398701668
719 2.14424261450768
720 18.9071064032614
721 9.18105033785105
722 5.41205167770386
723 3.90417555719614
724 7.49813119322062
725 14.0315109007061
726 2.25095743685961
727 10.1595644839108
728 8.39084449410439
729 15.5090279690921
730 6.77849036455154
731 14.5282281152904
732 14.9593605548143
733 9.87064955383539
734 14.2799597419798
735 5.22712990641594
736 6.95934509858489
737 6.37254948168993
738 7.15153871849179
739 2.50447516515851
740 6.85334903001785
741 9.16958957910538
742 17.0433457307518
743 15.9215470813215
744 6.7971885278821
745 7.66712960973382
746 6.752078153193
747 11.3076399862766
748 8.78187631443143
749 4.36663749068975
750 5.21889503672719
751 12.2247766293585
752 5.90647847950459
753 0.786525547504425
754 8.32402373850346
755 7.85963970422745
756 5.36442676559091
757 1.79892274737358
758 8.26996219158173
759 6.38617581501603
760 1.77345703914762
761 8.31380071863532
762 9.4116184823215
763 1.89078856259584
764 2.39330064505339
765 17.8057115226984
766 15.5459340438247
767 2.88620697706938
768 10.1291789673269
769 30.5713684186339
770 16.4667920172215
771 8.65829463675618
772 19.9195566251874
773 13.4742506183684
774 7.8941225707531
775 3.01294149458408
776 4.58158289641142
777 6.06841143220663
778 4.59544130787253
779 5.00459188967943
780 4.53787994384766
781 3.30615882202983
782 1.7505223043263
783 16.036897726357
784 12.3371508568525
785 1.3913313858211
786 6.87974464520812
787 23.9989394024014
788 20.7962662577629
789 4.30740793049335
790 17.4231808483601
791 10.2531123757362
792 13.363412771374
793 5.51802058890462
794 5.5985671132803
795 6.71761587262154
796 9.4552406296134
797 4.34677351638675
798 7.46338351070881
799 14.6843163557351
800 7.11234053224325
801 14.9508783519268
802 8.11213232576847
803 4.6882357224822
804 4.51870793104172
805 24.5582723468542
806 16.2896886505187
807 9.32697017118335
808 3.26309878751636
809 11.2492396049201
810 13.9559468217194
811 19.144638478756
812 5.94484977424145
813 5.528977740556
814 16.2313365191221
815 6.14851847663522
816 9.29902019351721
817 29.3243932835758
818 12.651322491467
819 2.98016722500324
820 16.5898368805647
821 22.8158772476017
822 15.6893491819501
823 2.95410210639238
824 12.0603136010468
825 10.1463171169162
826 11.0338792875409
827 3.11952870339155
828 6.62088352441788
829 3.71159218251705
830 4.89294822514057
831 11.8134029395878
832 18.1521759480238
833 6.35607838630676
834 3.71356826275587
835 6.85649513825774
836 7.59551395475864
837 5.07995201647282
838 6.64829716086388
839 5.98799838125706
840 6.45369263738394
841 6.1703830063343
842 5.87268929556012
843 6.96478770673275
844 6.94354235380888
845 6.0639068596065
846 9.27420087903738
847 4.96967511624098
848 10.5474956855178
849 9.57992095127702
850 14.5091121271253
851 12.7045177742839
852 4.73290811106563
853 16.7485803812742
854 8.81067566201091
855 11.2650949284434
856 3.86714971065521
857 8.06735924631357
858 7.10349123179913
859 5.54559866338968
860 5.93110447749496
861 6.53891726583242
862 12.9360726177692
863 5.93277177587152
864 7.00808210670948
865 1.87452546134591
866 7.94614219665527
867 5.95526453852654
868 11.2806227467954
869 3.12526343762875
870 7.3590691909194
871 19.2514652013779
872 18.7473925575614
873 5.61805260926485
874 12.8620596304536
875 30.0523022562265
876 22.4876547008753
877 14.9979753009975
878 15.5993397720158
879 17.5865659043193
880 5.24751139059663
881 3.65833761915565
882 5.25744792073965
883 15.438218627125
884 10.5694428756833
885 1.08284731209278
886 17.8774844706059
887 6.0700568780303
888 17.4787365198135
889 4.38777735456824
890 7.65366780012846
891 5.66796154901385
892 5.84845799207687
893 6.45168036222458
894 7.77593599259853
895 3.6630351357162
896 4.07729891687632
897 3.89369259029627
898 4.26718251779675
899 1.79398711770773
900 11.2257977575064
901 6.10477447882295
902 8.65728529542685
903 4.19441279768944
904 3.85974018648267
905 10.2387395277619
906 6.12177127972245
907 9.14198272675276
908 3.44509114697576
909 6.42777068540454
910 3.85109655186534
911 7.6032392308116
912 5.97175551205873
913 6.04869779571891
914 2.23828167468309
915 8.01108756661415
916 9.51370181888342
917 5.17258895561099
918 10.6498127877712
919 5.59491868689656
920 15.6546109989285
921 9.66166645288467
922 12.8151737488806
923 9.73569068312645
924 8.4796409457922
925 3.2137827500701
926 13.8173687756062
927 9.43574429303408
928 6.46893945336342
929 2.72815135121346
930 8.51683273166418
931 10.64153727144
932 13.2204262875021
933 3.98221973329782
934 8.75393139570951
935 3.99434802681208
936 8.29282924160361
937 8.63257910311222
938 14.2486199066043
939 5.01541552692652
940 22.4883435405791
941 11.5359205827117
942 9.76745399832726
943 4.93368063122034
944 13.5761252492666
945 15.2825310751796
946 7.18478910624981
947 12.9820600487292
948 7.28587582707405
949 16.9916380345821
950 3.53445950895548
951 7.07746704667807
952 26.7115146666765
953 11.5751083604991
954 0.840315200388432
955 7.3509995341301
956 8.51103953272104
957 7.12797050178051
958 6.09857206791639
959 4.17286263406277
960 6.77890575677156
961 6.48694229871035
962 21.9108182117343
963 21.4633119553328
964 10.267878305167
965 3.52100116014481
966 12.4180208966136
967 15.2750775292516
968 18.5313685983419
969 6.17112621292472
970 14.378789935261
971 6.25548277422786
972 15.9686652608216
973 8.42290463298559
974 8.69034181162715
975 4.31488405168056
976 6.09581353887916
977 5.78884851559997
978 5.17999559640884
979 2.08286198228598
980 7.15176999568939
981 6.10744756087661
982 2.77211546897888
983 0.702093027532101
984 17.041182950139
985 13.252372533083
986 3.11900045350194
987 6.02932295948267
988 18.558003153652
989 9.47610801458359
990 2.29482154175639
991 9.20430454611778
992 6.77730394899845
993 5.71133743971586
994 7.52648131549358
995 10.3544222563505
996 5.17382720857859
997 2.34784555435181
998 5.38777309656143
999 5.98271486908197
1000 1.09974773600698
1001 9.12321585416794
};
\addlegendentry{USTM 1000}
\end{axis}

\end{tikzpicture}


==> images/Misha/Moscow_FW.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Computational time, minutes},
xmajorgrids,
xmin=-9.21771693607172, xmax=195.612393470407,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Duality gap},
ymajorgrids,
ymin=210156.485985529, ymax=985370379205.849,
ymode=log,
ytick style={color=black},
ytick={10000,100000,1000000,10000000,100000000,1000000000,10000000000,100000000000,1000000000000,10000000000000},
yticklabels={
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{7}}\),
  \(\displaystyle {10^{8}}\),
  \(\displaystyle {10^{9}}\),
  \(\displaystyle {10^{10}}\),
  \(\displaystyle {10^{11}}\),
  \(\displaystyle {10^{12}}\),
  \(\displaystyle {10^{13}}\)
}
]
\addplot [semithick, steelblue31119180]
table {%
0.0971743722756704 6016582818.15451
0.192806653181712 289702365884.685
0.289955079555511 490195875483.264
0.383695262670517 325865214131.055
0.482845369974772 303587928332.51
0.578790736198425 245771942519.675
0.675855580965678 191982444718.85
0.769913963476817 149431862457.908
0.86504386862119 120474843468.74
0.957937590281169 158849500038.821
1.05293978254 130264847632.491
1.14646772344907 112364234803.286
1.23704354365667 97891909097.0023
1.3318617840608 85276957895.7412
1.42637856801351 73497734860.6272
1.52139476935069 63779139723.4221
1.61193703810374 55593628154.311
1.70215046803157 48833489429.8024
1.79221795399984 43119481705.61
1.88269368012746 38234935179.9269
1.97124651273092 34051733825.6797
2.06332361698151 30478695747.9406
2.15261413057645 27398935156.2735
2.24538939595222 24737012408.3322
2.335313808918 22430057618.5696
2.42630461653074 20401120719.2158
2.51820122202237 18624319794.1159
2.60974449316661 17048792038.5401
2.70044200817744 15657035757.1948
2.79288007418315 14419874026.0008
2.88042596181234 13314457197.0617
2.96981183091799 12322846568.5699
3.05874834259351 11432523392.1822
3.14672070344289 10629580974.7887
3.23922594189644 9903398566.25117
3.32849334279696 9244788106.8616
3.41979770064354 8645427886.9204
3.50937285423279 8100705672.11281
3.59977730115255 7601997779.09865
3.68899195591609 7145556698.56289
3.77723509073257 6725765963.34877
3.866151090463 6340931143.58676
3.95466708143552 5985020581.56873
4.04613001346588 5656976421.27715
4.13774212996165 5353156861.51462
4.22722757061323 5072426203.358
4.31787968675296 4811773903.51228
4.40758933623632 4569568527.77488
4.49776090979576 4344020305.49641
4.58912181258202 4134958521.47823
4.67897824843725 3938749606.21176
4.76859187086423 3755679223.29586
4.85729376673698 3583988351.56081
4.94577828447024 3423121360.15903
5.03475260734558 3272822054.01832
5.12357099254926 3130977896.00131
5.21244471669197 2997760265.64993
5.30116547346115 2872342187.54391
5.39105060100555 2754297330.38538
5.48230107426643 2643250587.69076
5.57165254950523 2538168247.34172
5.66026246547699 2438745606.49786
5.75109717647235 2345106905.84587
5.84084893067678 2256158218.6294
5.93185602227847 2171948276.47446
6.02243496576945 2092149459.57894
6.11214401721954 2016303892.53919
6.19894040822983 1944210132.26461
6.2897415459156 1875767202.467
6.37937151789665 1810819231.10599
6.46997547547022 1748844614.66965
6.55881891846657 1689919088.99168
6.64800049265226 1633519186.26403
6.73971727490425 1579925080.68967
6.82981767455737 1528649416.74128
6.9195697983106 1479641752.11974
7.01059188445409 1432744751.57396
7.10068989594777 1388122557.95886
7.18752797643344 1345440975.24888
7.27448438405991 1304457592.76143
7.36415790716807 1265239621.25681
7.45144931276639 1227755319.27525
7.54200386404991 1191708415.74926
7.63021090626717 1157191074.2209
7.71645243962606 1124051662.48915
7.80449344317118 1092257817.20086
7.89517296950022 1061727328.55629
7.98466663161914 1032430231.44728
8.07436592578888 1004150232.44513
8.16391770641009 977028448.382889
8.24969714681307 950908823.072066
8.33882202108701 925732059.88361
8.42826062043508 901461880.787231
8.51462149222692 878196228.117316
8.60234833161036 855720123.777476
8.68984945019086 834031132.622483
8.77940840125084 813104101.748386
8.86652500232061 792911419.873114
8.95549751520157 773407834.722525
9.04568386276563 754608650.347225
9.13622370958328 736397755.127023
9.22635052800178 718791610.918603
9.31581443150838 701816328.639753
9.40558226704598 685424317.132518
9.49513328472773 669504492.745256
9.58304151892662 654160459.543647
9.67254682977994 639288570.445819
9.76074421803157 624859093.663565
9.85074426929156 610904262.767086
9.93845131198565 597422961.065016
10.0273787339528 584283656.445883
10.1177512645721 571571845.681801
10.207307412227 559262993.905963
10.296395689249 547306199.222444
10.3863082369169 535785321.753373
10.4771260698636 524566672.015645
10.5651724437873 513652948.92596
10.6543563206991 503079001.328336
10.7448560575644 492796002.385792
10.8347741524378 482828549.340761
10.9237277607123 473119543.622096
11.0115917861462 463722999.734133
11.0995543042819 454560458.911184
11.1887526532014 445651375.839156
11.2782727062702 436982585.725891
11.3681146005789 428542640.617398
11.4560258626938 420341467.93438
11.5433932880561 412334078.039346
11.6330686291059 404551318.867876
11.721627531449 397005697.161376
11.8107156872749 389631301.358746
11.8975494027138 382478138.388401
11.9868332425753 375475053.961372
12.0768230418364 368662654.513924
12.1642839948336 362074567.747817
12.2527840415637 355596420.832591
12.3440230548382 349287941.722773
12.4309210896492 343131776.424666
12.5182579855124 337179376.363584
12.6085197369258 331328894.185164
12.6963682949543 325605006.382467
12.7829593817393 320046310.78537
12.8715592682362 314609523.91413
12.9610993544261 309309990.041593
13.0502718289693 304129432.053176
13.1384431699912 299073701.922917
13.2274534086386 294130209.070231
13.315225537618 289304439.990456
13.4017452160517 284592688.702852
13.4900038957596 280002824.450772
13.5786467591921 275506352.346821
13.668917953968 271120082.473284
13.7558210929235 266813981.125368
13.8440541664759 262611056.580814
13.9326169113318 258504854.194692
14.0214838385582 254481456.727694
14.1078462898731 250552913.82986
14.1977542698383 246696102.904109
14.287446341912 242945483.000221
14.3764530360699 239266078.563139
14.4654421428839 235665252.639025
14.5536450882753 232141680.751683
14.6380624671777 228699866.708008
14.7254251678785 225317479.412097
14.8132459938526 222002123.615544
14.8975477317969 218766070.210878
14.9848862667878 215595168.02341
15.0723749538263 212484968.899365
15.1612674156825 209439865.675597
15.2481601238251 206472587.454912
15.3348636666934 203547784.313061
15.4217383265495 200674539.363784
15.5071830113729 197865016.026921
15.5951669196288 195111470.497376
15.6831273277601 192405667.179978
15.7713303744793 189766049.491224
15.859950162967 187168737.956037
15.948343783617 184619692.474423
16.0359287659327 182117122.331292
16.1232974906762 179687840.798496
16.2113783200582 177291572.628651
16.3008059402307 174933327.260572
16.389479492108 172622262.46001
16.4799466709296 170359293.556999
16.5688455104828 168139679.120695
16.6577505687873 165951717.595875
16.7465360581875 163807529.117124
16.8353824297587 161698533.788391
16.9226774632931 159635818.651592
17.009502218167 157605042.732403
17.0978726228078 155612120.325264
17.1872291048368 153647792.228668
17.2766790568829 151727700.804412
17.3636768917243 149831289.373154
17.4531586647034 147985486.360835
17.5394246498744 146155135.1253
17.626162793239 144368687.494738
17.7164157927036 142600758.568163
17.8033752381802 140872460.511434
17.8916349927584 139176368.099777
17.9785542647044 137515661.046411
18.0666836678982 135872956.490632
18.1555985013644 134250559.378602
18.2432920793692 132665960.7847
18.3316018064817 131099506.585215
18.419118086497 129565109.854337
18.5099543829759 128050253.948308
18.5987026115259 126570552.474695
18.6845615665118 125108612.926752
18.7697919348876 123672501.942128
18.8575330674648 122254239.867718
18.9453166524569 120866814.172532
19.0279085258643 119489391.997367
19.115275400877 118141358.196636
19.2030681769053 116818112.191884
19.2910195926825 115513973.197839
19.3751837352912 114229667.501138
19.4622368474801 112969908.217663
19.5492223242919 111728200.186817
19.637761982282 110513357.986851
19.7270320574443 109305699.626801
19.8156622131666 108118214.083742
19.903752297163 106945192.750768
19.9917439679305 105794477.5693
20.0797496080399 104666393.409044
20.167148967584 103550486.301812
20.25482031703 102452840.001482
20.3440748254458 101367885.788066
20.4328278799852 100308107.102014
20.5206669708093 99261691.6214836
20.6094434758027 98222814.522843
20.6977141698201 97209218.8103836
20.7857817073663 96196526.1147561
20.8739372571309 95210717.72702
20.964690575997 94227704.9041344
21.0511472841104 93265548.6416548
21.1380563994249 92322300.4045272
21.2251759608587 91388136.9180422
21.3104254662991 90468633.1239627
21.3951547940572 89560512.2673755
21.4796152214209 88662457.4756208
21.5687860409419 87781670.2144455
21.6550218999386 86911126.4762588
21.7419281403224 86051090.4645985
21.8290595829487 85204805.3614763
21.9177403728167 84369842.2187532
22.0053065538406 83546241.2133876
22.0930553118388 82734516.5320669
22.1806581894557 81934500.3032373
22.2691601196925 81144749.0788067
22.3574028253555 80365167.6412423
22.4463524878025 79597834.8434936
22.5355255901814 78839739.2271004
22.6230606337388 78091770.6892363
22.713136780262 77352878.941745
22.8019597748915 76630534.2685023
22.8898258050283 75911387.9799887
22.9781872431437 75203404.1239512
23.067268550396 74505680.541157
23.1557510236899 73811633.6271403
23.2445976277192 73132740.5444472
23.3335294902325 72459297.1976198
23.4213677068551 71797243.1238512
23.5031572878361 71141298.5215529
23.5909370978673 70496951.7447431
23.6796547909578 69857186.6648071
23.7648677269618 69227853.8846209
23.8521197179953 68610800.3965657
23.9390919586023 68003216.4041135
24.0274617115657 67395563.4249584
24.1169096132119 66794295.0382133
24.2051095207532 66208128.7216615
24.2921509941419 65623562.2421734
24.3779644231002 65049555.5760881
24.4669721245766 64479721.7918485
24.5548524061839 63919847.4779509
24.6424774070581 63364909.9405452
24.7282700856527 62817784.4208279
24.8175632119179 62275992.608991
24.9064377864202 61740953.7445045
24.9929514249166 61212327.0316373
25.0808617254098 60691586.9591184
25.1679064293702 60175732.4120695
25.2565281609694 59669220.9962893
25.3421652317047 59165565.8191733
25.4286283393701 58668506.4742909
25.5179632584254 58175848.7699769
25.6064034322898 57690589.8891637
25.6948475817839 57211044.0022667
25.7831024845441 56737771.3221876
25.8722407639027 56270054.8519942
25.9597980459531 55810059.0257124
26.046341552337 55353947.9187612
26.1335298558076 54901210.2783894
26.2223517855008 54459421.8512699
26.3076531449954 54016256.5580029
26.3944597423077 53580862.1295412
26.4836941619714 53150299.7102818
26.5700564920902 52726301.6171061
26.6571790556113 52302658.3369813
26.7467763801416 51885295.6562398
26.8342308461666 51472938.7935824
26.9206362307072 51064465.4895366
27.0095939735572 50660090.4168808
27.098858209451 50264828.5947535
27.1847649395466 49868196.1903395
27.2733037869136 49477401.8757515
27.3611934800943 49091918.911186
27.4481231431166 48710795.9405057
27.537059011062 48334434.2536604
27.6240742067496 47962557.2647835
27.713148723046 47597042.2370034
27.8011139333248 47232131.2764347
27.8897985021273 46875694.9919442
27.9807569245497 46519486.5441914
28.0689224223296 46167513.6928704
28.1566369613012 45818535.88984
28.2434851984183 45472781.1335835
28.3312779347102 45132606.2603797
28.4188595016797 44793883.4435273
28.5089774549007 44460050.3974222
28.5968299567699 44129092.2954177
28.6833674967289 43803374.2814029
28.7710004190604 43477762.1671225
28.8580265243848 43159455.0754016
28.9456135352453 42843738.0857868
29.0319492737452 42530264.1320014
29.1207243363063 42219506.6085906
29.2107479929924 41912781.171562
29.2976106544336 41608324.9372421
29.3861780226231 41308628.5923946
29.4723901410898 41011743.9862346
29.5612010598183 40716380.2124911
29.6481702427069 40426228.7212131
29.7367526690165 40137560.1050345
29.8222023228804 39851662.0427943
29.9076704521974 39569560.5385144
29.9971256415049 39291229.0293461
30.0868081370989 39013544.1540575
30.1755426208178 38738816.3423719
30.2637016872565 38466910.6523871
30.3527087847392 38198669.2514958
30.4419784446557 37931497.1453568
30.5254325211048 37668838.0624483
30.6126644790173 37407414.5694019
30.7027447899183 37151954.7636031
30.7889237741629 36897790.6302171
30.8772673070431 36644174.4714756
30.9661067664623 36394872.2115214
31.0525037109852 36144928.8997955
31.1404494921366 35900975.7158947
31.2296511391799 35655655.5599053
31.3182845155398 35416285.060048
31.4044833024343 35177055.8869928
31.4918874482314 34940601.4836451
31.5787647724152 34705222.8950784
31.668281241258 34473315.6192454
31.7556671261787 34243540.8855636
31.8431926727295 34015854.5281531
31.9319892088572 33791443.9058012
32.0190832455953 33570114.046774
32.1057100931803 33350496.8813982
32.1937718609969 33129434.199734
32.2823811531067 32913227.4608703
32.3701516111692 32698075.0150888
32.4589980304241 32485044.3826398
32.5462990820408 32273994.2327803
32.6350422739983 32066411.1435548
32.7225309511026 31859959.2881879
32.8101856827736 31653133.1813688
32.8988865335782 31451539.9808591
32.9861900309722 31249673.5836708
33.0752407610416 31051121.2464995
33.1647209624449 30852383.0619008
33.2505544642607 30657875.4403555
33.3395143210888 30463326.9307521
33.4280686418215 30270713.7184338
33.513695170482 30080826.9056176
33.6019186933835 29892290.964777
33.6917885104815 29705535.1963636
33.7781024634838 29521297.2786018
33.8664507170518 29336571.681845
33.9535567462444 29155261.9780122
34.0397018333276 28974176.9383723
34.1285404443741 28795023.3599488
34.2151824136575 28617937.6416949
34.3032454212507 28441560.2740458
34.3918054978053 28267868.8075536
34.4771363019943 28094746.3667719
34.5663642704487 27922736.3708784
34.6537281850974 27752342.0687979
34.7412062128385 27584565.468505
34.8281780004501 27416718.8725302
34.9138024588426 27252425.8036943
35.0019763251146 27087271.8772381
35.0907641192277 26924362.5147672
35.176812406381 26762136.2525385
35.2638553480307 26605025.5936494
35.3521206478278 26445289.9894793
35.4407267451286 26289368.0326588
35.5282200912635 26133777.5259861
35.6165601929029 25978611.8289818
35.7057002703349 25825561.9468034
35.7924983163675 25673528.1000044
35.880315631628 25523065.8647575
35.9667385876179 25372502.2308283
36.0517738680045 25225854.3429225
36.1397050619125 25078753.93543
36.2272838493188 24934328.1282403
36.3159525215626 24789181.1625653
36.4025665064653 24646264.104904
36.4881784339746 24503730.8145531
36.5779977242152 24363612.3228805
36.6647968272368 24224009.3483823
36.7519327938557 24086364.7314774
36.8369047820568 23948306.087177
36.9245549380779 23812998.089812
37.0137009859085 23678565.1127689
37.1043170690536 23544942.4869214
37.1909658551216 23412085.9193214
37.2790412445863 23280790.9474472
37.3629784067472 23149990.7004062
37.4496318459511 23019997.9749084
37.5387570699056 22891725.8912488
37.6267111698786 22763778.4901281
37.7150947769483 22637429.754199
37.7993158837159 22511219.6677964
37.8872834702333 22387051.0244917
37.9739973445733 22263279.4361149
38.0603570183118 22141423.6175099
38.1424314717452 22019281.7487402
38.2294021705786 21898250.5539372
38.3164540906747 21778640.1620055
38.4058634102345 21659901.8120604
38.4920378367106 21542123.6072423
38.5783972084522 21424910.8369292
38.6656149109205 21308706.7838819
38.7500966469447 21193440.0239025
38.8375846902529 21079133.230245
38.9262418905894 20965835.1717433
39.0139430085818 20854314.4264697
39.0997825086117 20742618.5484683
39.1874169449012 20632566.7366377
39.2749240299066 20522623.3057444
39.364268441995 20413895.9553252
39.4524556020896 20304958.9279115
39.5399497409662 20197708.0002509
39.6233055790265 20090793.9997682
39.711299320062 19985505.773229
39.7971251984437 19881433.9953318
39.8849403202534 19777407.461028
39.9706253329913 19674617.5099243
40.0580418288708 19572098.3602768
40.1466103454431 19470682.446962
40.2332759181658 19370141.7309243
40.3213317275047 19269127.3500373
40.4095085720221 19169479.8346454
40.4992812911669 19070027.6780184
40.587274424235 18972765.6527753
40.6762321929137 18874858.7150263
40.765344218413 18779461.7606435
40.8522528886795 18683902.491949
40.9400209665298 18589096.8567875
41.0279812375704 18494468.180356
41.1157337407271 18400344.160764
41.2042432030042 18307416.2475625
41.2922442793846 18214379.7699867
41.3814211189747 18122901.2414748
41.469924022754 18032032.7420765
41.5579123735428 17941726.8878163
41.6462589681149 17851659.5908126
41.735512248675 17762722.5116869
41.8221424301465 17673712.1905427
41.9113972306252 17586005.1969055
41.9970323423545 17498583.0903051
42.0807520449162 17412766.8085208
42.1684490899245 17326466.0450703
42.2570156912009 17241075.3262826
42.3455466548602 17156545.5467133
42.4339465936025 17072014.6009266
42.5241818388303 16988980.4540878
42.6124330083529 16905634.9510501
42.7006560703119 16823357.4436034
42.7893021623294 16741215.5594594
42.8755044440428 16660375.9623173
42.9619712968667 16579123.2060712
43.0490147749583 16498754.8708287
43.1358362754186 16420599.6822375
43.2237143119176 16341078.4633259
43.3115330219269 16262922.6838876
43.3996539692084 16184456.4714947
43.4859524965286 16107134.9341559
43.5725429972013 16029715.3301318
43.6596857031186 15955303.5478797
43.7471442321936 15879666.3243129
43.8344690740108 15804433.0306089
43.9212503949801 15730362.7050883
44.0085130035877 15655437.6133164
44.0943543752035 15581813.1358462
44.1783137281736 15507929.5790378
44.261810807387 15434743.752422
44.350880720218 15362326.4129595
44.4366198301315 15290640.0968977
44.5228742023309 15218804.2871056
44.6098842402299 15148119.0919959
44.697882527113 15077948.7157777
44.7810300191244 15008679.381826
44.8687732319037 14939160.3396104
44.9519211709499 14870560.3632504
45.0364398956299 14802009.5491631
45.1241452753544 14733793.4998016
45.2106701711814 14666989.6146902
45.2971843361855 14599061.5603511
45.3852729479472 14532568.9246487
45.474853682518 14465644.1570477
45.5642719507217 14400740.9021853
45.6539549390475 14335854.4642914
45.7447088738283 14271755.4939163
45.8338692029317 14207097.2390696
45.9222120285034 14143016.5827106
46.007272485892 14078943.0603469
46.094476878643 14015525.5974057
46.1819513181845 13952752.5993571
46.2690046290557 13890579.9503795
46.3551431775093 13828397.7370319
46.4429786761602 13767036.8577343
46.5312065263589 13705954.8002409
46.6189040104548 13644912.647188
46.7057881395022 13584917.2768954
46.793197397391 13524864.2047467
46.882723369201 13465101.6122554
46.9701398531596 13406069.6368654
47.0576425075531 13346989.4579352
47.1441727499167 13288357.9021399
47.231559664011 13229975.4267848
47.3187868654728 13172084.2445283
47.4065795938174 13114662.4751495
47.4960297981898 13057342.4370086
47.5844203134378 13000383.5200177
47.6674330333869 12944163.1297496
47.7548841516177 12888065.0371451
47.8415358046691 12833185.1673342
47.9293235123157 12777857.0901229
48.0155970593294 12723351.5326902
48.1044830262661 12668344.5973743
48.192334651947 12614283.47288
48.2805803557237 12559931.8358923
48.3660864849885 12506777.3731314
48.4534556547801 12453012.6219937
48.5413644850254 12400847.5943347
48.6307410915693 12347941.6635853
48.7173483709494 12295894.6575802
48.8064468026161 12244131.8909772
48.8936142146587 12191716.659024
48.9824972728888 12140133.3073816
49.0692996700605 12088737.9703273
49.1559007366498 12038154.229293
49.2439712444941 11987679.399574
49.3326942344507 11937783.0243156
49.4204438408216 11887879.8596427
49.5087491154671 11838352.9196668
49.5970479885737 11790082.9657581
49.6831244289875 11741344.2851817
49.7721142967542 11692806.7916756
49.8596575816472 11644106.8435885
49.9496548791726 11596073.60794
50.0365476151307 11547899.1387812
50.1253109852473 11500536.009176
50.2099983712037 11453013.0765318
50.2991441647212 11406397.4414616
50.3858877420425 11359424.9048589
50.4693960229556 11313150.8863818
50.5576339503129 11266751.570345
50.645619537433 11221505.3043653
50.7332023501396 11175925.948257
50.8221442997456 11130599.6864362
50.9087399442991 11085736.9444823
50.9985968669256 11040683.7002377
51.0870317796866 10997148.4074268
51.1749338169893 10953002.4536421
51.2628618617853 10908890.3001743
51.3509439369043 10865252.1725173
51.4386311988036 10821548.097265
51.5257588922977 10778492.7547868
51.6113706409931 10735159.8213457
51.6985063115756 10693089.6771001
51.7839963217576 10650568.8961004
51.8716098527114 10608000.7476488
51.9584679285685 10566072.2405085
52.0462290883064 10524592.5986837
52.1334874093533 10483267.1736235
52.2191673735778 10441922.6141268
52.3079175790151 10401226.6506854
52.3949546277523 10360205.5549909
52.4831002096335 10319765.5164076
52.5716813226541 10279232.3652188
52.6611117402713 10238967.9629265
52.7479064941406 10198711.7696432
52.8349615116914 10159403.567015
52.9229713936647 10120016.7143715
53.0114505529404 10080900.0368675
53.0974548101425 10042074.1794106
53.1858970264594 10003400.4431361
53.273208852609 9964432.5611939
53.36164838473 9926001.44871116
53.4500947336356 9887581.93343256
53.5395976086458 9849690.17335486
53.6259494105975 9811906.99260475
53.7129675785701 9774654.58024105
53.8010387003422 9737517.3033178
53.8894807318846 9700452.00444794
53.9759843607744 9663931.20140134
54.0626831491788 9627137.80934179
54.1505818625291 9590845.94457297
54.2394260625044 9554190.31415807
54.3286527454853 9518207.28061652
54.4153954446316 9481924.63536269
54.5032878577709 9446174.67586204
54.5910020808379 9410660.84108445
54.6786062220732 9375597.71238798
54.7662370920181 9340718.58490223
54.8540118873119 9305465.04866111
54.9433705012004 9270901.37387362
55.0314450601737 9236358.19603358
55.11815341115 9201895.01496968
55.2043623169263 9167626.4248931
55.2907297273477 9133852.56162649
55.3771545430024 9100111.84746148
55.4639359354973 9066356.16668721
55.5512480159601 9033112.23034916
55.6375261922677 8999870.17844073
55.726853142182 8966839.6026012
55.8143436471621 8933586.47867335
55.9023720920086 8900863.56541675
55.9897037486235 8868109.1500821
56.0770570576191 8835829.27337751
56.164808533589 8804231.3810183
56.2541079163551 8772276.1692922
56.3428713421027 8740477.28699162
56.431136294206 8708464.1097358
56.5197589357694 8676905.27273243
56.6095557510853 8645149.00836321
56.6965811252594 8614017.12284759
56.782510381937 8583515.63430674
56.8701492965221 8552944.47239935
56.959210117658 8521899.33693813
57.0449290911357 8491546.47654359
57.132407283783 8460847.95855033
57.2192186315854 8430899.22382518
57.3089741309484 8400320.58762903
57.3977786242962 8370674.7704415
57.4878118932247 8340598.2046406
57.5750892102718 8310961.77992085
57.6601574480534 8281412.27831377
57.7474396884441 8251982.73778602
57.8357075790564 8222631.27805705
57.92177298069 8193532.0794767
58.0089887857437 8164993.3844078
58.0965879579385 8136160.55550587
58.1842724045118 8107873.23931207
58.2731761157513 8079345.24384425
58.3607907434305 8050952.80143091
58.4484703024228 8022902.6804909
58.5364174803098 7995180.57959042
58.623286763827 7967373.52751727
58.7119186441104 7939714.72941193
58.8002611517906 7912005.72266969
58.889197854201 7884498.75229915
58.9780095140139 7857448.52511221
59.0623371164004 7830292.35782056
59.1470540463924 7803311.0175344
59.2347686707974 7776273.46948695
59.3230543454488 7749627.08770636
59.4120412826538 7722935.54719338
59.4979429483414 7696439.47725423
59.5860927303632 7670245.31240463
59.6750126361847 7644058.31232685
59.7632190128167 7618028.12267081
59.8518215179443 7592048.65382848
59.9410093088945 7565917.91797857
60.0272361636162 7540343.15695985
60.1162368655205 7514742.15424713
60.2049687544505 7489562.14931116
60.2934951364994 7464389.77432874
60.3805093685786 7438942.11279698
60.4693517824014 7414224.41513915
60.5559541463852 7389009.57946038
60.6424881676833 7364298.93514296
60.730043365558 7339510.47940633
60.8178611040115 7314918.73873094
60.9069555083911 7290389.89907338
60.9947293639183 7265859.38276242
61.0807794650396 7241458.9724834
61.162008390824 7217337.02815342
61.2497083246708 7193194.20566321
61.335397507747 7169590.77919436
61.422797203064 7145566.70349205
61.5102573970954 7121881.98577556
61.5974869271119 7098461.79977784
61.6851281960805 7074810.40640506
61.7736741542816 7051318.12837692
61.8621334751447 7028104.10018695
61.9497100492318 7004922.50668742
62.0381333847841 6982426.68257776
62.1193811058998 6959593.12509528
62.2081338246663 6936787.84129328
62.2940703173478 6914139.65347977
62.3795470496019 6891546.8591412
62.4685609658559 6868867.05110468
62.5572072923183 6846647.49403532
62.641504997015 6824517.27005938
62.7289195497831 6802675.95371847
62.8167874932289 6780440.85398144
62.9022883017858 6758575.06747907
62.9900873819987 6736516.0858485
63.079093114535 6714948.16604522
63.166562906901 6693042.84602357
63.2540613651276 6671567.45483279
63.3402008712292 6650000.55805123
63.4280040204525 6629027.1827096
63.5133915543556 6607683.48358388
63.6007078091303 6586565.66148625
63.6863857765992 6565379.97481164
63.7746890683969 6544750.98605503
63.8631498475869 6523639.14755328
63.9534426927567 6502948.3588156
64.0403296470642 6482256.88874409
64.1275990744432 6461786.45734232
64.2130269745986 6441360.05946574
64.3005687514941 6421205.26809106
64.3891632199287 6400789.09174238
64.4771244605382 6380834.14325878
64.5652894635995 6360769.60426284
64.6503306051095 6340862.4799095
64.7357104500135 6320995.18391588
64.8230544726054 6301120.80995527
64.910823927323 6281543.55884232
64.9993509173393 6261678.3347315
65.0885894993941 6242069.15932295
65.1760261217753 6222494.72081172
65.2640210549037 6203239.88563702
65.3508478283882 6184014.29612082
65.4395179768403 6164907.09085254
65.5263900279999 6145868.29878256
65.6148539702098 6126652.5048686
65.7023248294989 6107622.37697612
65.7897344907125 6088562.0652063
65.8746920049191 6069729.34553484
65.9612633883953 6050863.41980297
66.0483398616314 6032233.33734795
66.1342918296655 6013592.42937824
66.2214800695578 5995635.87472095
66.3062678714593 5977368.52783766
66.3941296160221 5959070.64113072
66.4774749755859 5941005.74422662
66.564470265309 5922854.02976286
66.6512435913086 5904630.92852359
66.740693171819 5886594.2201644
66.8291541258494 5868595.18944816
66.9159941871961 5850755.5112441
67.0032589356104 5833106.47387915
67.0867811560631 5815476.99000277
67.1741785506407 5797942.84032299
67.2616998811563 5780654.10191842
67.3476208349069 5763421.45455055
67.4339385350545 5746049.18537682
67.5219773769379 5728997.79014379
67.6100495517254 5712026.91419011
67.6976274132729 5694876.95872939
67.7830895205339 5677845.40934584
67.8639013250669 5661027.00923005
67.9512348016103 5644077.65241704
68.0401374042034 5627246.95851493
68.1294935107231 5610533.97058915
68.2186087449392 5593988.87378059
68.3054418683052 5577414.33916669
68.3919493714968 5560914.94738698
68.4797307729721 5544440.8917756
68.5696309308211 5528045.14560603
68.6563654899597 5511585.47599814
68.7437051256498 5495300.20964476
68.8304231882095 5479141.94034709
68.9173228442669 5463106.41957171
69.0055427849293 5447068.09688005
69.0927435139815 5430954.30468002
69.182942199707 5414989.42712118
69.2712059696515 5399078.8222256
69.358736115694 5383271.85376157
69.4470102667809 5367570.65978535
69.534289030234 5352003.69328333
69.6200570205847 5336188.01206246
69.7071819126606 5320728.24591091
69.795068114996 5305411.79922271
69.8832527816296 5290000.6128225
69.9685936828454 5274942.34430248
70.0567017614841 5259786.2556622
70.1425128559272 5244566.47267224
70.2305172403653 5229493.31226449
70.3168344716231 5214420.9112168
70.4027428249518 5199583.63535401
70.4889419118563 5184745.28067634
70.5771612187227 5169947.24166706
70.6676757494609 5155038.40707551
70.7529694437981 5140171.79417683
70.8406845311324 5125556.73946512
70.9289452294509 5110993.66602385
71.0161111712456 5096483.01515866
71.1020510514577 5082029.62021041
71.1900038103263 5067558.95662119
71.2774608433247 5053273.92620055
71.3664417187373 5038973.75983821
71.4525556107362 5024696.24222259
71.539836794138 5010494.37046504
71.6255095660686 4996578.98969826
71.7133109092712 4982541.93904261
71.8005452970664 4968467.76934264
71.8891529897849 4954472.35767932
71.9778490086397 4940592.2446325
72.0649664481481 4926907.24984108
72.1505319654942 4913264.67976661
72.2370301405589 4899369.87984508
72.3233178198338 4885768.23470389
72.4099654912949 4872015.04989229
72.4990683714549 4858460.13193221
72.5862327297529 4844863.7290558
72.673457634449 4831402.60458187
72.76054221193 4817915.64720608
72.8487368106842 4804538.55100714
72.9350472291311 4791103.7949774
73.0243083000183 4777959.00535994
73.1138538122177 4764814.60177477
73.1973490715027 4751725.57222797
73.283600161473 4738688.66647823
73.370110976696 4725758.73565359
73.4574094553789 4712712.51859219
73.5450578113397 4699857.99985053
73.6336930056413 4686977.30073036
73.7216769595941 4674220.14009085
73.8079730371634 4661288.39108714
73.8943213840326 4648551.23672889
73.9817963262399 4636033.82418097
74.0672126690547 4623708.19860646
74.1549705505371 4611132.388234
74.2437940895557 4598756.23654117
74.3328035056591 4586193.58916725
74.4214044451714 4573727.21068692
74.5096439639727 4561326.2614811
74.5987092276414 4549110.11103384
74.6856365978718 4536725.45893517
74.7730507155259 4524645.25388027
74.8624403138955 4512519.396964
74.9490676621596 4500347.73658642
75.0366425395012 4488207.83527542
75.1238966564337 4476344.06591944
75.2099810024103 4464330.94529741
75.2976475139459 4452630.06965753
75.3866917292277 4440598.59777975
75.476893055439 4428683.45348136
75.5639598071575 4416956.22370096
75.6513729870319 4405205.32939042
75.7392718931039 4393637.11515611
75.8246544003487 4382000.64336449
75.9125467936198 4370342.13763398
75.9968988637129 4358725.47730699
76.0850871920586 4347270.90115261
76.1741145650546 4335763.00802092
76.2615558385849 4324398.78509798
76.3496110677719 4313009.28776175
76.4380762477716 4301658.33563423
76.525507825613 4290259.17884821
76.6128030180931 4279094.77137733
76.6996565699577 4267935.2781864
76.78636059165 4256731.33025055
76.8724121232828 4245641.16841353
76.958491953214 4234542.10686003
77.0448465387026 4223431.01771712
77.1342331926028 4212482.68008752
77.2221117019653 4201697.65697583
77.3104043503602 4191000.74583758
77.3974106828372 4180189.11342835
77.4848203937213 4169519.56300911
77.5724551101526 4158751.1204472
77.6601175487042 4148050.52110608
77.748351162672 4137520.3272769
77.8345837434133 4126772.46767454
77.9224037190278 4116128.71822032
78.0078024248282 4105616.39984173
78.0961256305377 4095190.88147417
78.1855483988921 4084566.91896163
78.2736094494661 4074172.16737884
78.3617814958096 4063541.59707896
78.4503858705362 4053227.52994314
78.5395656208197 4043151.56689999
78.6264476656914 4033003.87965985
78.7139648238818 4022834.20596896
78.8010956267516 4012669.32138984
78.8882954716682 4002387.75261059
78.9744336903095 3992372.79918344
79.0639321366946 3982127.45126134
79.1514400104682 3972131.71103662
79.2388217389584 3962040.16842464
79.3235862831275 3952040.34813366
79.4119899411996 3942109.61156592
79.4987762729327 3932342.18010157
79.5869621177514 3922491.65397589
79.6751285294692 3912689.24241713
79.7636515239874 3903030.33778349
79.8538806001345 3893139.94096666
79.9417756259441 3883344.41212463
80.031478669246 3873592.25274986
80.1186594744523 3863850.9170098
80.206507007281 3854210.15824787
80.2949473023415 3844757.55630445
80.3837835907936 3835252.79573113
80.4700107753277 3825758.2481513
80.5565103948116 3816332.22732196
80.6427931944529 3806761.51364254
80.7286282042662 3797300.42465822
80.8168550431728 3787948.26399751
80.9059295237064 3778480.89129139
80.9926189819972 3769232.03813139
81.0789030651251 3760061.68248725
81.1684875031312 3750882.21437377
81.2559417863687 3741769.69143882
81.3443872769674 3732621.9846481
81.4322022676468 3723386.96381225
81.5195369859536 3714341.55462924
81.6068873604139 3705263.79295662
81.6944764753183 3696279.22555344
81.7840139130751 3687275.98821925
81.8704131384691 3678301.55953895
81.9550871610641 3669489.73452038
82.0424419780572 3660597.64398541
82.1272223770618 3651746.75624941
82.2125427365303 3642941.94766843
82.2984744369984 3634112.99534467
82.3860286831856 3625237.15266329
82.4725811004639 3616487.08147532
82.5609828571478 3607784.79861768
82.6487530231476 3599061.97548482
82.7359210371971 3590472.69248964
82.8215955456098 3581815.8883085
82.9110998928547 3573411.67538691
82.9981801390648 3564858.09102193
83.0864048937956 3556354.96884231
83.1718170245488 3547893.66867512
83.258496127526 3539318.87668096
83.3442716042201 3530892.01379154
83.4319050073624 3522457.75628875
83.5176045517127 3514130.13349004
83.599447307984 3505786.37941604
83.6871870497862 3497497.47380668
83.7753001153469 3489271.26796862
83.8620014806588 3481086.0659368
83.9514750262101 3472767.74165549
84.0387812753518 3464567.91931033
84.1249359031518 3456464.48051053
84.2129977941513 3448292.44432616
84.3021093388399 3440133.66746092
84.3864384849866 3432044.06445559
84.4750506619612 3424025.05131507
84.5621661007404 3416058.14468373
84.6525651315848 3408065.63919494
84.7415970563889 3400055.50948498
84.8287356714408 3392173.90225855
84.9180573383967 3384201.45665227
85.0064514279366 3376287.43137339
85.0960915505886 3368424.41617933
85.184084824721 3360596.45057853
85.270081337293 3352767.11772408
85.3568454166253 3344965.02623998
85.4442193766435 3337220.89729264
85.5307756006718 3329524.85748599
85.618471823136 3321853.26003131
85.7045288105806 3314240.89984784
85.7924424946308 3306573.7552554
85.8802483876546 3299035.80135068
85.9674679676692 3291336.19598106
86.0546915610631 3283739.96339332
86.1425307194392 3276314.88751429
86.2300061662992 3268829.42129444
86.3170219997565 3261260.17327106
86.4043896993001 3253798.88806003
86.4922855099042 3246287.40568438
86.5784081498782 3238828.05843798
86.6667503774166 3231396.07676029
86.7552327175935 3224030.46021996
86.841569262743 3216674.17479378
86.9280349254608 3209307.14419879
87.0108404596647 3201949.79996362
87.0987932185332 3194690.78908029
87.1878336310387 3187490.10726836
87.2762351711591 3180330.72104619
87.3655579686165 3173346.04940674
87.4531756023566 3166182.86873199
87.5400780777136 3159039.41136992
87.6274694403013 3151886.08060341
87.7158098181089 3144786.85563213
87.8027139087518 3137655.35824373
87.8921222964923 3130669.45756602
87.9799148639043 3123580.86077414
88.0686461369197 3116684.16096297
88.1557518760363 3109687.5233275
88.2451910058657 3102731.91756251
88.3325247883797 3095816.53028901
88.4176448146502 3088811.87595358
88.5048193434874 3081847.19282173
88.5910846869151 3074908.67664468
88.6770829955737 3068032.98780153
88.762463871638 3061152.76312178
88.8484518945217 3054319.02475502
88.9367718756199 3047572.97065644
89.025031888485 3040968.17541088
89.1123578250408 3034306.19293433
89.2002085109552 3027580.57498536
89.2895272612572 3020939.35958176
89.3777219593525 3014254.02924256
89.4661070505778 3007632.3199643
89.5532630781333 3001015.64198446
89.6351944863796 2994343.18278423
89.7209810594718 2987787.22282095
89.8103325645129 2981249.34384522
89.8979385077953 2974710.12216925
89.9849609752496 2968270.03952961
90.0745911637942 2961864.01821344
90.1622318605582 2955429.94076765
90.2506459951401 2948978.11587229
90.3392735123634 2942510.71618551
90.4270645638307 2936086.00955772
90.5147877812386 2929605.89239694
90.6030804733435 2923257.55933752
90.6913069287936 2916860.95422696
90.7795149405797 2910667.9103323
90.8683833360672 2904358.01252422
90.9526699304581 2898064.42000317
91.0355747620265 2891864.18378533
91.1216228187084 2885585.53233856
91.2091485798359 2879285.40730413
91.297450051705 2873026.96129547
91.3852517326673 2866867.96553993
91.4712008595467 2860735.19228027
91.5588472127914 2854657.19474025
91.6454255580902 2848524.81599999
91.7326158940792 2842417.93239318
91.8169565280279 2836411.01862527
91.9030291994413 2830325.20942879
91.9904391904672 2824294.07490193
92.0736326316992 2818168.89175332
92.1619928936164 2812075.92237462
92.24975014925 2806050.55878865
92.336817975839 2800169.9559743
92.4250508606434 2794269.14838133
92.5099455177784 2788287.21690226
92.5939162731171 2782357.52710591
92.6812559624513 2776465.81203365
92.7718945105871 2770726.08679334
92.8583889186382 2764880.07701943
92.9458036522071 2759006.86538467
93.0338613589605 2753238.27114315
93.1243047734102 2747388.51181177
93.2113258123398 2741643.94294272
93.298179970185 2735984.67069194
93.3851828813553 2730167.27042125
93.4733845134576 2724394.12738728
93.5586439172427 2718614.35791837
93.6457364579042 2712803.80030167
93.7350222031275 2707099.86691137
93.8217794398467 2701461.42025498
93.9060881972313 2695827.76009607
93.9936995446682 2690227.18042712
94.0817861338457 2684567.15221231
94.1695183376471 2679084.17950658
94.2556895573934 2673520.81990938
94.3404449403286 2667944.4041263
94.428329539299 2662405.09899394
94.515903031826 2656847.74245408
94.6037005384763 2651249.90910023
94.6923053602378 2645684.52025557
94.7765547911326 2640209.32144069
94.8640887379646 2634672.55788411
94.9526503761609 2629266.03766464
95.0397010087967 2623902.68952471
95.1281369666258 2618484.30994792
95.2183519999186 2613004.86529519
95.3069724361102 2607605.76139862
95.3928422729174 2602231.73316862
95.4812913020452 2596892.46035317
95.5682842294375 2591524.56613441
95.6526683012644 2586301.61265029
95.7413615942001 2581070.11289418
95.8291762113571 2575800.59461462
95.9167466044426 2570609.3787048
96.0039834658305 2565291.21104828
96.0923756817977 2560081.63357721
96.1813952008883 2554837.28558077
96.2679430246353 2549616.20707455
96.3551727414131 2544442.07816149
96.4441385447979 2539298.52562304
96.5309807399909 2534168.36176656
96.6197980701923 2529008.1787232
96.7065136492252 2523844.29197285
96.7941570123037 2518755.55304734
96.8832023421923 2513673.691751
96.9710435171922 2508651.29358116
97.0587779502074 2503566.69483077
97.1462248027325 2498538.29421461
97.2343933820725 2493498.85160381
97.3221888542175 2488488.55815505
97.4092517276605 2483534.43633474
97.4975411434968 2478522.0239577
97.5852099398772 2473561.88516542
97.6722541371981 2468562.37097117
97.7615882198016 2463593.82050023
97.8502696494261 2458704.37545276
97.9386589586735 2453745.49266911
98.0253579318523 2448847.52252614
98.1134578645229 2443940.68546705
98.2022751728694 2439118.5526643
98.2916172762712 2434282.16959664
98.3803360044956 2429521.62161072
98.4686162948608 2424720.99479073
98.5560895601908 2419900.6334784
98.6450836161772 2415050.86503795
98.7314375082652 2410276.55663216
98.8187554736932 2405384.40417346
98.904508326451 2400630.49736057
98.9922818760077 2395890.39822137
99.0814857900143 2391265.34967285
99.167899898688 2386567.88983077
99.2565103292465 2381918.63257085
99.3423300604025 2377201.94343161
99.4315064072609 2372518.02687954
99.5191540102164 2367881.72796811
99.6067144095898 2363226.47437686
99.6937282860279 2358532.36866088
99.7803405503432 2354002.18037798
99.8676804065704 2349432.4876979
99.9565682550271 2344894.04139371
100.04749754866 2340310.35999363
100.137370862563 2335785.91739383
100.225713843107 2331166.01311024
100.312907673915 2326606.19601368
100.399631482363 2322074.39963172
100.488661444187 2317610.81990758
100.575167361895 2313056.61550499
100.66206438144 2308672.16325957
100.749304495255 2304178.84039675
100.836769974232 2299782.28559515
100.924652443329 2295257.43070965
101.012212147315 2290789.37209941
101.09980610013 2286330.35731758
101.189292269945 2281899.57405208
101.278345594803 2277488.08854172
101.36399598519 2273078.65720861
101.450344832738 2268745.73817365
101.538849149148 2264472.04865713
101.626039665937 2260086.15027548
101.713580042124 2255743.87073007
101.80024408102 2251383.08795227
101.887228526672 2247084.96386953
101.975836823384 2242720.81406902
102.063947900136 2238403.25974557
102.151054529349 2234126.92528963
102.237834048271 2229886.8674126
102.325594307979 2225693.59411425
102.413840651512 2221507.30417182
102.501264659564 2217290.63589561
102.588891241948 2213093.16856351
102.677133794626 2208881.60904127
102.764742982388 2204685.48569437
102.849012589455 2200434.91599827
102.937162246307 2196293.99754066
103.024388492107 2192095.92160581
103.113586076101 2187976.0763814
103.200002251069 2183803.1709609
103.288229995966 2179793.82819049
103.375886327028 2175691.8830235
103.462926568588 2171622.0637472
103.551839113235 2167484.85188283
103.64092061917 2163386.18259609
103.726189553738 2159294.26937763
103.814060393969 2155258.67044926
103.901688061158 2151238.18192858
103.989517068863 2147195.8669766
104.076281597217 2143255.84658962
104.165279404322 2139270.22042582
104.253205857674 2135269.58860435
104.342022822301 2131300.28722189
104.429957757394 2127298.57938914
104.518403534094 2123309.84394106
104.60477617979 2119287.89326328
104.691926888625 2115330.90245691
104.776062349478 2111370.0421339
104.859764873981 2107477.65802335
104.948324521383 2103574.14142337
105.036919208368 2099713.49126348
105.124098233382 2095768.64828838
105.20972216924 2091905.29232211
105.298291867971 2087946.95080777
105.387110112111 2084087.46932624
105.47182794412 2080220.9235874
105.559123943249 2076427.97431562
105.645825489362 2072617.04338856
105.734858898322 2068870.53990083
105.823990841707 2065032.84862796
105.910723189513 2061286.80571987
105.998122060299 2057443.28970683
106.085391134024 2053665.53475685
106.173599217335 2049897.0110311
106.259085685015 2046160.72527754
106.346309157213 2042401.33521429
106.434308632215 2038705.1652939
106.521946775913 2034996.71213285
106.60907586813 2031310.77923884
106.696111472448 2027604.03353934
106.783013361692 2023899.61291263
106.869576752186 2020224.82061075
106.954008203745 2016535.60051312
107.039198144277 2012867.46459199
107.123953473568 2009308.37001124
107.210868976514 2005655.3597088
107.296846216917 2002047.85592946
107.383385403951 1998386.41575897
107.471141960224 1994724.43636826
107.559805597862 1991117.24705783
107.645991484324 1987572.97942606
107.73299707969 1983942.11851577
107.817989275853 1980316.84215556
107.904209456841 1976749.6413596
107.989582681656 1973268.78900892
108.077769762278 1969744.04441847
108.164723730087 1966248.17154874
108.251996533076 1962707.71884537
108.337961854537 1959182.41500492
108.425818320115 1955635.45818019
108.511623555422 1952137.13436794
108.59837239782 1948627.13989085
108.684386857351 1945199.33303482
108.772378150622 1941669.91857228
108.858026762803 1938227.93746267
108.944496367375 1934746.95008575
109.030992907286 1931315.661605
109.117806140582 1927815.8505094
109.207738077641 1924441.41046152
109.296331818899 1921103.24133822
109.381420679887 1917746.9618808
109.464773595333 1914317.23669231
109.553524760405 1910902.01660278
109.64162513415 1907517.35239598
109.728055038055 1904163.01118168
109.81484455665 1900769.587183
109.900147660573 1897387.92153957
109.988648702701 1894029.48438784
110.075341413418 1890784.34640896
110.161013203859 1887507.784888
110.245596152544 1884254.58393036
110.331900954247 1880938.2012497
110.420170847575 1877653.16409696
110.508118063211 1874344.80896018
110.595096174876 1871054.20009759
110.681055816015 1867756.89359334
110.768629602591 1864470.96037742
110.857330709696 1861310.97509365
110.947966001431 1858101.88423238
111.031859326363 1854880.13307823
111.117879116535 1851663.25196464
111.205508528153 1848392.32328021
111.293254540364 1845169.40351813
111.381052786112 1841933.7615922
111.466622843345 1838719.96455776
111.554383786519 1835511.1435084
111.641084154447 1832396.26028617
111.729555116097 1829226.37437815
111.818855581681 1826105.91146161
111.907311667999 1822948.97927813
111.995484548807 1819795.70331936
112.083633993069 1816622.3866315
112.171047391494 1813483.28073746
112.259632291396 1810346.73557939
112.347639669975 1807272.65212938
112.436620028814 1804197.79374272
112.52560368975 1801055.45846207
112.612803083658 1798067.42226099
112.702131670713 1794976.42977341
112.789849291245 1791858.33556701
112.878850106398 1788768.87058277
112.968517279625 1785648.98137783
113.058118530114 1782593.48598072
113.142694187164 1779511.00376722
113.229802691936 1776457.59826319
113.317044832309 1773412.50959745
113.40406819582 1770409.37521366
113.491206828753 1767386.73504017
113.579804623127 1764410.06355589
113.668614635865 1761442.73946002
113.758191482226 1758479.25933534
113.847304091851 1755475.83511543
113.934023771683 1752539.13249515
114.022137538592 1749554.53164384
114.1055773139 1746566.06107174
114.19288062652 1743646.59809867
114.279895665248 1740714.83768392
114.366913916667 1737791.41458879
114.455580381552 1734863.81705125
114.542637423674 1731948.91190641
114.631101961931 1728990.3299849
114.718406587839 1726040.51573344
114.807374972105 1723137.44665457
114.89551683863 1720201.66572297
114.982132856051 1717318.16392716
115.068061767022 1714502.24234955
115.156111087402 1711629.60470502
115.244870279233 1708749.79890147
115.331462550163 1705907.44531314
115.417547581593 1703035.15684791
115.505502736568 1700156.62751459
115.590523838997 1697282.79566694
115.678270332019 1694455.08229208
115.765314700206 1691597.16240454
115.853636519114 1688805.60998981
115.93811185956 1686060.38925473
116.02643972834 1683283.42569077
116.115960137049 1680533.72823977
116.204472529888 1677727.61643249
116.293836913506 1674948.06360018
116.38213223815 1672145.9844972
116.471288832029 1669343.73537681
116.55950315396 1666563.13479683
116.648149730762 1663822.8188778
116.737554458777 1661069.57883233
116.825547814369 1658340.48259583
116.915318920215 1655612.76393723
117.003072293599 1652923.17880955
117.089278968175 1650176.10527014
117.176500258843 1647468.74143641
117.264169889688 1644788.41050752
117.350142967701 1642065.07206526
117.435830754042 1639352.08554902
117.520475737254 1636588.73705659
117.608436628183 1633897.41062985
117.69462711215 1631190.82155423
117.783609455824 1628527.93108186
117.871170248588 1625844.11046819
117.958548317353 1623153.29150783
118.047373847167 1620522.66696931
118.134769781431 1617940.44252216
118.222281579177 1615313.53053388
118.310546648502 1612700.35822128
118.397841757536 1610071.33107249
118.485842367013 1607439.14706978
118.573236926397 1604800.08976965
118.660922722022 1602189.27965973
118.749800616503 1599590.92098038
118.838489792744 1597042.88198374
118.925447765986 1594459.1657663
119.015310249726 1591930.18725409
119.103320850929 1589369.37304357
119.190931916237 1586832.65396237
119.280177597205 1584242.66915084
119.369372393688 1581649.50997882
119.456683464845 1579046.6321268
119.544801568985 1576515.07628393
119.633350183566 1573936.53260474
119.720722134908 1571413.02701406
119.809744856755 1568931.57372958
119.898617281516 1566454.22223766
119.986163431406 1563944.77161963
120.074549116691 1561436.84645819
120.159823568662 1558960.75003393
120.24293619593 1556499.04437801
120.327992594242 1554035.93536937
120.413965201378 1551536.98972048
120.503892079989 1549055.75311299
120.59312573274 1546572.74643865
120.680046411355 1544122.08807755
120.764894741774 1541667.63376555
120.850880177816 1539203.64932436
120.939383564393 1536809.27196774
121.026873270671 1534311.96390285
121.113762052854 1531846.28507306
121.200634715954 1529394.29107329
121.288720202446 1526988.768776
121.374255482356 1524554.63309634
121.464038437605 1522169.56587824
121.550948123137 1519762.5420149
121.640173763037 1517374.04381487
121.728297426303 1515001.32974124
121.81773985823 1512612.59971905
121.904287916422 1510251.7925436
121.993479158481 1507902.9463751
122.082160977523 1505479.22894031
122.170377188921 1503123.91118211
122.25930497845 1500783.80949704
122.347092378139 1498468.89633465
122.434797910849 1496112.63917248
122.522605258226 1493796.52264434
122.608740192652 1491399.49116708
122.696256925662 1489054.41066971
122.782185896238 1486679.70256122
122.869844937325 1484356.48628366
122.957306528091 1481995.05826224
123.045081543922 1479679.47109471
123.126403780778 1477429.032977
123.215059602261 1475147.65831226
123.300856002172 1472858.2385313
123.388746752342 1470549.63938148
123.476232449214 1468257.12007199
123.562432267269 1465977.18643971
123.650282559792 1463736.006903
123.735114125411 1461440.8609615
123.822579373916 1459144.99394473
123.910590612888 1456879.6523089
123.996014692386 1454575.9555189
124.082385291656 1452347.02389088
124.168909958998 1450068.85606463
124.256827360392 1447818.58282641
124.345260306199 1445616.78350812
124.431071931124 1443425.81685057
124.51865725716 1441199.17902894
124.60732494394 1438951.99152552
124.69461115996 1436727.1700238
124.780785010258 1434517.41987786
124.868742481867 1432354.85942607
124.954603977998 1430163.09636216
125.044279783964 1427967.19579668
125.131008593241 1425781.52764861
125.219103952249 1423563.80511163
125.306759695212 1421391.97824676
125.394085649649 1419289.10040413
125.481942433119 1417156.55546129
125.56634999911 1414996.80225742
125.653003744284 1412849.18405615
125.737248476346 1410684.76703559
125.822926952442 1408575.63393263
125.910498023033 1406411.53927176
125.995946560303 1404249.86636539
126.084617471695 1402086.32412924
126.173315982024 1399924.28258829
126.263609053691 1397807.80748116
126.350320130587 1395676.48724464
126.436106226842 1393556.7362743
126.524789063136 1391491.5962581
126.613116580248 1389419.19754191
126.699290639162 1387346.05954915
126.78754871885 1385232.42734572
126.875414198637 1383155.48425509
126.959551950296 1381025.77371949
127.04674581488 1378943.61891588
127.133626955748 1376844.24435062
127.218725893895 1374787.2234752
127.305485512813 1372724.2845182
127.392029424508 1370647.39367857
127.480619478226 1368617.23224175
127.568505597115 1366551.19661912
127.655657231808 1364563.52930719
127.741872050365 1362500.41545475
127.826729762554 1360446.13993336
127.915995897849 1358408.01402982
128.001093502839 1356329.89964709
128.088193649054 1354295.6997602
128.177378233274 1352253.40081161
128.264057374001 1350261.50787127
128.352590813239 1348259.26361546
128.440205901861 1346269.55278578
128.529251291354 1344201.15120058
128.617374883095 1342227.47136632
128.70408337911 1340225.77719054
128.790807642539 1338243.02628817
128.876237678528 1336225.36584245
128.964778101444 1334254.90195368
129.051181010405 1332268.6738729
129.138502285878 1330317.38935099
129.227681529522 1328351.08233712
129.314752876759 1326387.62530779
129.400930857658 1324398.0090952
129.487962418795 1322453.60100386
129.577687438329 1320475.23857555
129.665777476629 1318583.21876744
129.753368655841 1316595.94000249
129.839174765348 1314653.76113907
129.92720802029 1312709.14869076
130.014119662841 1310774.54250693
130.100092822313 1308850.18713096
130.187322402 1306925.63876075
130.275212583939 1304995.25218515
130.364324784279 1303069.77494202
130.451568317413 1301190.1945734
130.538348237673 1299309.63033066
130.623331550757 1297465.98257242
130.71140161554 1295537.78649867
130.800924106439 1293622.49494551
130.88936372002 1291729.87338904
130.976623143752 1289799.49309687
131.062396816413 1287893.80226989
131.148913409313 1286006.63863358
131.236818196376 1284158.25761898
131.318728085359 1282352.6131587
131.404535869757 1280513.27497463
131.495340470473 1278664.61256723
131.582321105401 1276796.33180019
131.670591181517 1274931.62823263
131.758761721849 1273055.55223267
131.844561870893 1271160.63115471
131.931479946772 1269323.3087492
132.02112279137 1267503.7488112
132.109101734559 1265682.83148274
132.197773174445 1263872.64599773
132.284214484692 1262061.6483172
132.371680933237 1260229.89924622
132.459656961759 1258404.48234545
132.54850457708 1256581.48996882
132.63503959775 1254768.39414547
132.722565976779 1252979.4094263
132.81114462018 1251201.40464471
132.898661281665 1249414.96118025
132.986363565922 1247627.52918069
133.074734711647 1245828.20375739
133.160979515314 1244040.99893259
133.248431366682 1242289.0447146
133.335099218289 1240537.59729633
133.421217888594 1238813.53373751
133.507397333781 1237055.61307245
133.594922427336 1235272.03987173
133.683525244395 1233524.3534463
133.769340497255 1231730.8467733
133.856390879552 1229985.87596492
133.94338473479 1228225.46468857
134.029456228018 1226495.47517624
134.116939713558 1224748.63848105
134.202970427275 1222981.48748577
134.291357014577 1221223.62682446
134.378635279338 1219491.75962506
134.46651810209 1217748.39991476
134.556163857381 1216025.49054607
134.643808575471 1214307.39742741
134.728851226966 1212602.31543435
134.813585839669 1210908.6069895
134.898808415731 1209196.7430866
134.986066468557 1207458.24871103
135.074366352956 1205732.02553557
135.159538372358 1204065.59381152
135.247083133459 1202394.05668314
135.335295120875 1200724.99630954
135.419169865052 1199055.65722069
135.507883113623 1197354.41107997
135.596429298321 1195655.08750467
135.685487051805 1193947.23384374
135.772284936905 1192248.25384934
135.861072742939 1190587.86218893
135.949174429973 1188922.64706004
136.036853019396 1187314.49156994
136.122599450747 1185668.93512685
136.211054428418 1184017.69695191
136.295338497559 1182359.35619986
136.38227648139 1180736.45487637
136.470583299796 1179068.02898978
136.558001403014 1177417.44785991
136.646082653602 1175758.81050146
136.733021237453 1174139.1206933
136.821169563135 1172488.86011806
136.90803643465 1170852.86080208
136.995534688234 1169222.10399315
137.084565903743 1167587.56597844
137.172714712222 1165963.02491373
137.259928152959 1164308.85378934
137.348781134685 1162700.02952352
137.43630280296 1161092.17618641
137.525434970856 1159501.61684556
137.609773731232 1157918.0961955
137.695992070436 1156302.9572463
137.782877200842 1154693.40294498
137.869629770517 1153137.2238124
137.954794023434 1151527.67208413
138.040237998962 1149910.18541883
138.12794812123 1148327.02822668
138.216127248605 1146747.29172163
138.303030908108 1145186.84874229
138.39131300052 1143617.60632173
138.479606542985 1142014.6737698
138.565947057803 1140445.92041397
138.653871401151 1138883.68033267
138.739910999934 1137318.21162698
138.825820096334 1135742.05234146
138.911603373289 1134200.67931685
138.997807484865 1132655.73614338
139.08494908611 1131177.21796796
139.170043051243 1129617.24546761
139.255086374283 1128117.15047234
139.343040879567 1126581.18800703
139.429155812661 1125055.05975583
139.517471303542 1123528.67512199
139.605136100451 1122030.19162269
139.694352483749 1120469.97867081
139.783899555604 1118926.69541866
139.871580090125 1117401.73702259
139.95889433821 1115875.88488719
140.045316507419 1114321.78865972
140.133893281221 1112821.4599703
140.222444222371 1111322.3646355
140.309071069956 1109849.67936325
140.396627591054 1108344.01033343
140.483638660113 1106863.3576491
140.567321054141 1105334.02149174
140.65495112737 1103858.56513266
140.742576487859 1102345.87237963
140.828172697624 1100855.9959117
140.917022637526 1099355.34546437
141.003802712758 1097911.04254277
141.091719104846 1096451.85529756
141.179055271546 1094970.18137762
141.262717696031 1093509.26977627
141.348231458664 1092023.49626955
141.435757152239 1090529.65555967
141.523014803727 1089066.28346318
141.610089325905 1087571.15581778
141.698053387801 1086130.94900897
141.78745221893 1084694.51621611
141.874783895413 1083268.59186259
141.96351852417 1081830.98578885
142.049692581097 1080376.73519216
142.136472902695 1078923.5108873
142.222886884212 1077489.77812093
142.310041308403 1076037.56293336
142.397153661648 1074605.54932886
142.486276505391 1073155.49325131
142.573486626148 1071730.68649218
142.657025404771 1070331.07224392
142.744024006526 1068923.87550342
142.832509456078 1067494.63273107
142.920164416234 1066071.91914658
143.009579122066 1064643.04778838
143.099372104804 1063232.57562524
143.18684310317 1061837.64673946
143.272737465302 1060437.54078059
143.35773785313 1059030.55691876
143.442426572243 1057598.92150654
143.527188708385 1056192.5750867
143.614375394583 1054794.78837933
143.701332213481 1053386.67697348
143.790685349703 1051999.08365129
143.877297683557 1050648.87706223
143.963298606873 1049289.41761552
144.050849588712 1047874.16265669
144.134791994095 1046489.55367957
144.224156928062 1045128.19709527
144.311600311597 1043761.54070499
144.400721997023 1042389.45833095
144.487978331248 1041039.65149458
144.575065646569 1039678.96821014
144.664029246569 1038310.20385227
144.750833535194 1036953.67260204
144.838494624694 1035600.70131862
144.92661096255 1034232.90154703
145.014595790704 1032863.38587788
145.101058538755 1031507.59018651
145.190075465043 1030189.16029534
145.278361338377 1028848.6588566
145.367010778189 1027511.32858893
145.454424031576 1026169.35904492
145.54172188441 1024814.66974067
145.630639324586 1023466.40257719
145.717645237843 1022125.55776805
145.802744446198 1020777.63500614
145.88845175902 1019469.11604919
145.975507269303 1018136.71432617
146.064984569947 1016823.06020389
146.153852407138 1015505.2987091
146.241819266478 1014182.82270697
146.329284073909 1012872.22340014
146.418590495984 1011600.39044366
146.508140538136 1010325.68193856
146.595441162586 1008987.72139581
146.683296672503 1007681.2688147
146.769899684191 1006391.28520414
146.858092306058 1005072.87307033
146.944313021501 1003770.233261
147.030737221241 1002473.13041961
147.120316880941 1001211.20438874
147.207550605138 999950.312111989
147.294309069713 998683.7322179
147.383277273178 997393.216367722
147.47208199501 996106.941486552
147.559943350156 994831.901405357
147.648623174429 993548.195189014
147.735904854536 992271.500510678
147.82355307738 991006.19312194
147.911379496257 989740.859435372
147.99850516518 988499.155964732
148.087040394545 987220.23752068
148.174832508961 985956.516387969
148.258056984345 984703.123133555
148.345239420732 983446.895172343
148.432821009556 982213.152798563
148.520611093442 980968.163190514
148.607843832175 979699.997119963
148.695341253281 978442.657753348
148.781975640853 977186.890085354
148.867661462228 975938.039081156
148.957013660669 974669.336769566
149.043998456001 973449.496746689
149.131159486373 972234.232443802
149.21655763189 971048.976847298
149.303740513325 969839.661802836
149.389150287708 968584.076878637
149.475320432583 967343.122407794
149.562704324722 966131.163693875
149.649037474394 964912.689327598
149.738330479463 963675.418605968
149.824720227718 962438.95820111
149.909971195459 961240.62226899
149.997554373741 960042.64015656
150.083117409547 958836.278733134
150.171223727862 957622.450164601
150.255955155691 956429.12078727
150.340480307738 955196.121395089
150.427419668436 953974.939973772
150.513906679551 952768.7922685
150.601709004243 951574.853247538
150.687765367826 950383.848396003
150.774149245024 949207.160653323
150.861380590995 948018.881946936
150.950374140342 946850.250321247
151.035731377204 945675.163227364
151.120791989565 944502.330204584
151.208448070288 943324.928587198
151.295576755206 942144.020007536
151.384222261111 940972.938093871
151.472657171885 939785.931906283
151.547980431716 938591.231149226
151.628108469645 937409.613002628
151.715825835864 936242.4010299
151.802033859491 935079.225995377
151.884208732843 933931.749323174
151.971966858705 932759.513539433
152.059183438619 931616.966006607
152.145481044054 930492.126925945
152.231357798974 929348.786073074
152.31923391223 928222.411069937
152.404918903112 927058.39256826
152.492672840754 925911.595916316
152.580793138345 924752.029563263
152.668750995398 923615.750445142
152.758689598242 922465.325289048
152.843124806881 921301.272415906
152.930335752169 920169.248359933
153.017892505725 919076.065090671
153.10527421236 917957.192383319
153.194235392412 916840.73402144
153.283826657136 915737.444155306
153.371880443891 914611.127454139
153.457027548552 913465.356777452
153.544121408463 912334.759847507
153.631208453576 911201.292996012
153.718703979254 910074.496692166
153.807065830628 908969.982234269
153.895927949746 907876.302171528
153.984661579132 906773.826344967
154.072930544615 905646.648757301
154.159608034293 904527.321262486
154.23932844003 903435.074694052
154.327375475566 902365.009219877
154.414147373041 901256.221982569
154.501952064037 900140.635301799
154.591439112027 899041.579543874
154.680220256249 897931.112836495
154.768380288283 896832.515324414
154.857386724154 895733.131711438
154.945522942146 894641.861021727
155.03047066927 893560.154760003
155.120216635863 892475.211817756
155.210404517253 891404.242133468
155.295310389996 890319.335848927
155.383744529883 889255.453479156
155.472503213088 888172.73988153
155.561072206497 887080.039070562
155.648084872961 886008.47087238
155.735794117053 884913.752412066
155.8230519255 883825.702456221
155.91165800492 882753.439571798
155.99894194603 881716.629447848
156.087982175748 880666.888920829
156.172901211182 879638.092634812
156.258691010873 878617.489897847
156.348016417027 877554.150321469
156.435282280048 876489.030106425
156.522080546618 875426.805251047
156.607882142067 874365.109393016
156.696605151892 873326.235108376
156.784710683425 872315.075016052
156.870600193739 871276.200670332
156.958792887131 870218.518097401
157.045642858744 869178.028996333
157.133074347178 868157.224133193
157.221174951394 867106.956926852
157.306187776724 866072.997488111
157.392015081644 865085.455751792
157.479969886939 864010.390952498
157.567639799913 862961.533868581
157.6560907046 861920.917513721
157.745074121157 860906.134678476
157.833831989765 859861.104134314
157.921112376452 858836.904694438
158.008476420244 857811.259727821
158.096490287781 856787.243422613
158.182393322388 855760.757557511
158.271619902054 854744.141856119
158.359882068634 853734.300966263
158.445817577839 852730.680670053
158.534328709046 851723.526445091
158.622083922227 850713.189012289
158.709595892827 849716.599360824
158.793188810349 848720.143306166
158.881074231863 847703.426058397
158.966097935041 846703.216410562
159.051868108908 845703.674261682
159.139543809493 844733.523487478
159.227278868357 843745.475652471
159.315222565333 842763.60203366
159.4036807398 841751.575102687
159.492170063655 840774.450445354
159.579734446605 839767.385794282
159.66661658287 838773.168982327
159.754742266734 837775.5689639
159.839121880134 836780.513374209
159.925739469131 835828.041256174
160.012892341614 834888.189679056
160.100218677521 833889.417384714
160.188131972154 832916.975543678
160.276736952861 831943.546409637
160.365350355705 830971.37793009
160.452153601249 829993.744778857
160.539016485214 829001.818644919
160.626956564188 828017.723515466
160.715613398949 827066.848244712
160.801859786113 826112.698182389
160.885751609008 825164.107820883
160.972304183245 824165.563260421
161.060701394081 823202.348566063
161.149909669161 822251.578152537
161.238336616755 821316.621656954
161.323755043745 820373.828508615
161.41096440951 819409.144090541
161.498239904642 818450.529595017
161.585896428426 817501.59500894
161.673226133982 816560.643471897
161.759042576949 815606.493854836
161.846958263715 814656.841059715
161.93324932456 813708.491077468
162.020027071238 812779.76529406
162.109577951829 811865.876715317
162.198758061727 810924.457900718
162.285500973463 810000.641882598
162.373624692361 809054.225152031
162.461960448821 808115.631181225
162.549946053823 807171.526494294
162.637649850051 806257.31352362
162.726443994045 805335.328976154
162.813906943798 804421.019435763
162.901029992104 803513.31614548
162.985339955489 802594.626545638
163.073762609561 801670.80504211
163.162185144424 800742.262827173
163.249513441324 799820.315493494
163.33830033342 798903.787458807
163.426475330194 797987.415090196
163.513161762555 797079.420256659
163.600092778603 796189.410348952
163.689069612821 795306.622970194
163.776444596052 794386.051793486
163.863278657198 793499.405528426
163.948888774713 792582.711299755
164.036672073603 791673.457916826
164.123855859041 790767.166370131
164.209836790959 789869.511412084
164.298623329401 788951.711531639
164.384877010187 788058.323732331
164.472028871377 787173.899574339
164.559676065048 786297.5510768
164.647725143035 785396.994641833
164.73506226937 784504.180483997
164.821583914757 783596.85362833
164.909860354662 782702.914493673
164.99451486071 781796.105701946
165.082937836647 780896.300857902
165.17149995168 780018.077338785
165.25421966513 779134.818230405
165.343127387762 778274.135453612
165.428232691685 777398.296116233
165.517164216439 776522.40492256
165.606444076697 775654.225143425
165.69439115723 774778.626514129
165.782191288471 773912.593873113
165.870716591676 773029.530756101
165.954127794504 772171.188362464
166.040446573496 771294.239118762
166.126832685868 770445.851778626
166.215570503473 769597.687482819
166.304009431601 768740.041201822
166.39031676054 767888.371312022
166.476598999898 767005.804998733
166.563334790866 766138.723953173
166.65075942874 765281.379974462
166.73947759072 764407.145890504
166.827151455482 763573.084990695
166.915921076139 762751.522445641
167.004841554165 761912.52876465
167.089306823413 761054.3438375
167.174604145686 760192.695801899
167.259860813618 759352.67430409
167.34737739563 758499.30108346
167.435189900796 757653.545671001
167.523847484589 756806.033384115
167.61117481192 755963.608867109
167.698072568576 755121.620352373
167.784450779359 754266.802412689
167.87221497496 753418.633334339
167.95736331145 752556.554759741
168.041014073292 751744.309919059
168.125169549386 750907.463741019
168.212187681595 750082.27148366
168.299349582195 749246.157544076
168.388366758823 748415.486686684
168.475790943702 747584.201872163
168.564360557 746749.605689675
168.650454284747 745931.306747988
168.734689986706 745112.066596329
168.822686338425 744303.024727486
168.910845595598 743502.227753371
168.999981282155 742697.456068553
169.086653137207 741861.626698822
169.1729963998 741033.299880587
169.259067497651 740219.427009344
169.345770498117 739389.764434367
169.433831522862 738555.692249015
169.518040341139 737741.789070427
169.60523284475 736930.748824149
169.689748758078 736147.499408811
169.776975697279 735337.725610472
169.862779539824 734552.814561293
169.946017489831 733738.169906616
170.031333404779 732937.585574001
170.11847979029 732125.061321296
170.204712939262 731310.101359069
170.29276949962 730519.392865673
170.379136943817 729714.704951942
170.465978684028 728937.784536384
170.555071232716 728135.906110346
170.642946811517 727327.788132749
170.729114083449 726536.597194068
170.816726770004 725749.791021347
170.90374306043 724955.970075116
170.990979091326 724174.366697416
171.079551704725 723410.400586963
171.163700671991 722601.056661665
171.251587438583 721828.686159179
171.340649074316 721051.787570804
171.428465795517 720263.696381547
171.514477247 719529.069394059
171.602952498198 718757.101609364
171.691373191277 717971.780425623
171.779066584508 717197.682993785
171.86676470836 716419.371449001
171.952854847908 715634.751475871
172.037209822734 714851.019243687
172.12196474274 714062.786948621
172.211161826054 713294.99521362
172.298920796315 712557.889198996
172.384439788262 711800.795151323
172.472104857365 711050.462036386
172.55966963768 710267.326957673
172.646234848102 709511.392926887
172.734046043952 708718.714825094
172.820552655061 707948.483141124
172.904646503925 707182.69808571
172.99124609828 706413.972724862
173.07893460989 705638.94670701
173.168142580986 704882.215796903
173.255323592822 704128.660767272
173.341962867975 703381.090975463
173.429616381725 702615.810158297
173.516679225365 701865.182311282
173.605786057313 701124.285711586
173.693238608042 700398.802764684
173.780356339614 699639.989456117
173.868714523315 698884.520576544
173.955614332358 698129.648322843
174.043134657542 697374.142375588
174.131933194399 696627.348485261
174.2201431036 695889.190212004
174.308088815212 695161.535107829
174.393461139997 694401.577896863
174.482006295522 693651.705965772
174.569325917959 692934.585089266
174.657121060292 692204.497423261
174.744541877508 691463.586970337
174.834534380833 690719.470083222
174.921187766393 689973.161924221
175.009471789996 689238.219556525
175.096425356468 688493.455485135
175.176852132877 687770.93873325
175.264481276274 687047.989335656
};
\addlegendentry{Standard}
\addplot [semithick, darkorange25512714]
table {%
0.0945087969303131 6016582818.15451
0.18284890850385 76310812861.7219
0.27417044043541 179987854924.641
0.362843281030655 159012210769.02
0.453878484169642 144726283499.059
0.543202745914459 121126648572.348
0.631911814212799 103699929669.065
0.722135068972905 89622999877.1274
0.811549756924311 78319229007.5533
0.901644724607468 69211338070.907
0.990775636831919 61795933081.3194
1.07831599911054 55651726151.6109
1.16566998561223 50509611038.0195
1.25458740592003 46149912551.3708
1.3410460015138 42408271537.5567
1.43021436929703 39176124276.7509
1.51650536457698 36356777864.7085
1.60546072324117 33882233641.5685
1.69528449972471 31691782077.9259
1.78379464149475 29743460189.3043
1.87069586118062 27998381416.2371
1.95798280437787 26430247171.7673
2.04492699503899 25011405438.3457
2.13251421848933 23724175298.9623
2.2191387395064 22551584500.8415
2.3059630771478 21478919682.9193
2.39553789695104 20494306673.8046
2.4805032213529 19588303950.0029
2.56778588692347 18751836227.5459
2.65540202061335 17976999692.0359
2.74318290551503 17258481052.832
2.83047986626625 16589804195.9932
2.91633313894272 15966332578.9339
3.00494259794553 15383767718.8132
3.09134485125542 14838697311.4373
3.17575397491455 14327112295.2036
3.26185310284297 13846584830.0487
3.34685503443082 13394142948.7274
3.43411379853884 12967769858.2333
3.52162420153618 12565193107.867
3.60815946857134 12184590570.4384
3.69339370727539 11824247599.4572
3.77888137698174 11482712301.3972
3.86476224660873 11158453167.101
3.94979280233383 10850472954.1164
4.03712775111198 10557307045.1889
4.12359380324682 10278211127.8524
4.21090563337008 10012151721.3478
4.29421757658323 9758190515.41317
4.37930777072907 9515615492.74562
4.46358091036479 9283693644.95031
4.54892754554749 9061804293.56442
4.63564955393473 8849300542.67092
4.7216133972009 8645604613.26183
4.80660613576571 8450179726.63617
4.8915714820226 8262614645.36312
4.97679647803307 8082418152.92694
5.05852798819542 7909179022.60778
5.14607248504957 7742539398.86717
5.2347487727801 7582125471.1351
5.32033075888952 7427622895.85549
5.405009162426 7278662579.80419
5.49119701981544 7135040264.40194
5.57534555395444 6996364936.99824
5.66137994329135 6862514575.2216
5.74547570149104 6733206783.50788
5.83175981839498 6608226545.10659
5.91500633358955 6487386430.88554
6.00106668670972 6370499510.15241
6.08834322293599 6257326135.46834
6.17500163912773 6147721071.37544
6.26192837357521 6041549242.62658
6.34861299792925 5938631662.55786
6.43512784639994 5838843328.05575
6.52238925496737 5742029359.73584
6.60769806702932 5648078511.7212
6.69238703052203 5556850734.09643
6.77522990306218 5468265195.33655
6.86152913570404 5382184353.88318
6.94712737798691 5298513685.84181
7.03280500769615 5217153651.87038
7.11989084879557 5138031174.78639
7.20583341320356 5061048844.03198
7.29167943795522 4986124063.48983
7.3772298236688 4913173560.00787
7.46374781926473 4842130529.39884
7.54938098986944 4772930024.62089
7.63457730809847 4705479349.23485
7.71919540961583 4639726210.49018
7.80556280612946 4575616682.30858
7.88962152997653 4513079936.42589
7.97655960718791 4452075020.66639
8.06083031098048 4392551809.499
8.14447416067123 4334428489.35112
8.22830057144165 4277693477.6301
8.31174410780271 4222275299.4371
8.39631141424179 4168142627.67059
8.48448499441147 4115263406.99551
8.56885350545247 4063566286.8304
8.65543865164121 4013038208.54877
8.73839208682378 3963622096.00156
8.81972959240278 3915305157.84268
8.90403596957525 3868031590.67031
8.98997345169385 3821778845.29068
9.07672696312269 3776522666.5688
9.16259774565697 3732217134.34932
9.24898854494095 3688838476.45637
9.33692647814751 3646373246.0694
9.42361635565758 3604768521.35515
9.51093325813611 3564013665.75464
9.5967133462429 3524088602.8228
9.68393484552701 3484967736.49731
9.76894967357318 3446622396.86386
9.85625535647074 3409035015.50809
9.941312032938 3372166770.58611
10.0255395849546 3336014253.06153
10.1103697597981 3300564896.33432
10.1926118433475 3265789084.16575
10.2757858316104 3231667889.38235
10.360276812315 3198180316.2682
10.4432691971461 3165314970.03197
10.5278221686681 3133051895.92889
10.6145311733087 3101389859.7121
10.7011033872763 3070287242.70249
10.7835756997267 3039744669.90811
10.8701339880625 3009749815.69063
10.9568254133066 2980283249.9378
11.0428634683291 2951335735.96727
11.1265693803628 2922890569.88779
11.2134040137132 2894936983.66385
11.3000429590543 2867459059.70512
11.384136402607 2840451405.84331
11.4687933027744 2813898751.47656
11.5514688909054 2787791093.62924
11.6366280575593 2762114414.39706
11.7210600157579 2736862454.07665
11.8045333743095 2712025799.34329
11.8901090463003 2687593063.77292
11.975888723135 2663550413.72312
12.062335862716 2639899137.16849
12.1473875125249 2616623447.63961
12.2351374566555 2593719768.69206
12.3179437120756 2571170232.97095
12.4033999303977 2548973878.95771
12.4895697395007 2527118947.7033
12.5751245737076 2505601588.43567
12.6591462453206 2484416713.33306
12.7439512610435 2463544858.45592
12.8298943360647 2442996205.53082
12.9124972105026 2422749351.99949
12.9977908651034 2402805375.70134
13.0832364579042 2383155338.70791
13.1678517321746 2363793471.52661
13.2557555218538 2344715843.11759
13.3406075954437 2325912777.28525
13.4259897569815 2307380553.06059
13.5131914258003 2289116098.85014
13.5979655424754 2271107766.63947
13.6842762370904 2253353621.06938
13.7701336006324 2235850706.99648
13.8526501456896 2218588895.17713
13.9379400511583 2201566902.91308
14.0242735405763 2184781206.16535
14.1102052589258 2168223702.98941
14.1957191268603 2151893929.41859
14.2792378544807 2135781667.63735
14.3639627496401 2119888868.14742
14.4512427111467 2104205779.36354
14.5348805308342 2088733683.51584
14.6183762550354 2073462278.00547
14.7028671602408 2058393393.14454
14.7906758308411 2043519837.01963
14.8785861194134 2028839182.97215
14.9626374145349 2014351484.40006
15.048754833142 2000045422.84874
15.1344268182913 1985924126.48673
15.2197046418985 1971981460.68141
15.3047367473443 1958215419.1155
15.3897038638592 1944621706.36604
15.476315877835 1931197465.59515
15.5622246742249 1917939997.47699
15.6485362390677 1904846979.57279
15.733274080356 1891915802.57803
15.8176362037659 1879139733.90509
15.9027200738589 1866520449.7344
15.9872215807438 1854053123.28539
16.0718929708004 1841734136.26387
16.1579926470915 1829563595.65514
16.2435768743356 1817537988.54893
16.3304819484552 1805651936.4904
16.4154274523258 1793908479.84897
16.4995710372925 1782300624.12315
16.5846545100212 1770827367.02903
16.6699895044168 1759486345.23799
16.7550663749377 1748277250.97788
16.8398776789506 1737195513.35451
16.9231583793958 1726240795.25778
17.0071051120758 1715409652.09874
17.091531920433 1704699827.96012
17.1728290736675 1694110656.93855
17.2591498931249 1683587402.01507
17.3443230887254 1673129946.286
17.4303593635559 1662737082.08424
17.5148753762245 1652410957.20087
17.599515291055 1642146487.84814
17.6859073976676 1631948831.98294
17.7700897932053 1621812785.57017
17.8562816917896 1611741880.16615
17.9414176563422 1601731542.05268
18.0272530754407 1591784644.64902
18.1129770656427 1581900221.16494
18.1965846101443 1572076711.34814
18.2809152642886 1562315235.86399
18.3661237756411 1552613903.16688
18.4519501368205 1542973898.58351
18.5374740143617 1533393617.89753
18.6241176187992 1523872910.23468
18.7085286517938 1514410329.65565
18.7953799724579 1505007488.7502
18.8804735402266 1495663329.2743
18.9642703195413 1486377679.94233
19.0503649016221 1477148356.44042
19.1369305888812 1467978365.64068
19.2225087781747 1458864627.45125
19.3076018929481 1449807506.80297
19.3925985356172 1440806500.17264
19.4766115963459 1431862252.04446
19.5612985531489 1422974048.05538
19.6467219014963 1414142411.49714
19.7302678008874 1405363200.96616
19.8143634259701 1396639624.96295
19.8984422246615 1387969071.12628
19.9858515381813 1379354204.09349
20.069955911239 1370791778.47882
20.1554050147533 1362283116.12532
20.2418880621592 1353827443.41163
20.3289267679056 1345425441.17212
20.4108576416969 1337073897.05413
20.4950123071671 1328775483.93741
20.5760004878044 1320528535.3151
20.6599910954634 1312331933.24791
20.7470254898071 1304187381.58509
20.8326365133127 1296092710.94655
20.9174668153127 1288049568.52202
21.0022408664227 1280056098.37047
21.0875143150489 1272113165.63216
21.1746937990189 1264219147.6176
21.2612848122915 1256374492.10848
21.3469700336456 1248577462.82997
21.4318736732006 1240829958.83924
21.5140322426955 1233131059.91577
21.5999853293101 1225479105.49161
21.6865414718787 1217875542.58663
21.7728443284829 1210319507.04403
21.8591777304808 1202810100.39167
21.9448424577713 1195347612.87068
22.0299085219701 1187931607.74199
22.116579169035 1180562110.78202
22.2030324518681 1173238169.53475
22.2882254521052 1165958253.28691
22.3733388443788 1158725273.07574
22.4590110858281 1151537680.9258
22.5443188945452 1144393787.82943
22.6293543239435 1137294459.12727
22.7143052895864 1130239669.21445
22.8009539604187 1123227948.21452
22.887070286274 1116261352.77271
22.9736001968384 1109336196.41676
23.0582549035549 1102455068.90462
23.1453293502331 1095617491.8332
23.2311142186324 1088822692.349
23.3140310744445 1082069007.09227
23.3982059776783 1075358339.83136
23.484046993653 1068690243.2476
23.5692764818668 1062062295.45202
23.6545511007309 1055475686.86188
23.7352341492971 1048929297.6659
23.8205343087514 1042424676.26799
23.9058343529701 1035959269.9031
23.9872197171052 1029534873.24588
24.0681102156639 1023150808.6361
24.1536575933297 1016806672.42081
24.2388383090496 1010501932.20843
24.3244323452314 1004235924.61335
24.4070495446523 998010422.28621
24.492177772522 991822370.797519
24.5752812027931 985672081.433785
24.6588074763616 979560601.521598
24.7409510135651 973486847.169586
24.8252206246058 967451776.290208
24.9123296876748 961455339.346329
24.9960999290148 955494419.307609
25.0795003533363 949571025.194977
25.1655135015647 943683488.623507
25.2483002483845 937834864.613385
25.3306238512198 932021086.024441
25.4108304639657 926245017.081502
25.4908208906651 920502662.642691
25.5690553764502 914798430.125437
25.6530067563057 909128986.870998
25.7392068048318 903494033.323598
25.8225167830785 897894826.245384
25.9049405952295 892329765.717383
25.9905535340309 886798615.343391
26.0768398622672 881302454.036909
26.1626297473907 875840443.599291
26.245908254385 870412834.197788
26.3311930537224 865020319.796136
26.4157281676928 859659678.099447
26.5019208411376 854333158.164916
26.5862714966138 849038632.139618
26.6722145915031 843777599.145007
26.7552325507005 838549457.219346
26.841656122605 833354156.728402
26.9248205502828 828189958.347308
27.0089215199153 823058683.126013
27.0948029756546 817959664.719935
27.1772366762161 812891760.758306
27.2622598250707 807854138.283354
27.3473095834255 802850382.726261
27.4337742765745 797876954.627084
27.5195935845375 792934740.549568
27.604652428627 788024074.341331
27.6898681998253 783143699.422365
27.7727169394493 778292466.706685
27.8557401080926 773471582.360264
27.9426392833392 768681342.293674
28.0283323268096 763919390.178045
28.1152133285999 759189031.671187
28.2021683593591 754486613.230942
28.2878901163737 749813291.57957
28.3745596826077 745168964.905434
28.4605958859126 740554482.65953
28.5438403964043 735967074.470469
28.6295315523942 731410287.580987
28.7144712130229 726879878.167741
28.7947920819124 722379541.604019
28.880548119545 717906573.479464
28.9659751693408 713460228.155262
29.0526355485121 709042284.663071
29.1366545001666 704651504.096918
29.2207794606686 700287456.837163
29.3050269881884 695950436.225302
29.3898455937703 691642775.656633
29.4752026836077 687361594.832179
29.5540691812833 683104549.355466
29.6343874315421 678875636.64049
29.7182958145936 674673197.847261
29.8024156033993 670496834.213314
29.8880682806174 666345790.855791
29.9730998535951 662221717.443388
30.0594298700492 658122762.645981
30.14321017464 654047538.619117
30.2284506261349 649998981.124914
30.3129032611847 645973821.111305
30.3966236154238 641978389.447173
30.4822696149349 638002380.739089
30.5668333828449 634053944.021737
30.6493443548679 630129757.929132
30.7342474003633 626230132.314348
30.8202092289925 622353420.025748
30.9062419156233 618502167.364917
30.992496440808 614673792.760999
31.0790113429228 610869065.897055
31.1655687709649 607090482.183732
31.2522650142511 603333684.472076
31.3395088215669 599601546.159217
31.4263737042745 595892592.695907
31.5103589713573 592206456.72741
31.5958816707134 588544003.488781
31.679352325201 584901747.879501
31.766824144125 581283833.848745
31.8544829984506 577686277.62897
31.9396243989468 574114439.385113
32.0248236119747 570561800.156798
32.1097208360831 567032770.507496
32.1955575406551 563525125.90297
32.2823374330997 560040317.421062
32.3677368561427 556576311.421949
32.4545123378436 553133544.746193
32.5389587144057 549712474.180248
32.6252523481846 546312503.729253
32.7130368272463 542933718.317194
32.7972343087196 539578769.675981
32.8807958225409 536240887.824508
32.9673010349274 532926239.957707
33.0520128806432 529630281.457437
33.137641453743 526355741.46837
33.2240059753259 523101010.586774
33.3077714463075 519868428.89966
33.3913571357727 516653663.199396
33.4737844010194 513460035.120715
33.5585174620152 510287001.05722
33.6451190630595 507132262.743627
33.7316373467445 503997237.814117
33.8169172008832 500881954.226927
33.8999345084031 497788311.999872
33.9850676278273 494710508.225865
34.0688848833243 491652558.262361
34.1522507965565 488613806.604965
34.2367726703485 485594124.726487
34.3210959911346 482594171.900274
34.4076059222221 479611760.243525
34.4930357555548 476648549.226292
34.5788116276264 473703520.539216
34.6620617310206 470777006.186284
34.7454870919387 467868398.675041
34.8302004476388 464977761.444847
34.9144974648952 462106103.362809
34.9985210557779 459250036.281423
35.0819473564625 456414151.533436
35.1667588392894 453593522.215452
35.2518496354421 450791037.993407
35.3357744435469 448006808.878631
35.4213090598583 445238463.824588
35.5065726995468 442489426.451387
35.5903092424075 439756564.94637
35.6762490173181 437040353.622701
35.760751970609 434341829.255564
35.8440512438615 431660475.395472
35.9277152657509 428994977.926412
36.0125240604083 426346529.596756
36.0972814281781 423713703.61774
36.1833214660486 421097620.196799
36.2681091388067 418496615.723512
36.3533666710059 415913158.553724
36.4368122001489 413345700.318317
36.5221595684687 410794415.030793
36.6089910248915 408257928.34585
36.6947624564171 405737546.601861
36.7776744286219 403232424.399287
36.8630065500736 400743630.426906
36.9482811252276 398269880.068412
37.0334181964397 395812599.446501
37.1206441660722 393368903.073176
37.2037024180094 390942003.186529
37.28944140474 388528787.913131
37.3751201589902 386130763.867838
37.4601972957452 383746798.382017
37.5445294380188 381378812.512244
37.6305242816607 379026100.742442
37.7165979365508 376687640.661313
37.8002349615097 374362797.155896
37.8854289333026 372053005.370113
37.9701223989328 369756585.094133
38.0545504192511 367475623.681841
38.1371701876322 365208932.729841
38.2169240176678 362956470.810342
38.298738916715 360715860.480806
38.3833776215712 358491725.229302
38.4658525109291 356279693.510757
38.5511875112851 354084243.414242
38.6353136817614 351898994.286497
38.7196562429269 349728822.327443
38.8053452253342 347570775.005945
38.8887230932713 345428102.260587
38.9752036750317 343300131.581602
39.0597422202428 341182887.323179
39.1424369891485 339078501.093493
39.2271659274896 336986566.897397
39.311661285162 334908503.321625
39.3964166124662 332843551.013003
39.4803632378578 330791973.323074
39.5663403451443 328753300.246367
39.6517193555832 326728032.305972
39.7364728550116 324713207.141428
39.8219816188018 322712805.217555
39.9063598811626 320723021.694097
39.9912972807884 318748888.599653
40.0757756312688 316784331.75631
40.1606546719869 314833133.582168
40.2429699281851 312892894.132883
40.3265268822511 310964371.775207
40.4137965122859 309047802.242443
40.4998367488384 307143089.869511
40.5867805878321 305250193.501393
40.6707243204117 303369745.874703
40.7564514021079 301500936.028452
40.8423834900061 299643035.729048
40.9240760922432 297798800.291571
41.0073404014111 295964079.13401
41.0920208017031 294140785.963652
41.1734909554323 292329831.58127
41.256364385287 290528869.922546
41.3413669447104 288739464.060907
41.426512392362 286961307.699775
41.5111670096715 285194110.939536
41.5954426507155 283437265.43115
41.6810233493646 281692269.813182
41.7660404483477 279958946.847196
41.8509217659632 278234926.365521
41.9351647853851 276522736.414835
42.0216137170792 274819992.253586
42.1061276356379 273127373.30758
42.1910780390104 271445778.759666
42.2738986591498 269774326.545017
42.3591268400351 268115323.621104
42.4446143547694 266465389.303353
42.5291547795137 264824870.775159
42.614256610473 263194848.305995
42.695861963431 261575360.421824
42.781467906634 259964370.842062
42.8660774389903 258366596.753638
42.9519278327624 256774898.938634
43.0370098332564 255196608.917798
43.1208930710951 253626697.337567
43.2071213324865 252066908.599062
43.2902403334777 250516829.877963
43.3732347786427 248975827.738876
43.4591867009799 247443975.114953
43.5443503459295 245922995.06111
43.6300319413344 244409338.130219
43.7145999272664 242906612.159482
43.7981828788916 241411994.249247
43.8811547676722 239927903.411885
43.9665665268898 238454807.505546
44.0539452513059 236988890.485561
44.1372782508532 235532247.078641
44.2207412064075 234084746.605516
44.3015853901704 232645242.311069
44.3855217953523 231215951.680693
44.4690002282461 229794481.055016
44.5536071081956 228381939.190759
44.6375920414925 226977617.763812
44.7224723041058 225583519.685999
44.8085184752941 224196775.106427
44.8902097562949 222820280.605953
44.9747057874997 221451871.193034
45.0576759139697 220091342.29997
45.1418659190337 218738587.884421
45.2279506961505 217394421.824786
45.3134179453055 216058415.294783
45.3946446915468 214731219.529666
45.4795032183329 213411301.782757
45.5665133833885 212099802.171895
45.6512125710646 210798964.57588
45.734169391791 209504208.195534
45.8194050153096 208219278.039151
45.905215960741 206940672.254797
45.9892307360967 205670212.352174
46.0752541482449 204409276.197002
46.1613678057988 203153254.519462
46.2457307378451 201905988.366087
46.33170008262 200665106.550718
46.4180603146553 199434216.695642
46.4987164775531 198209304.084955
46.5826623499393 196992924.022514
46.6686356246471 195783320.931167
46.7521744728088 194582191.707441
46.8352391282717 193386721.75515
46.919455186526 192201691.933879
47.0048555235068 191020597.895514
47.0876224339008 189849424.301014
47.1705340603987 188684219.36046
47.2549751540025 187526481.577314
47.341512944301 186375992.862299
47.4253981550535 185232958.346623
47.5075196444988 184097468.62277
47.5923284292221 182967944.664904
47.6755437572797 181845606.770002
47.7589473327001 180730497.039246
47.8402825693289 179621610.743065
47.9254402498404 178519105.284817
48.0119976103306 177426619.034531
48.0941610475381 176338467.81908
48.180727771918 175257522.838477
48.2653503000736 174183604.62044
48.3486030856768 173115918.327745
48.4352261900902 172055288.394114
48.5174602707227 171000188.919781
48.6017119705677 169952328.102651
48.6850048840046 168909918.260433
48.7698502083619 167874567.375778
48.8547472755114 166844905.758774
48.9396717528502 165823839.834016
49.0258584678173 164807688.441791
49.1111108422279 163797887.076189
49.1963058193525 162795082.507355
49.2800420979659 161797212.393928
49.3634577592214 160805891.987459
49.447636671861 159821440.825996
49.5342530310154 158842396.047164
49.6206531922022 157870883.320958
49.7059923152129 156903174.809924
49.791672728459 155942966.697455
49.8745402514935 154986879.122246
49.9581922868888 154039175.802672
50.0394566635291 153094802.76313
50.1240948677063 152157697.667852
50.2084713160992 151226480.601455
50.2932584901651 150301254.479905
50.3743644634883 149382612.126782
50.4551290889581 148468802.237623
50.5406723996003 147561416.745513
50.6279128412406 146658072.826965
50.712017206351 145761120.424295
50.7973192314307 144871019.333806
50.8823992729187 143985016.264103
50.96693106095 143103932.797119
51.0516675670942 142227982.913606
51.1352080841859 141358556.146396
51.2186073044936 140494374.818575
51.3021973411242 139635307.078975
51.3880124926567 138781181.951323
51.4722960333029 137932588.477547
51.5534244696299 137089561.470131
51.6368291417758 136251531.200788
51.718085038662 135419323.501847
51.8025159299374 134590647.780805
51.8853802760442 133768783.492023
51.9707968652248 132950818.933317
52.0554137527943 132137887.013664
52.1398834923903 131330226.616354
52.2244875788689 130527075.776942
52.3060797631741 129728940.698584
52.390022901694 128935860.059325
52.472327965498 128150149.686568
52.5566941797733 127367343.389566
52.6393405417601 126589511.223778
52.7233343183994 125817302.54602
52.8058023651441 125049028.439623
52.8846760392189 124285238.731086
52.969575748841 123525479.463258
53.0543408672015 122771906.588789
53.1380310297012 122021705.185366
53.2244393090407 121278031.571621
53.3087461968263 120536876.704298
53.3944750189781 119801184.964333
53.4782073338827 119068736.74173
53.5630194524924 118342864.488
53.6470778425535 117620059.67172
53.732001243035 116903567.854956
53.8158814748128 116189361.837249
53.9012721220652 115479880.440832
53.9837464332581 114776163.82833
54.066531286637 114074906.744174
54.1482063194116 113379598.776627
54.2317138274511 112687985.118929
54.3134063005447 112000991.35153
54.3977078596751 111318019.568365
54.4792331139247 110640191.665485
54.5629445056121 109964864.715417
54.6465114136537 109293961.097038
54.7325960000356 108626922.000859
54.8156235635281 107963951.477331
54.9004561225573 107305916.744498
54.9844480911891 106650304.416443
55.0709025462468 106001665.771642
55.156260963281 105355332.864415
55.2419076442718 104713588.284742
55.3268154164155 104076708.531207
55.4106779376666 103442249.002411
55.4930031160514 102810927.441353
55.5770757277807 102184462.102887
55.6632532378038 101561254.648903
55.7481439709663 100941689.452238
55.8310202737649 100327175.583018
55.9145854373773 99716708.4277861
55.996678562959 99109181.5565845
56.0828876117865 98506044.8316626
56.1677699585756 97906478.9614712
56.2540654857953 97310669.8599307
56.3388144453367 96717681.8788711
56.4226221720378 96129373.9694825
56.5065619448821 95542919.6839435
56.5900324503581 94961286.5429377
56.673657810688 94383312.2884316
56.7580002307892 93809205.2176316
56.8424095888933 93237623.5130051
56.9270750979582 92670253.0497853
57.0115568459034 92109322.8889706
57.095071486632 91548147.5629826
57.1807599107424 90990538.2491773
57.2661715944608 90436054.3264569
57.3512822985649 89885752.5865069
57.4360774815083 89338968.6593394
57.5210119684537 88797595.0496515
57.6066394428412 88256263.0430713
57.692313883702 87720047.3546405
57.7757094641527 87187057.6731643
57.8604189654191 86655593.4231279
57.9438125312328 86129231.9290922
58.0281698962053 85605825.7778534
58.1144903322061 85085561.2104062
58.2004701336225 84568832.7726341
58.285005825758 84054435.6301551
58.3710966189702 83543363.4744322
58.4567538678646 83035282.3820299
58.5421359578768 82530416.5129293
58.6282019595305 82028214.5623918
58.7126778145631 81529100.5634488
58.7961749414603 81034131.8436868
58.8779352982839 80541913.2059662
58.9646640678247 80053018.0673489
59.045318933328 79566640.0880333
59.1278016825517 79082966.0462515
59.2121007204056 78603919.1445947
59.2974242945512 78125819.3277745
59.3831129233042 77651387.8307049
59.4674544870853 77180157.5994821
59.5536546170712 76710689.4106241
59.6400341033936 76245089.6482244
59.7250877638658 75782017.0039823
59.8059857606888 75321423.0062751
59.8903649290403 74863624.4083003
59.973019862175 74410406.2127167
60.0558741271496 73959567.7117489
60.140798976024 73510533.3608346
60.225220010678 73065045.7073333
60.3094980080922 72621817.9860863
60.3947015802066 72179994.7002699
60.4804971059163 71741664.652529
60.5655963043372 71307958.794661
60.6490908682346 70874875.6547197
60.7346140424411 70445977.3599999
60.8181013782819 70019027.3621949
60.9029407501221 69594404.786038
60.9862341721853 69173676.797177
61.0711659689744 68753782.6423053
61.1548716525237 68337479.5734804
61.23398356239 67923342.2381189
61.3168184836706 67512643.5818568
61.4006245732307 67102837.1499583
61.4836027840773 66696207.3740851
61.5686696728071 66291342.0408556
61.6530138810476 65889818.3095485
61.73761510849 65490700.7379688
61.8244256794453 65092877.4797597
61.9098595539729 64699181.9318561
61.9951393961906 64306843.2728491
62.0807067374388 63918473.478718
62.1654642701149 63531979.5591627
62.2493173400561 63147014.2806089
62.3346513370673 62764070.3508948
62.4166983822982 62384176.9065049
62.5017879366875 62007726.8572401
62.5885548432668 61630868.4802337
62.6721665402253 61257484.5533032
62.7539598921935 60886550.4377701
62.8405638257662 60519423.6039213
62.9265393634637 60153066.5459152
63.0117960910002 59790043.4359498
63.0969795544942 59427157.3052411
63.1794578313827 59067915.4126948
63.2646488666534 58711983.6800022
63.3481474717458 58357091.3460428
63.4335782845815 58004413.946541
63.5200528005759 57653730.3746837
63.6031952023506 57306935.5244531
63.6873319963614 56959287.1837825
63.7681233286858 56615293.1687843
63.8520206888517 56273629.7047988
63.9364564756552 55932780.2663423
64.0182700951894 55595006.1892805
64.1034153739611 55259478.6600191
64.1888428409894 54925176.2366846
64.2715850651264 54593404.2003407
64.3562198777993 54262666.6819484
64.4415615598361 53935568.2053797
64.5257884105047 53609520.5702877
64.6107929944992 53285183.4023038
64.69693830808 52963373.7068371
64.7824604769548 52643980.9401661
64.8685357709726 52325197.5481345
64.9497834225496 52010207.8549767
65.0344148079554 51695834.5260491
65.1201142569383 51384159.1501945
65.2054977754752 51074591.6593095
65.2915884355704 50765279.3956618
65.3753507216772 50458544.5827913
65.4610114634037 50153816.2823872
65.5448993821939 49851508.1888503
65.6284867127736 49550544.6265192
65.7110757211844 49254338.5195104
65.7969420810541 48957892.4191368
65.8820741415024 48662376.7950676
65.9645479281743 48368563.0595939
66.0495686093966 48076956.6293619
66.1315651595592 47788662.467065
66.2157177329063 47500262.0873146
66.3009875357151 47214959.4909607
66.3839148521423 46929289.1049516
66.4689052303632 46647029.1566469
66.5531276106834 46365247.0681892
66.6369341214498 46085678.9133567
66.7201401233673 45807820.6678578
66.8025853554408 45531484.7230167
66.8858786741892 45257143.7116296
66.9719921211402 44984369.0569869
67.0569589515527 44714259.6285727
67.1383193612099 44445255.2433892
67.2238847951094 44178418.714018
67.3090972165267 43912480.3613285
67.3934146980445 43647995.8163103
67.4789095918338 43385582.6821348
67.5612647354603 43123775.7871076
67.6453517079353 42864347.6181712
67.7301566223303 42605328.5538184
67.8154826243719 42351232.0150454
67.8956758201122 42096189.9463821
67.9801761766275 41844963.1806972
68.0664118766785 41592742.2638879
68.1527062098185 41342248.7916862
68.2376519024372 41093291.8375725
68.3227881610394 40846505.9035146
68.409205977122 40600720.9369352
68.4940065483252 40356111.669779
68.5767450034618 40113580.8297372
68.6596362392108 39872888.3460708
68.7446790556113 39633784.6207129
68.830248606205 39396311.00474
68.9095217009385 39160178.9044913
68.9923996984959 38924040.8494481
69.075794951121 38691860.7290758
69.1602133433024 38460570.6671797
69.2414369940758 38229088.134541
69.3241891284784 37999799.2460277
69.407765964667 37771607.466034
69.4933741430442 37546844.9163478
69.577100900809 37321193.7674464
69.6621274550756 37097267.7596013
69.7471357941627 36873701.1495474
69.8315147896608 36653199.2316124
69.917462482055 36434153.9553509
70.0013884206613 36215649.764589
70.0828231314818 35998816.93605
70.1643165608247 35783023.6298146
70.2455997089545 35568450.1118226
70.3301197250684 35354579.6602498
70.4152059495449 35144771.2967196
70.4983145594597 34933566.6315478
70.5817416588465 34724453.5522633
70.6655157307784 34517220.1081837
70.7493981162707 34310103.1746435
70.8337788462639 34104155.0966338
70.9181435982386 33900068.1646018
71.0003833929698 33697215.1018344
71.0843817949295 33495191.0942387
71.1682558278243 33295174.7186296
71.2517540236314 33096132.6201499
71.3376565754414 32898630.9413262
71.4221864700317 32702430.4346485
71.5089277625084 32507063.6331383
71.594077728192 32312287.687777
71.6793858408928 32119282.4881042
71.7617939849695 31927171.1973461
71.8472776412964 31737416.4493124
71.9302919546763 31547519.7393762
72.0152089794477 31358263.0815793
72.0977549235026 31170653.3222779
72.1827512224515 30984472.9084327
72.2666015267372 30799161.2660735
72.3484459400177 30615083.697733
72.4330306172371 30431746.7180645
72.5163056850433 30250019.7212947
72.5989756504695 30070308.9264963
72.6850223342578 29892301.7845883
72.769405434529 29713719.6164356
72.852576849858 29536004.1115876
72.9359035849571 29359664.2302204
73.02018318971 29184045.4140666
73.1022956649462 29010157.955326
73.1847850501537 28836722.2249179
73.269576728344 28666638.4146098
73.3517876684666 28495692.5757146
73.4360114435355 28325852.1609261
73.522488574187 28157056.3432397
73.6058489998182 27988892.2671876
73.6913291633129 27823592.2144023
73.7752906163534 27657042.6142521
73.8591919918855 27492339.724009
73.9448884129524 27328499.2967063
74.0291707793872 27166386.5345351
74.1147484362125 27004727.3906776
74.1996441106001 26843773.3372877
74.2839834551016 26684219.6892967
74.3680723329385 26525433.2963353
74.4528696993987 26367883.3669613
74.5352472345034 26211369.3278632
74.6181373973688 26053933.7863518
74.7018707553546 25899124.3160776
74.7866982638836 25744401.8918259
74.8707841952642 25591509.322995
74.9531499127547 25439531.2256937
75.0358026583989 25288476.1724912
75.1202965398629 25136946.4913
75.2048752824465 24987772.0361066
75.2896055201689 24838755.8654898
75.3726858576139 24690439.9666068
75.4577014744282 24543887.0447265
75.5412337899208 24398070.9551365
75.6267748773098 24253516.0184191
75.7089914143085 24109637.987653
75.7939245204131 23966077.6635298
75.8777252991994 23826555.8662609
75.9578071296215 23685045.352311
76.0395427485307 23545022.1380112
76.120537485679 23405592.0848351
76.2025592088699 23266680.8088106
76.2889343341192 23127978.3773383
76.3741030752659 22990393.4763584
76.4577183345954 22853695.0482378
76.5384265939395 22718129.6286146
76.6235241552194 22583409.9253478
76.7079934298992 22449935.4450396
76.7929545342922 22319847.4218811
76.8759395698706 22187978.6440079
76.9576335608959 22056926.6939755
77.0416656931241 21926412.8510132
77.1237116575241 21797745.9910572
77.2092944820722 21668305.9171656
77.2932708621025 21539916.3302061
77.3780469238758 21411816.8306532
77.4622764587402 21286184.8208557
77.547084492445 21159863.5152609
77.632704325517 21034775.1549807
77.7153321802616 20909448.7220724
77.8003252108892 20786129.4686334
77.8830391208331 20665377.5634774
77.9661743601163 20544436.8324084
78.0481534302235 20422720.5991062
78.1334349413713 20302948.4508182
78.2200797160467 20182062.8887219
78.3041572789351 20063685.9338104
78.3884174187978 19945376.0120214
78.46970748504 19827101.8121912
78.5501371065776 19710199.7648775
78.6338669061661 19592631.8514836
78.717880966266 19477954.7686457
78.8017169713974 19362743.3953173
78.8853287915389 19248653.0451462
78.9684831698736 19134561.8924465
79.0509664396445 19022819.4378486
79.1364243686199 18912018.9244445
79.2190497994423 18801031.7002617
79.3047166526318 18690037.072216
79.3898892859618 18579875.7589632
79.475731853644 18469390.6889552
79.5609806875388 18360968.2455291
79.644620035092 18252666.4692299
79.728456034263 18144471.6450308
79.8128459632397 18038474.5409043
79.8965761462847 17932338.6719342
79.982204524676 17827963.2271684
80.067693922917 17722649.5030617
80.1535190542539 17618533.5650737
80.2377392093341 17515005.9099927
80.3216510454814 17413432.7898253
80.4057345092297 17311013.2009685
80.4911743362745 17209837.3184358
80.5740416169167 17108104.6198211
80.6582831660906 17007610.6354311
80.7423249363899 16906601.85522
80.8249622106552 16807197.1510563
80.910276166598 16709928.6882563
80.9938040097555 16613137.3020338
81.0742912610372 16515532.4701784
81.1605002164841 16418676.2609359
81.2451089560986 16324089.8076763
81.3270634055138 16228838.0932933
81.4099137028058 16133562.2096218
81.4955406030019 16038463.5793137
81.5802099327246 15943945.4094675
81.665912369887 15850471.3239102
81.7503106792768 15757229.2700692
81.835917143027 15666050.9634291
81.9216078956922 15574321.1612855
82.0053267161051 15483317.5292581
82.0903931419055 15394713.5150631
82.174053021272 15304323.0042524
82.2576870361964 15215127.7549272
82.3424065053463 15125774.8346912
82.4251337607702 15037396.2886046
82.5074421604474 14949466.712768
82.5938234984875 14862257.5849122
82.679821840922 14775339.1794732
82.7637194772561 14689107.6785782
82.8484487613042 14602839.6053827
82.9325074096521 14519008.0414425
83.0168366789818 14433139.4006671
83.0981298486392 14349048.3114731
83.1832000176112 14265267.1169703
83.2689284801483 14182493.8746456
83.351399765412 14099943.9171417
83.4351727128029 14018355.1799796
83.5190619130929 13935793.3132818
83.6042201181253 13854522.974465
83.6902430852254 13773582.6915065
83.7736141562462 13693301.2534007
83.8556784053644 13615123.7411183
83.9378409147263 13535652.4937311
84.021813595295 13457722.5896864
84.1072808504105 13379673.5392843
84.1923433522383 13301450.0887505
84.2771626075109 13224016.6448188
84.361223679781 13146447.3450074
84.4469971994559 13069401.0367795
84.5271396954854 12993678.495839
84.6130156258742 12918713.1614175
84.6959407786528 12844265.765651
84.7801080067952 12770998.2179564
84.8648217658202 12696701.3024971
84.9475788156192 12624934.1617152
85.0310991048813 12551501.2468035
85.1162868638833 12479397.6049804
85.2011215587457 12407507.114378
85.2857740342617 12335419.2079543
85.3702970822652 12263574.5986264
85.4503975510597 12193123.8153032
85.5328868230184 12121972.9986788
85.6176585952441 12052529.4859603
85.6987105965614 11983096.6265573
85.7835329850515 11914085.2940072
85.8686586678028 11844769.6900595
85.952008018891 11775638.5640881
86.0359874109427 11707590.063531
86.1186382730802 11639811.4394526
86.1987612247467 11574230.2619538
86.2809210240841 11507009.0033076
86.3667563418547 11440647.6318381
86.449378712972 11374566.5720329
86.5348355015119 11308965.7279259
86.617890560627 11244021.9314225
86.7021478672822 11179052.5871378
86.7851848800977 11115188.6263144
86.8699213643869 11050629.0776135
86.9548278431098 10987073.0883486
87.0388484895229 10923563.3123732
87.1218303382397 10860697.9629795
87.2065217951934 10799823.9146155
87.2904417852561 10737019.3068974
87.3751462539037 10674955.9425569
87.4603374838829 10613166.7797159
87.5441306591034 10552326.9104259
87.6280384461085 10493577.7037826
87.7125625729561 10433181.8087429
87.7988457143307 10373011.6142684
87.8819992025693 10313297.8769732
87.9674730300903 10253845.5734685
88.0508704960346 10194576.2394865
88.1344206194083 10135987.3538478
88.2167291303476 10078031.7489286
88.3004524707794 10020856.1385368
88.3858686943849 9963807.9044978
88.471633096536 9906879.89293469
88.556434015433 9850493.48189007
88.6401255289714 9794104.52246794
88.7237108051777 9738274.25129209
88.8087154388428 9682246.18338402
88.8932803968589 9627604.61205713
88.9764461219311 9572475.87661989
89.0610296547413 9518476.39164046
89.1465293983618 9464343.32965872
89.2296548147996 9410712.63547362
89.3121549506982 9356909.02351964
89.396011565129 9304349.08170153
89.4806237061818 9250860.85318084
89.5658584594727 9198334.63195333
89.6504431903362 9145540.6170983
89.7369003494581 9093303.20723779
89.8228484928608 9041907.27148348
89.9066552897294 8989814.49959844
89.9909674068292 8939774.01094875
90.0722549935182 8888555.67556041
90.1569668630759 8839367.07007523
90.2425874948502 8788899.80838303
90.3261755983035 8738877.57655771
90.4121718525887 8688900.62465692
90.4974291801453 8639045.50569536
90.5807801683744 8590228.97978919
90.6667752285798 8540425.59802683
90.7517523666223 8492472.56406757
90.8362417201201 8444680.12443677
90.9208816568057 8396553.17375098
91.0036961813768 8348044.91752087
91.0843148350716 8300092.80243051
91.1688609957695 8253219.78001232
91.2532736122608 8207920.56251166
91.3373842537403 8160724.94062836
91.4224445958932 8114804.88371199
91.5080198367437 8068966.98236347
91.5927317698797 8022855.10480988
91.6779555221399 7977836.4810434
91.7619961182276 7932271.10148104
91.8457966208458 7887256.21200767
91.9291556278865 7842930.4448487
92.0116102139155 7798650.74404301
92.0952301323414 7755417.37505411
92.1804704884688 7712114.87334684
92.2657870014509 7668819.39209355
92.34987073342 7625301.58161883
92.4356676022212 7581975.73356465
92.5199991643429 7539255.38137519
92.6060631056627 7496938.67468598
92.6893713454405 7455425.57625256
92.7714374105136 7413219.12281854
92.8536607007186 7370657.32339512
92.9343728144964 7329167.2370005
93.0160176436106 7289194.76066035
93.1000320871671 7248010.81664096
93.1851435641448 7207349.31417081
93.2703659991423 7166585.14116624
93.3546569665273 7126797.06269207
93.4400813400745 7086652.49095843
93.5221071382364 7047050.71948458
93.6082518517971 7007919.6909087
93.6932757000128 6968761.42060302
93.7779279748599 6929957.28829901
93.8634336531162 6892758.2230584
93.9458361744881 6854304.31990537
94.028178670009 6815795.18348364
94.1119507491589 6777797.01198947
94.1963628808657 6739412.5938091
94.280179554224 6702216.59891075
94.3669342041016 6664819.56559151
94.4502417604129 6627199.53541585
94.5360517144203 6590448.82115088
94.6196698029836 6555331.29656303
94.7030094047388 6518350.01776679
94.7863456368446 6482366.52555628
94.8670832256476 6446568.17190705
94.949577375253 6409955.1076358
95.0354021966457 6375153.60867228
95.1199680705865 6339250.21782796
95.203851121664 6304033.21743959
95.2845480779807 6269491.98949502
95.3670888046424 6235074.16401049
95.447158875068 6200229.12853338
95.5261106908321 6166567.37394886
95.6126540839672 6132219.94893458
95.6959372758865 6097756.38527063
95.7791311562061 6063828.50307767
95.8642361124357 6029203.86317118
95.9491812904676 5995794.73815913
96.0303134083748 5962988.42884504
96.1151798586051 5930401.36351595
96.1971624334653 5897496.55154437
96.2803774853547 5865113.133267
96.364979694287 5832930.59938101
96.447900535663 5802096.94706597
96.5324938833714 5770599.20368575
96.6142891248067 5739241.5963483
96.7016920864582 5707732.150392
96.7844183127085 5676794.91157458
96.8692345937093 5646167.02167884
96.9523370921612 5614644.07273415
97.0335938294729 5583394.81857935
97.1183118224144 5552353.28305072
97.2038124064604 5521538.08421148
97.288543711106 5492830.41380412
97.3709187567234 5463017.98850638
97.4508181373278 5432948.39303637
97.5338412602743 5402472.0484874
97.6168188532194 5373577.59177716
97.6976871689161 5344440.9527299
97.781681795915 5314706.06995208
97.867095853885 5285860.95992144
97.9524603545666 5258017.48717498
98.0392889837424 5228908.06402607
98.1242693046729 5200485.07776578
98.2096003452937 5172632.85263523
98.2942043979963 5144761.87408844
98.3771065553029 5116890.22136867
98.4616013129552 5090593.60377102
98.5463427563508 5062429.80627243
98.6318108081818 5034104.30086496
98.7152043779691 5006938.08082625
98.7986155132453 4980156.55673148
98.884073026975 4953018.97315823
98.9685308655103 4925509.96675187
99.0502906958262 4898658.38157013
99.1326880037785 4871869.33177654
99.2183261712392 4845257.15832676
99.302182028691 4818767.44279543
99.3880397995313 4792654.74398902
99.4720091660817 4766088.74233566
99.554342019558 4740377.74767531
99.6374530434609 4715059.69720859
99.7227284650008 4688914.81496311
99.8071126123269 4663494.14575854
99.8906177858512 4638915.21415246
99.9746865471204 4614611.37641497
100.060320125024 4590144.0955154
100.142970736821 4565061.94634587
100.22773245573 4540875.70249367
100.311928592126 4516230.15955724
100.397081687053 4491418.76013395
100.483295603593 4467016.4493039
100.567766094208 4442906.24318016
100.653874486685 4418521.15062903
100.739486996333 4394716.72709611
100.824972794453 4372475.53001019
100.909924493233 4350379.32403758
100.99208604296 4326936.41106334
101.076305345694 4303797.1295707
101.157278694709 4280807.77704114
101.24295022289 4257742.82697229
101.325246002277 4235362.25992532
101.409717780352 4214218.63117629
101.494131229321 4191778.09201097
101.579956314961 4169529.53011899
101.666302031279 4146637.81193714
101.749141528209 4125139.26966712
101.833847099543 4102877.78706613
101.917240782579 4080509.66823053
101.999328641097 4058103.90912475
102.084059600035 4037128.31207381
102.167034737269 4015999.00783648
102.252036778132 3995984.34260913
102.333923433224 3974938.05413291
102.417621946335 3953349.84526505
102.500454547008 3932524.61246644
102.584320086241 3911752.95400441
102.668809479475 3891441.49086224
102.754379798969 3871643.20319584
102.838917716344 3850431.89193878
102.921980061134 3829980.42057227
103.006570982933 3810742.67791108
103.093033613761 3790228.75461823
103.178693121672 3770593.12355775
103.261716959874 3752456.88901874
103.346600182851 3731613.22312477
103.431003826857 3711924.32149559
103.516479756435 3691726.26777777
103.598977984985 3671995.79014766
103.685018553336 3653451.64883564
103.768600666523 3634375.6081859
103.849607459704 3616545.66318622
103.931469384829 3597806.47312602
104.013095331192 3578838.68275502
104.097947907448 3561189.10852036
104.181428223848 3541852.28100239
104.264253566662 3523638.19959044
104.348261006673 3505111.77966115
104.434103073676 3487376.99543492
104.519766902924 3470652.77878486
104.60498894453 3452694.41484857
104.687735915184 3434838.75453124
104.771659866969 3417454.49475718
104.856519742807 3399404.28723462
104.938990114133 3381713.19322139
105.023750249545 3364699.21943392
105.104785525799 3347566.1447015
105.18885417978 3330825.02346782
105.274482349555 3313277.34960765
105.360830368598 3296238.35188517
105.444115342697 3280286.87363964
105.528799102704 3263314.70501938
105.612109547853 3248121.51961734
105.696809852123 3231361.48404035
105.780452237527 3215311.53560255
105.863793816169 3198576.15777753
105.948880885045 3181690.21397741
106.034379921357 3165167.2343275
106.118529882034 3150591.10560295
106.202884590626 3134671.49190287
106.282114797831 3118412.63090147
106.364795651038 3102891.10897879
106.448673884074 3086960.66967905
106.528050369024 3071109.56344612
106.613677702347 3056277.48086042
106.695670433839 3040696.62025741
106.782489534219 3025003.06657232
106.867447141806 3010013.21290316
106.950991572936 2994635.16174009
107.032081135114 2980384.65157458
107.115158758561 2964783.14650664
107.200288571914 2949903.38632409
107.283334853252 2934800.43913572
107.362445151806 2919993.63247892
107.44752412041 2904655.16161446
107.530139311155 2891214.97929388
107.615078260501 2876674.59717637
107.698946613073 2863231.26878583
107.785105288029 2848594.06431922
107.870104515553 2834065.11256954
107.95515268445 2819081.61215413
108.036345398426 2805743.16374236
108.119387686253 2792590.44695967
108.203114899 2779312.32084949
108.289076366027 2765880.66059884
108.374057213465 2751504.35548352
108.458290922642 2738038.48997059
108.542383042971 2724985.26093709
108.627933140596 2711191.79464507
108.711956306299 2696682.3281817
108.797040506204 2683875.9112074
108.881352549791 2671142.75371929
108.96600022316 2658918.42491026
109.051177976529 2646170.13552198
109.135127766927 2633783.55853619
109.220419073105 2620950.02831022
109.306054882208 2607265.22440201
109.39003726244 2594686.94110511
109.474519411723 2581924.9243133
109.555145517985 2569050.12703919
109.63877496322 2556179.11947566
109.724574321508 2543453.56695652
109.810115373135 2530962.95045163
109.894719682137 2517912.49808143
109.978466085593 2506544.58949563
110.062479116519 2493658.0400032
110.147963080804 2481407.18290037
110.232614064217 2469041.38494331
110.316411878665 2457640.04770614
110.394009635846 2446020.49680769
110.477514519294 2434410.86438517
110.562773708502 2421600.08960059
110.648133643468 2410018.4834152
110.733431778351 2399112.28534456
110.815349131823 2387806.50805178
110.898288792372 2376460.552558
110.981979294618 2365344.18017364
111.066812133789 2353546.34703565
111.150413525105 2342319.35672012
111.236174031099 2330953.49714669
111.320704239607 2319420.24566448
111.406884038448 2308107.78603837
111.490710900227 2298099.4417098
111.573174204429 2287093.77124538
111.657522769769 2276460.18354616
111.740638387203 2265685.92043038
111.826143984 2254747.50265673
111.911860297124 2243615.13760979
111.995857004325 2233350.28680593
112.082090791066 2222668.47266614
112.16692215999 2212335.97025256
112.252154586713 2201999.12668779
112.335795001189 2191132.4505595
112.419866540035 2181415.60366428
112.506124897798 2171090.01839486
112.588894828161 2161025.06720766
112.672206411759 2150295.41017804
112.756242231528 2139886.15305093
112.843536279599 2130104.65259434
112.928468078375 2119811.15867215
113.011399034659 2109869.71531916
113.096342265606 2100352.80818599
113.180667452017 2091523.88896126
113.262993085384 2081633.95548206
113.347340385119 2070892.83304162
113.43170945247 2063290.1784202
113.513521488508 2054366.66021463
113.598077150186 2044756.94544802
113.679933780432 2035401.41360278
113.7612961332 2025657.26539651
113.845428407192 2017082.41716494
113.928075114886 2007514.94540444
114.012258235614 1998703.1201192
114.095411733786 1989838.52115329
114.179410703977 1981451.40212001
114.262450625499 1975280.79757932
114.345922571421 1965468.36417133
114.429119882981 1956250.94260964
114.512065261602 1946670.20316647
114.596709527572 1937094.4026929
114.682772548993 1928523.84586757
114.769039603074 1920079.41145903
114.852513716618 1911387.91864191
114.938148671389 1902647.99241212
115.023765802383 1894370.66838357
115.106904049714 1885424.02443324
115.193556485573 1876986.65110821
115.278537416458 1867949.5117112
115.363520876567 1859465.54936269
115.446244315306 1850485.02975953
115.530099318425 1842533.03897467
115.614277034998 1834562.81803249
115.698434344927 1826558.88223901
115.783667771022 1819007.83403707
115.868326805035 1811230.43624465
115.951771966616 1802634.35337926
116.036966890097 1794794.87259333
116.118247493108 1786436.75315382
116.203391714891 1778900.10371038
116.287134087086 1770932.72319886
116.372022420168 1762657.33705784
116.455551326275 1755804.31470263
116.539137107134 1747163.21667373
116.623102645079 1740450.96238816
116.707408982515 1732006.85718943
116.789388177792 1725206.34007449
116.872293374936 1717673.62836188
116.958197528124 1710949.36308166
117.043286077181 1704302.92814282
117.125417623917 1696824.96086251
117.208065825701 1689274.33703116
117.289415983359 1681585.60292307
117.37444062233 1674199.81928797
117.457459423939 1666775.59833879
117.53919578592 1659986.1965413
117.621404312054 1652563.98166513
117.706738724311 1646548.90887605
117.79057311217 1639664.36652887
117.875687607129 1632985.57839765
117.959572110573 1625561.29272824
118.043714330594 1618016.10909212
118.125746905804 1610975.19852366
118.210410434008 1603732.55100159
118.293074254195 1597109.63771577
118.377015902599 1589331.3996187
118.462313423554 1582662.86790715
118.54861895442 1576210.89941258
118.631956980626 1569095.81288031
118.713700093826 1563346.22463043
118.797898300489 1556500.31890609
118.883521689971 1549333.6260536
118.968025306861 1543106.57635587
119.050088165204 1537351.56939001
119.132220898072 1530506.5608182
119.21473334829 1525011.72148366
119.30006163915 1518849.29244855
119.383589720726 1513249.02773784
119.468408032258 1506625.88421051
119.554061814149 1499571.56688863
119.639334664742 1493445.86531059
119.724571174383 1487447.15161663
119.809317725897 1482421.58744631
119.893585524956 1477741.44798416
119.977821546793 1471279.19439422
120.061046878497 1465437.4657875
120.144220934312 1459350.59112966
120.228111650546 1452849.71294685
120.311273157597 1446943.419581
120.396142842372 1440186.12339088
120.480015295744 1434587.42627235
120.563894456625 1429289.84000807
120.646647149324 1423040.20928042
120.731153561672 1417597.89322037
120.815769010782 1412056.99290118
120.900665273269 1407156.82745847
120.983871471882 1401817.18422138
121.068715687593 1397164.68081649
121.154523567359 1392025.8771942
121.237568116188 1386759.7488052
121.321995091438 1380573.01836198
121.400348611673 1374732.21244662
121.481704207261 1371199.30169527
121.561835505565 1366156.19003329
121.643541544676 1360405.21165726
121.726317135493 1355093.93347823
121.809400437276 1349629.49437723
121.890866678953 1344766.10278232
121.97446239988 1339104.18047275
122.060883069038 1335658.31666614
122.145088899136 1330686.27519892
122.22915815115 1325438.15465994
122.314691621065 1320249.51371188
122.398512085279 1315202.83263179
122.482865593831 1310868.00164034
122.569421223799 1305732.79043323
122.651901076237 1299926.87082377
122.733675128222 1296058.5969357
122.816774423917 1290430.33283663
122.902103640636 1286029.32794425
122.986785785357 1281671.89220287
123.071630972624 1277267.548385
123.155873221159 1271331.004145
123.240106103818 1266366.53000031
123.323907570044 1261750.06445041
123.410193401575 1257281.97384968
123.495552885532 1252350.20440054
123.578531581163 1247116.0007889
123.663326676687 1242555.69387218
123.747164108356 1238592.70672426
123.830496136347 1233289.84804486
123.914368567864 1228868.39128642
123.997619094451 1224198.2242642
124.081042426825 1219067.25961137
124.159218682845 1214907.77499485
124.242866851886 1210915.16599916
124.327916353941 1206256.72370122
124.410712045431 1201931.63585746
124.494033235312 1197195.89035755
124.574242170652 1192566.41070504
124.659470752875 1188180.13756805
124.743105224768 1183486.19507991
124.828957376877 1179429.44269566
124.915567459663 1175339.02935087
125.000803397099 1170954.56345478
125.082993445794 1166178.88547492
125.167658185959 1161992.01522281
125.252004396915 1158868.65932558
125.337202541033 1154309.39643118
125.423409589132 1150144.57832251
125.507148096959 1146396.60163932
125.589355204503 1141666.79224236
125.671923359235 1137565.15366158
125.757838211457 1132916.26568241
125.840634155273 1128750.12465487
125.92576187253 1124673.29965407
126.011766970158 1120855.54953111
126.095701426268 1117030.07211309
126.180630306403 1113044.5606951
126.263324860732 1109413.8993784
126.347073638439 1104803.99119626
126.429585417112 1100834.51832556
126.510201662779 1097398.3900356
126.591658834616 1092004.88045983
126.674042363962 1087875.04254425
126.757902900378 1084060.63042237
126.842405424515 1080941.56339857
126.924244264762 1077564.17108963
127.004768602053 1073210.79951
127.086978356044 1069915.91268039
127.172618794441 1066378.71444336
127.256599974632 1062618.10450297
127.342213950555 1059164.46570401
127.425490409136 1055397.1961645
127.507682331403 1053922.5639679
127.589160414537 1049405.52561018
127.670815930764 1046470.59198906
127.754275838534 1042668.48754817
127.83817679286 1038671.20042038
127.923540786902 1034736.86638208
128.007798975706 1031153.21230473
128.089536180099 1028599.05863629
128.173704073826 1024792.85139205
128.258013997475 1020961.79352346
128.34165956378 1017668.95426685
128.425894947847 1014674.49650075
128.510774187247 1011030.01216294
128.594782855113 1009781.14397083
128.68068570892 1006343.39040744
128.765083523591 1003274.84591058
128.849751063188 1000379.76699893
128.933313872417 997164.292410135
129.014352184534 993872.972844832
129.098512878021 990493.417096995
129.183750655254 987105.197354451
129.268855084976 984013.842471719
129.353900577625 980778.857945286
129.436718595028 977550.248944938
129.519968322913 975085.033408627
129.603507731358 972111.58621192
129.68429984649 968853.522620186
129.767656260729 965194.653885752
129.852350819111 962579.238586411
129.93561818401 959191.081108004
130.020932020744 956538.018913582
130.104174600045 952826.408405028
130.189324136575 949272.959449045
130.273714707295 946108.249609329
130.357980604966 943431.271169156
130.440883709987 940839.099058621
130.524345493317 937308.074612364
130.605566249291 934358.616839342
130.686652817329 931501.397597104
130.771289795637 929247.615878098
130.854566407204 927024.783841357
130.939482365052 923898.596416146
131.02382748127 920590.471034825
131.108061027527 917625.597286314
131.188310539722 914691.498151571
131.273337719838 912696.900879875
131.35728452603 909982.408339098
131.442037880421 907305.540864706
131.52498797973 903877.584259912
131.609067593018 901663.108223036
131.693680169185 899164.569343537
131.779051874081 896525.650974587
131.862269173066 893269.865651444
131.947517220179 890536.220122322
132.031754040718 888458.275945544
132.115507296721 886612.842500672
132.19920617342 885519.894503325
132.283855734269 882988.357492357
132.368063932657 880907.393225193
132.452729531129 877675.620252341
132.535213055213 874413.216418236
132.618091082573 873298.141991273
132.702474961678 870317.13596271
132.780567578475 867822.75375212
132.862955844402 865473.860667706
132.947268988689 863388.886266813
133.032203356425 861164.417963356
133.117191197475 858794.69115214
133.200864815712 856245.020298645
133.286034709215 852439.782704413
133.370187562704 850323.732076183
133.451933602492 847779.428511977
133.536919790506 845761.188249387
133.621362922589 843059.079821035
133.706359803677 841686.521758825
133.791537853082 838731.213256508
133.877097463608 836748.36334835
133.961898320913 833599.566792816
134.044650328159 830513.472775757
134.130169820786 828025.546135187
134.214263437192 825450.356820881
134.294435999791 825182.449950233
134.378214138746 824710.957994312
134.46013991038 822655.451826662
134.543546613057 820617.704743549
134.627124190331 818055.840021387
134.713639259338 815195.306853548
134.797023244699 812502.120694309
134.881734353304 810585.465641998
134.967934584618 808838.197331332
135.052815403541 806152.678346381
135.136330636342 803466.512060627
135.220672430595 801461.649633072
135.303572160006 798762.733535118
135.386275186141 798038.151416138
135.470606726408 795184.636307925
135.556219492356 792753.744134754
135.641363946597 790436.03029713
135.725459349155 787881.100988664
135.808852827549 786696.384326845
135.892279632886 786586.748887233
135.975224717458 783671.757164821
136.055669889847 782168.617962144
136.141146373749 780241.632071912
136.224426649014 777575.190939486
136.308699083328 776101.69855801
136.393306976557 774060.142515004
136.478237267335 771951.114666492
136.558607055744 772399.285887241
136.644024165471 769590.349572599
136.730290991068 768042.093415916
136.815231951078 768094.264421836
136.900182388226 766621.800357744
136.983648055792 764568.714773081
137.068400619427 761991.283271074
137.150882220268 760022.944557458
137.236124293009 757702.376182899
137.321473306417 755711.899068356
137.405190742016 754440.081199035
137.488411323229 752375.073019356
137.570272509257 750337.776628189
137.6510168612 748210.950429961
137.735080363353 746448.415560879
137.8192778488 746194.797394834
137.904063556592 743654.639464438
137.988916542133 742301.469128214
138.075119356314 740173.588502266
138.158079353968 738049.728536755
138.241008667151 737098.930162683
138.325117238363 736331.747324839
138.410424188773 734030.686074682
138.493633153041 733091.215693042
138.576355995735 731593.578853011
138.660646367073 729877.235628784
138.744028882186 727881.492597677
138.828308236599 726321.288872264
138.911323346694 725369.349758327
138.997175548474 723010.284729734
139.081243906418 721123.89788188
139.162851675351 719936.858072922
139.244428453843 718280.563144259
139.327961695194 717040.293435991
139.413264787197 715012.045241088
139.495541193088 712862.437957883
139.579802451531 711268.093689322
139.663647635778 709203.46113836
139.74875558416 708146.35278748
139.831921090682 706610.334895581
139.915291184187 705100.33421497
140.001334091028 703130.909288585
140.087594197194 701521.651418433
140.17170919776 699907.064127266
140.254749540488 697653.616131321
140.33936492602 696136.907205813
140.424898352226 693978.551529139
140.508915946881 692418.34512978
140.592488354444 692160.876451947
140.676668548584 691187.042435482
140.761045191685 689067.196359992
140.844234114885 688307.176269539
140.928462272882 686457.772907078
141.012686391672 685110.077456772
141.09795588851 683216.647138715
141.18235194087 681210.10765782
141.266770182053 680995.648745447
141.35191017588 680967.971953578
141.437913914522 679454.195073336
141.52242231369 677722.46964056
141.602316308022 676312.758071169
141.68559564352 674723.784522906
141.769475813707 673640.135132216
141.853321828445 671494.269161433
141.934687674046 669592.960689068
142.019655692577 670228.612000994
142.103667811553 669216.064562701
142.187713299195 667404.548135802
142.270846722523 666016.696723014
142.353730424245 664582.53718017
142.438347691298 662738.912161738
142.523729004463 661731.362977296
142.60766599377 660196.098177135
142.69236596028 659030.019510105
142.776445323229 657238.166596867
142.85766034325 655453.965610266
142.943128577868 653905.604356468
143.025564225515 654548.51676029
143.111407415072 653249.590537779
143.198486848672 651759.565907732
143.282718559106 650502.630449213
143.365725636482 648495.756754376
143.447761829694 647368.77568081
143.53226322333 645990.648283541
143.616038535039 644973.639420405
143.700241831938 643951.591801137
143.785516724984 643119.569570459
143.870510697365 641285.894666433
143.956689391534 640174.64428854
144.04219485124 638232.017175809
144.128616076708 636506.894071802
144.213833318154 635854.204611972
144.297241804997 634981.123519473
144.380966868003 633623.146051072
144.463523326317 632790.715495005
144.549307650328 630849.091164313
144.635048788786 629809.567477085
144.718054658175 628406.646669924
144.802345657349 626529.514752999
144.887082227071 624667.280055642
144.969293598334 622886.316516265
145.052933565776 621666.572156981
145.137194337447 620935.196306482
145.220501846075 622222.75660485
145.305750413736 621314.986374103
145.390000818173 621010.004019476
145.475284143289 618998.700531773
145.560179479917 618943.732362255
145.645269272725 617347.033756286
145.730538928509 616366.999624014
145.81157977581 615205.812700741
145.895461440086 613125.862393387
145.979074382782 611713.862206437
146.062158588568 610024.356565386
146.147828461727 609658.036539145
146.234381465117 607985.456970155
146.319454135497 608644.545854434
146.404003407558 606882.723536432
146.489352921645 605883.406020507
146.572361654043 604634.970275462
146.656594735384 604384.751105219
146.739267408848 603228.318767041
146.823218224446 601756.734113418
146.906914633512 600862.254259743
146.988659155369 599149.993944034
147.069155867894 598291.212379113
147.151152362426 597014.276502922
147.235488857826 597183.830738842
147.320492162307 597779.068967618
147.405149888992 596409.414845631
147.488705708583 595765.726063758
147.572771926721 594963.847104102
147.65736416777 593422.680772975
147.740648921331 592573.361641571
147.825185902913 591262.023584425
147.909934747219 590755.559152663
147.993794234594 590077.692627445
148.077927144368 588904.93358326
148.162125658989 587527.569553629
148.246098411083 586995.531232417
148.329052607218 586028.513403699
148.414394555489 587002.886021093
148.494968815645 585276.193412527
148.577527463436 583993.213211857
148.660838500659 583310.583097205
148.744539310535 583086.421018422
148.827260430654 581387.12593697
148.910814873377 580173.739563771
148.99654272596 579745.835630558
149.080616605282 578544.432672717
149.166085179647 579015.717604615
149.250831870238 578031.811395824
149.332539844513 577376.241087854
149.416651658217 576327.249323532
149.499695744117 577660.365796164
149.584521321456 577589.999348879
149.667941516638 576687.365171969
149.751270850499 575242.183946818
149.834111823638 573828.94225657
149.918651368221 572786.022924103
150.003518054883 572057.153649211
150.087502535184 571194.302803658
150.17240798076 571542.468330726
150.258314297597 571228.251567118
150.337828207016 569942.499222159
150.423273231586 569659.792245865
150.508026234309 568052.169514537
150.594180421035 567065.513928443
150.678129158417 567741.950452372
150.761431477467 567613.981709018
150.844430009524 566528.524433255
150.929640654723 566975.449861541
151.012281545003 565273.837987669
151.096033332745 564501.983004302
151.180052161217 563923.516593948
151.263694363832 563699.573346227
151.348082447052 562745.262558907
151.433601192633 561262.549444407
151.518719641368 560377.622132599
151.604615672429 559606.428247899
151.687226508061 558726.601420231
151.770090836287 556791.15979071
151.852688751618 556804.413966134
151.9372410357 556239.303229153
152.019501298666 555128.597428776
152.104986049732 554576.856502175
152.188519398371 553111.996895388
152.274006052812 552071.785135284
152.357921473185 552171.336273581
152.441727848848 551670.564121708
152.525011442105 550961.06493976
152.605702596903 549702.562746368
152.690048495928 548738.66580686
152.772983588775 548256.712977394
152.856822844346 547011.974833339
152.942837995291 546369.131723642
153.02736337781 546111.578896292
153.108865016699 545233.548198447
153.190414669116 544032.577401966
153.273175279299 543234.727224648
153.356884600719 542245.065587409
153.438425155481 541255.479811907
153.521928658088 541643.968581825
153.605051195621 540466.513652116
153.689600904783 539717.95402047
153.773059133689 539162.77717454
153.856020987034 537810.537247166
153.93829087615 536689.536017329
154.02323945562 535935.95328676
154.107521724701 535247.003216244
154.191781077782 535397.551546395
154.275919971863 535192.500554591
154.359837987026 535106.634086333
154.445871317387 534077.185957134
154.525585053364 533425.271490149
154.607597931226 534702.727775194
154.689605748653 534013.187712923
154.77282867829 533521.691949524
154.856055438519 533750.446670324
154.939217897256 532725.349527456
155.021323025227 531947.174404994
155.104727164904 530878.637713149
155.189632276694 530220.611636877
155.271159563462 529190.146604061
155.351922837893 527931.389531717
155.435973509153 528038.630171269
155.520361338059 527790.637908697
155.603590035439 527998.514062256
155.685570712884 527256.616129078
155.769469102224 526293.831444129
155.854001504183 525922.786961451
155.936614414056 528753.265674718
156.021453197797 528468.188172787
156.105167088906 527981.408724174
156.190436172485 526822.352223016
156.276417464018 526742.08586619
156.360523986816 526122.316969976
156.441544383764 525237.268157482
156.527191913128 524768.286694542
156.610798579454 523734.764741182
156.695831847191 522452.8722004
156.777820507685 521919.099796794
156.861490529776 521290.500856139
156.944269651175 520702.863108605
157.029555149873 519864.833562322
157.114437407255 518481.60062781
157.198484490315 516999.739657283
157.284438721339 515959.829466902
157.367930781841 515153.144760072
157.452967375517 515245.859031498
157.536405114333 515281.97997044
157.620225602388 515441.739002317
157.705050071081 514420.967084557
157.790872875849 513528.926072791
157.873164073626 512883.451645926
157.957705231508 512863.657786906
158.042465742429 511555.463487342
158.124582662185 511513.749466576
158.207679883639 511075.271716416
158.292958885431 510651.637530632
158.377253949642 510340.822980195
158.463003820181 509530.189373642
158.547981244326 508630.176057428
158.630232169231 509648.583586127
158.711429754893 508898.276487023
158.798299380143 508132.064442098
158.882672315836 508139.269966647
158.966014871995 507220.029354155
159.048144201438 506152.490439877
159.13180483977 505419.574904084
159.215841907263 504935.227904476
159.297721781333 504774.427103169
159.379240957896 505863.221186817
159.461926569541 505330.851752833
159.544562741121 504549.108518288
159.628376485904 503745.117299289
159.711737771829 502784.752408847
159.794322572152 502881.265417024
159.879733220736 503091.46492774
159.96343053778 502621.625352994
160.048547166586 501393.147744648
160.134344637394 500803.704323635
160.218174439669 500204.824705712
160.301867705584 499957.46864678
160.387091114124 499525.003146991
160.469711806377 499602.845842972
160.551240672668 498631.082532287
160.632684167226 498169.978871517
160.714281441768 498034.793405339
160.798170208931 497202.1814228
160.881755930185 496018.998074986
160.962054993709 495303.435413077
161.042681346337 494928.532934889
161.126902967691 494260.745117925
161.210766444604 493654.387653664
161.295741027594 493318.498688474
161.376991720994 492361.355576776
161.459278813998 492741.036135055
161.544830306371 491991.127537116
161.6283103923 491392.711236626
161.711852961779 490173.35214138
161.797354050477 489746.024609953
161.881478482485 491477.083289295
161.965730277697 491280.037317812
162.051594523589 490592.97116375
162.134639229377 489720.445200965
162.217429308097 488400.049234167
162.300268465281 487946.023728095
162.383071494102 487208.827707589
162.467726405462 488090.217748702
162.552358229955 486870.42546948
162.634260231256 487076.104302801
162.718917828798 486845.905042037
162.801733465989 486000.737562336
162.881203665336 485971.148496218
162.967001698414 484798.684374616
163.051744880279 484876.627738416
163.138470939795 483950.664392143
163.220666056871 484869.885637611
163.305184698105 483216.953028671
163.386741455396 484029.541982561
163.471478867531 483365.121619791
163.55723456343 482340.771619275
163.642685659726 482244.948589712
163.726884402831 482248.804609977
163.810850818952 481900.351389304
163.895920703808 481295.916226782
163.981065777938 481242.933144294
164.066952649752 480647.138724133
164.149080749353 480043.576477066
164.234579447905 480349.826283649
164.317531953255 480014.921943977
164.401162783305 479397.700445861
164.484116576115 478663.881502226
164.569259901841 479784.770923957
164.651698305209 479451.668197863
164.736045140028 478947.654311165
164.819239964088 478017.431230247
164.900684583187 478010.488660395
164.982259911299 478036.497861177
165.066505306959 477822.237935603
165.150796252489 476911.251182795
165.234065447251 476329.970182367
165.320570671558 475402.760450259
165.403768245379 475705.504905492
165.488644794623 475472.138995156
165.573819581668 474020.424549609
165.657648946842 473711.394558057
165.742277338107 473722.487807147
165.826282330354 474150.798395209
165.90970437328 473692.086762309
165.993199165662 472914.705032326
166.077585641543 472856.170853153
166.161466266712 471973.127091907
166.246635987361 471402.375395723
166.331732056538 470305.372554511
166.415537321568 469664.334546275
166.499308707317 469319.567424998
166.582290889819 471620.553338513
166.668073153496 471289.300280258
166.753337138891 470965.585868046
166.837798096736 471262.312027633
166.923992075523 470282.3247789
167.008595275879 470567.236202672
167.093085956573 470238.198781811
167.177202661832 469798.070368841
167.25878195564 469103.20691514
167.343768332402 468400.563787632
167.430204713345 468401.880822107
167.515959578753 469952.099920839
167.600596219301 471051.976022646
167.685463440418 470519.132304609
167.770121236642 470479.248434991
167.853236488501 469254.027656704
167.938511232535 468806.326029211
168.022537463903 467572.115671046
168.105103433132 468144.950821459
168.188080912828 467288.685640886
168.270021593571 467443.430852652
168.354824376106 467795.190650925
168.438789709409 467242.477825731
168.523539465666 466636.014562279
168.605785298347 466446.453086436
168.690748433272 465975.831927903
};
\addlegendentry{Averaging}
\addplot [semithick, forestgreen4416044]
table {%
0.093115621805191 6016582818.15451
0.184119516611099 5582196581.625
0.275876112778982 5338528511.08638
0.366673370202382 5133863897.73227
0.455140155553818 4912571588.59242
0.545974530776342 4577120140.06793
0.63564947048823 4224609487.83613
0.722741196552912 3943978372.35898
0.813323227564494 3596162818.74715
0.901805581649144 3344140919.5528
0.989807031551997 3045765246.34381
1.07619463006655 2859894549.75612
1.16155118346214 2606866407.2193
1.24961093266805 2444257287.19034
1.33751235206922 2222666489.62457
1.42301733891169 2031942917.59018
1.51055333216985 1954378907.88579
1.59649022221565 1833509517.37858
1.68300605217616 1687851155.8355
1.76701547106107 1604496740.37036
1.8498569269975 1521450691.72316
1.93683800697327 1430744120.77451
2.02434515754382 1353079421.76261
2.10994428396225 1318988914.92886
2.1948743502299 1233663455.18456
2.28059722185135 1192682788.51959
2.36741235256195 1119886422.07104
2.45188635786374 1080325816.11336
2.53847659627597 1034135527.83966
2.62449560165405 990103891.440645
2.71087908744812 965534326.76808
2.79538731575012 932028821.406562
2.88025455077489 903878204.404245
2.96662859519323 870071531.175992
3.05272858738899 844613282.474825
3.13720527887344 823873966.365585
3.22221646904945 795995769.075177
3.30827976465225 776581880.058311
3.39277151028315 756571110.461564
3.47631464203199 733981499.842606
3.56070653001467 711309182.785465
3.64618792732557 694394486.852102
3.72715715368589 679659023.949484
3.81342268586159 658218799.140346
3.89948330720266 646339703.402306
3.98489890098572 633575237.41442
4.06955362161001 614852971.806785
4.15542423526446 604291479.338801
4.23872449199359 585766360.399519
4.32480103770892 571514515.510936
4.41019344131152 556902723.131842
4.49371973673503 545920657.98574
4.57881236871084 532852095.22266
4.66366140643756 519160448.021988
4.74990924199422 509964521.111058
4.83631003101667 497695167.848968
4.92050890525182 488807546.832163
5.00604620774587 473172642.579341
5.09111606677373 465479062.349609
5.17707192500432 453946437.666148
5.2617291132609 446044481.423514
5.34702496528625 439021542.209867
5.43348036607107 429871886.010218
5.51951612234116 423259115.029671
5.60445429086685 411541066.862826
5.69160314599673 405310692.849414
5.77909497618675 396697025.773444
5.86559656858444 388889378.834335
5.94995058377584 380745055.692989
6.03525449434916 375055195.229561
6.12060839732488 367412197.377685
6.20500074823697 359320997.784092
6.2903758486112 352569005.954805
6.37346535722415 347110458.708441
6.45866173704465 341856045.965289
6.54428769548734 335052515.769259
6.62969844937325 329995821.54915
6.71407520771027 324128273.839413
6.79865049123764 317542521.568483
6.88247360189756 313064170.614541
6.96473326881727 307193892.988338
7.05104788541794 302373723.703156
7.13667081594467 297931636.253632
7.22084592382113 291532979.251101
7.30701796213786 286936858.165714
7.39284474849701 283608950.961226
7.47730607191722 278087897.189442
7.5629047870636 273460331.400223
7.64858107566833 267399970.530109
7.73362744053205 264113906.719576
7.8173924823602 259245331.2959
7.90107486049334 255392736.862816
7.98620897134145 251223153.017638
8.07192207972209 247336312.229229
8.15657101670901 243851118.67849
8.24329597353935 238556907.307501
8.32707589666049 236247442.33206
8.40988344550133 233044101.192096
8.49590463240941 228627172.773354
8.58081730008125 226233633.607681
8.66351796388626 221343084.966471
8.74805935422579 219042409.872349
8.83499295711517 214941119.400111
8.91776473124822 211996593.021665
9.00310604373614 209460385.001107
9.08933044274648 205885120.696461
9.1761264026165 202725022.778455
9.26100237568219 200382822.746017
9.34747218688329 197640704.731634
9.43381007115046 194155654.863137
9.51896857817968 192418040.534892
9.60224224925041 189038779.969151
9.68661336104075 187137025.856917
9.77314285437266 183881831.634048
9.85798278053602 181703027.199728
9.93878874580065 179606493.419145
10.0232786595821 177534839.020376
10.1062038381894 174672220.898851
10.1911372502645 172706985.333602
10.2746474424998 170990252.201446
10.3595407903194 168993365.799381
10.4444337368011 166349908.82164
10.5285304764907 164706241.993547
10.6144151747227 162118881.741652
10.7012774546941 160319330.443553
10.785920937856 157756421.961239
10.8691181182861 156266240.216033
10.9535919547081 153506878.310866
11.0391776581605 151910572.73847
11.1213883022467 150308778.553667
11.204916981856 148048622.246203
11.288788819313 146747329.477133
11.3724952439467 144884493.964243
11.4547607978185 142851325.918553
11.5387229224046 141275573.137432
11.6245424767335 139223623.35602
11.7084820985794 137772539.659415
11.7924032449722 136249163.581582
11.8782410244147 134702501.011088
11.9645190020402 133449851.749905
12.0490296045939 131475898.918122
12.1314471085866 130483218.686022
12.2119796276093 128014235.409193
12.2944863220056 127147377.058366
12.3775682409604 125527825.222371
12.4615359048049 124411077.889324
12.5452342311541 123097643.693803
12.6314286152522 121140956.971735
12.7157925128937 120277961.801315
12.7994096974532 118491514.306135
12.8827454666297 117501935.843371
12.966432573398 116085428.856829
13.0498041967551 115077129.794628
13.1336797893047 113425322.688757
13.2196171243985 112633438.552353
13.3037528216839 111449556.651208
13.3884561975797 110016572.298382
13.4711449205875 108738499.469171
13.5556115984917 107857769.564738
13.6411476155122 106657991.118858
13.7265381495158 105715998.993999
13.8110309143861 104444459.939533
13.8945714056492 103565708.01664
13.9809563060602 102080497.134516
14.066278775533 101278934.008439
14.1506641308467 100421144.382186
14.2352558970451 99245657.9253149
14.3196259359519 98459402.3595915
14.404374307394 97238005.7172098
14.4894884308179 96469676.5820977
14.5703505456448 95259933.5118001
14.6560673018297 94536592.2458902
14.7402806282043 93365172.3368836
14.8245738327503 92488646.6856678
14.9115059673786 91563870.5306495
14.9957092066606 90739444.2354048
15.0807421386242 89980462.4145192
15.1663209855556 89030521.6710036
15.2487011134624 88443851.4291211
15.3333566168944 87257532.0486665
15.4186660826206 86475347.004871
15.5054230988026 85607192.8653618
15.5906950136026 84889751.3719673
15.6745405713717 83854874.0142811
15.7584360043208 83249461.352457
15.8423068384329 82402533.8935273
15.9282805959384 81714586.9572399
16.0115019420783 81056988.3524629
16.095927743117 80116150.2139228
16.1814924180508 79353830.9975368
16.2643823027611 78735066.2278252
16.3489387969176 77690771.0596988
16.4331895927588 77193043.0640222
16.5179610292117 76519735.4698048
16.6028301795324 75648498.352588
16.689369815588 75182130.3202445
16.7719096581141 74607869.3597009
16.8573479413986 73740367.6447536
16.9433660825094 73299870.4381514
17.0273303131262 72374361.8420031
17.1134505351384 71900354.5123398
17.1981818219026 70975507.4074648
17.2846463958422 70483599.1926897
17.3682813902696 69850559.6956666
17.4539788862069 69273885.9546455
17.5388624231021 68493880.7470691
17.6212511499723 67977427.4894718
17.7055075267951 67370439.9442467
17.7901154915492 66939979.6092251
17.8744640807311 66141181.2611584
17.9592971861362 65713712.7311748
18.0443820516268 65090254.0851739
18.1280296127001 64680163.0077175
18.2142624557018 64275079.5315622
18.2958349863688 63657441.3904221
18.3821779191494 63252402.8172627
18.4658304770788 62588632.4387076
18.5475603421529 62177863.2003386
18.6329738060633 61678037.7699702
18.7164037028948 61139073.7931392
18.7996886670589 60698880.6769759
18.8827281673749 60225627.522794
18.9680080513159 59760556.9378197
19.0506492733955 59158186.2094633
19.1352128307025 58802721.9899694
19.2192576527596 58101051.6389123
19.3019565582275 57742461.5868265
19.3873970031738 57107880.2899824
19.4727621455987 56766419.0201848
19.5560603698095 56177911.6377952
19.6417359948158 55845249.1288023
19.7267489234606 55302608.3042755
19.8128073950609 54971060.1568864
19.8956463019053 54385891.7159511
19.9790799399217 54059140.7565256
20.0611918926239 53469008.7992802
20.144829026858 53148909.3657589
20.2309779981772 52645882.5886365
20.3162168304125 52278754.64678
20.4018005132675 51759500.0853543
20.4861270884673 51439089.5556769
20.5687061746915 50912735.8097668
20.6506968438625 50609523.5358797
20.7348068753878 50126333.218254
20.8188349942366 49817915.7237711
20.9031983077526 49381470.3357166
20.9855277578036 49024092.9185553
21.0702826102575 48663583.730804
21.1550619880358 48372850.7380928
21.2399343073368 47830973.4663628
21.3258683045705 47546262.3176858
21.4107577403386 47182986.4703003
21.4960829734802 46880921.6172756
21.5807097931703 46445153.6733084
21.6664240161578 46168379.3164675
21.751354889075 45672090.1115419
21.8347362279892 45401300.4409791
21.918917820851 45089606.2841849
22.0013613959153 44747631.6585013
22.0848122537136 44468113.036606
22.168304892381 44137863.4397983
22.2506672938665 43874563.9001335
22.3337472538153 43434169.99673
22.419846723477 43176602.4465321
22.5037947277228 42852984.0781342
22.5894197861354 42430667.5629774
22.6752057691415 42179906.608815
22.7603007674217 41791016.1476872
22.8462148725986 41543204.759561
22.932036592563 41207006.5314656
23.0177411774794 40899049.3153155
23.1026151696841 40539573.9745298
23.1856306274732 40299094.1511279
23.2690378725529 40013947.2446189
23.3546295762062 39689322.3406171
23.4379439850648 39453519.1408423
23.5230078756809 39154035.5041775
23.6052364985148 38923495.5831211
23.6905838569005 38607802.9115353
23.7750167111556 38367276.4870311
23.8606532990932 38065645.0473198
23.9450278520584 37841222.7731094
24.0305163800716 37593827.5311071
24.115729290247 37334484.8778327
24.2011308908463 37059014.572139
24.2867870966593 36839819.701977
24.3724099675814 36566724.9761441
24.4568316539129 36342249.6870377
24.5419350246588 36090800.6731542
24.6268752316634 35816703.2357406
24.7128438413143 35603335.1401277
24.7971339484056 35340900.7063122
24.8734326004982 35089263.3920249
24.9545692702134 34852130.0305425
25.0400193711122 34640338.0087298
25.1227583527565 34393463.5782381
25.2065204024315 34191195.2786717
25.2897280236085 33911820.8740067
25.3743875583013 33711103.6642696
25.4581425090631 33495199.8083328
25.5435386359692 33252765.5095535
25.6278400421143 33038356.7888728
25.7120379606883 32837514.6143704
25.795815294981 32601300.5666493
25.8785785535971 32409483.4948577
25.9615032335122 32142393.6727899
26.0460607012113 31951902.4960349
26.1297839860121 31762721.9539412
26.2149757285913 31564097.5118004
26.3010653158029 31354016.321353
26.3827329238256 31158326.6999038
26.4685063640277 30973047.3031116
26.5522262732188 30790205.6243295
26.6361896157265 30608484.3458412
26.7226041475932 30401667.5620177
26.8076228002707 30219918.2600221
26.894121436278 30040476.3017522
26.9759889821211 29842908.8098503
27.0594448784987 29668578.0951543
27.1450080911318 29492215.9551732
27.2308073202769 29306879.8711915
27.3163663248221 29103561.1578787
27.4035002032916 28933066.9571994
27.4902567227681 28762974.5864485
27.5742260297139 28575440.7964952
27.6593831260999 28406446.702236
27.7425086537997 28240519.7968521
27.8267952024937 28072376.7836768
27.907820135355 27900429.258502
27.9918541034063 27715759.9411304
28.0748151183128 27552728.3070779
28.1601746837298 27391328.1407514
28.2453999459743 27186452.2077689
28.3303511003653 27026846.9369147
28.4145849029223 26867311.746845
28.5010830064615 26659297.9447034
28.5802915811539 26498163.8615892
28.6647398213545 26343035.5103085
28.7462154209614 26189476.9424176
28.8299487749736 26034572.9199445
28.9133537550767 25881523.083516
28.9976514657338 25729387.1117348
29.0828549901644 25578199.7045739
29.1682452976704 25428213.8769387
29.2506316860517 25256133.7956813
29.3352780640125 25107685.9858818
29.4207946379979 24951573.155614
29.50479905804 24805621.9990681
29.5877690593402 24658607.4571918
29.669928052028 24513873.5587552
29.7517535746098 24365684.1400891
29.8369740148385 24223262.5515043
29.9213946243127 24081097.4406134
30.006473004818 23940355.8095373
30.0920265058676 23799445.506893
30.177616451184 23652058.2933491
30.2608622590701 23513496.0437922
30.3440181692441 23374122.4200821
30.4282824516296 23237434.8991881
30.5137107352416 23100790.7287723
30.5997566004594 22964714.9073824
30.6854709963004 22815288.9626457
30.7688840866089 22683015.578315
30.8546704332034 22540061.3235285
30.9388922313849 22408343.2704661
31.0239274938901 22277076.4908401
31.1091030518214 22148081.2824179
31.1932400445143 21987633.2124116
31.2765112936497 21859959.268907
31.3621786793073 21730297.7868571
31.4453583379587 21603836.9639794
31.529923804601 21475857.1118606
31.6122150599957 21350491.346096
31.6949088573456 21225932.6718072
31.7777164856593 21102033.204725
31.862141396602 20974117.8781637
31.9470534364382 20851549.0642948
32.0342139720917 20731393.4729049
32.1202126721541 20609520.1802122
32.2053953528404 20466673.3228712
32.2908791999022 20347265.9653293
32.3759230176608 20228938.6885085
32.4587915837765 20087944.425182
32.5406182567279 19971858.4851355
32.6244284451008 19853724.0048427
32.7106647690137 19738833.2207953
32.7968125998974 19623765.2822214
32.8797293186188 19509509.1503091
32.9619989315669 19395899.1766046
33.0484296321869 19272410.7075566
33.1336408078671 19159058.6336094
33.2199167370796 19047821.3360014
33.305610726277 18936305.468807
33.3924091855685 18826394.7188536
33.4778388460477 18717525.5904786
33.5628990153472 18599580.2235778
33.6492898484071 18491823.3883212
33.7336003959179 18383160.1205051
33.8169482847055 18276613.4177919
33.9007339398066 18168618.3570344
33.9859253843625 18062999.5106428
34.0715587814649 17958953.6815437
34.1558169364929 17845035.7178739
34.2414713005225 17741203.5375251
34.3250447273254 17636591.7169685
34.4098695655664 17534036.7008889
34.4961106797059 17431452.3874014
34.5816097080708 17331683.2940264
34.6652238885562 17230975.5984887
34.7516800959905 17131071.4372567
34.836739563942 17031265.7288275
34.9233656267325 16932699.9322971
35.0097988665104 16835254.9315994
35.095541014274 16714987.4831678
35.1795300781727 16618172.9162891
35.2621625304222 16515531.6524011
35.3478728870551 16419915.3525742
35.4305745542049 16324029.4641563
35.516918861866 16229738.3503603
35.6020044883092 16136498.3394754
35.6873318394025 16041926.1597881
35.7732023557027 15949360.6138265
35.8566973865032 15855751.5148148
35.9432753165563 15764484.8374584
36.0246001621087 15671973.1646563
36.1093202531338 15580717.5377429
36.1931505242984 15490532.7304699
36.2771571715673 15401768.3442751
36.3623157163461 15312740.9198938
36.4477738877138 15223903.9927972
36.5325835625331 15135845.4702599
36.6120530525843 15047851.7904411
36.6962551116943 14960654.1613818
36.7803860902786 14874248.925406
36.863336978356 14778651.7633789
36.947662961483 14692433.9560578
37.0326560397943 14608336.6617155
37.1185651481152 14523192.4622837
37.2027262270451 14440165.4985487
37.285816303889 14357790.7223843
37.3672098239263 14272645.13157
37.4512230436007 14190001.0130991
37.5352598130703 14107638.1334124
37.6202056209246 14025942.5218909
37.7057821849982 13944772.934706
37.7888243397077 13864749.1705554
37.8692684352398 13783680.0308905
37.9555988331636 13703909.0273771
38.0431473851204 13624765.7062591
38.1310648262501 13546017.400118
38.2174671888351 13467801.6165716
38.30192527771 13389795.5703192
38.3864883919557 13312693.8217632
38.4730931043625 13234994.2121735
38.5564772407214 13158429.2711829
38.6402632792791 13084212.839957
38.7259535213311 13007985.7499312
38.8114864587784 12932058.9326438
38.8961871127288 12857788.1831802
38.9794518331687 12784108.4383563
39.0653163651625 12709788.1461535
39.150179507335 12636389.7853213
39.2352473258972 12563028.6768397
39.3189056972663 12490913.6227904
39.4018787364165 12420227.2821321
39.4864239752293 12347791.496259
39.5714017450809 12276382.2266961
39.6573689540227 12205127.813514
39.7390432576338 12135103.4895346
39.8236974239349 12064887.8234949
39.9091609835625 11997559.1320217
39.9958568990231 11927846.2591574
40.0808346609275 11859147.9591422
40.1630906581879 11791065.1492786
40.2487936059634 11722866.9931372
40.3336799720923 11656723.4352158
40.4162589609623 11589078.3320563
40.4993491192659 11522914.7406093
40.583652762572 11456497.5799405
40.6689285556475 11391692.4722084
40.7541394313176 11326003.5950329
40.839872310559 11260681.2276756
40.9256790935993 11198747.2536966
41.0115379591783 11131837.2761359
41.0977760195732 11067892.9797789
41.1816464205583 11003530.0110384
41.265249735117 10941394.9816105
41.3488570769628 10877925.8602693
41.4333455423514 10816659.6304099
41.5171643535296 10752540.121317
41.602208695809 10691092.0282078
41.6873033761978 10629541.3434232
41.7731439272563 10570118.4569111
41.8575373133024 10512741.6848807
41.9442372977734 10450984.2362823
42.0290864169598 10391142.735278
42.1134337941806 10330679.5492057
42.1970300853252 10272579.4991397
42.2813628216585 10213370.9836598
42.3636026024818 10154827.4412752
42.4466854314009 10097083.53981
42.5306366582712 10040174.4731095
42.6150484780471 9984682.06793703
42.6986262818178 9925818.04388911
42.7833867688974 9869366.59853585
42.8687698086103 9812631.63888806
42.953416488568 9757395.92954642
43.0374023159345 9700577.0774112
43.1211674928665 9645545.39197302
43.2069829344749 9590781.32603386
43.2932585060596 9536950.05054111
43.37794008255 9481909.26513942
43.4613533417384 9429623.39672388
43.5463670194149 9374501.53580144
43.6298899094264 9322220.43999012
43.7124999423822 9268398.27223518
43.7978606859843 9217027.87836431
43.8830759604772 9163947.4197225
43.965807145834 9111323.39454081
44.0456143975258 9059834.51407267
44.1293252150218 9007671.92175595
44.2128407557805 8957404.76621273
44.2977982481321 8906081.72306058
44.3840003291766 8856859.39353772
44.4696723500888 8805184.1107922
44.5556860248248 8755235.79273542
44.6417809903622 8705680.75868006
44.7252052684625 8657308.50380454
44.8098394731681 8607640.00609852
44.8952336847782 8559098.93943144
44.979938608408 8511193.44394872
45.0652146716913 8463162.64707118
45.1503806273142 8415190.95673204
45.2325338462989 8367991.12819719
45.3179541985194 8320464.02274432
45.4036462287108 8273925.57623212
45.4894309401512 8229082.69587987
45.5728687206904 8181308.51877722
45.6575839400291 8135443.57011911
45.7410369277 8089303.87737612
45.8271784404914 8043967.87830076
45.9076579391956 7998574.35959177
45.9911908845107 7954169.75129906
46.0773374994596 7908525.16868431
46.1629085600376 7865778.97150984
46.2485260725021 7821328.19272544
46.3331289986769 7776982.50755969
46.4174955785275 7733243.56702784
46.5037247200807 7690144.79226138
46.5904901325703 7648571.77762742
46.6764525294304 7604271.33048707
46.7582749903202 7559171.4435844
46.8451468964418 7517788.30691452
46.9308288872242 7476640.94543132
47.0156777580579 7435717.13475183
47.1000884989897 7394186.21648332
47.1837587753932 7353178.96478242
47.2695353110631 7313707.61916921
47.3541164278984 7272271.03520014
47.4388556202253 7231976.17885043
47.522078537941 7192380.48476201
47.6059186359247 7150395.24180993
47.6916250507037 7109499.91330405
47.7730071763198 7070050.14350706
47.8566830873489 7031034.48852789
47.9420840799809 6991187.32260925
48.0275084376335 6951634.98509467
48.1130477686723 6915301.7391181
48.1988573233287 6874532.99017084
48.2846194565296 6835422.86387673
48.3682952602704 6796147.70845947
48.4528564314047 6758708.81509768
48.5358564416567 6721277.17104986
48.6230691095193 6684949.07497271
48.7065319001675 6646063.33989207
48.7905799349149 6609834.39643541
48.8701584398747 6572753.532053
48.9541274865468 6536613.96235319
49.0377782503764 6501359.27074836
49.1228307088216 6463825.30188745
49.2081637938817 6428590.07319548
49.2940938512484 6392732.89848014
49.3779788990815 6357877.69282328
49.4630902071794 6322389.66971209
49.5471448481083 6287294.68971892
49.6329487880071 6252516.93285022
49.716883033514 6219192.39718118
49.8017167071501 6183715.11873528
49.8874604940414 6150497.60325915
49.9739969293276 6118429.861466
50.0588601569335 6082258.204849
50.1445105830828 6048786.22309099
50.2303944249948 6016250.34026739
50.3145596722762 5984336.36199753
50.3952911158403 5950988.38621978
50.4793565173944 5918357.60986838
50.5649363795916 5885493.968444
50.6485842863719 5854622.94612916
50.7314718306065 5820797.92923737
50.817179363966 5789478.82407147
50.9033631205559 5757447.17113515
50.9887485583623 5726429.79111151
51.0726215163867 5695734.68536471
51.1559296449025 5665354.03769596
51.237002346913 5633737.55878277
51.3231174548467 5603457.43103471
51.4097111801306 5574978.67037828
51.4958301126957 5542587.58138893
51.578816173474 5511943.75118797
51.6634427150091 5481026.87228419
51.7485874931018 5450933.73235186
51.8354143301646 5420662.10175966
51.9188301841418 5391590.01146128
52.0045428534349 5361487.21214014
52.0893531938394 5332738.8020103
52.1748638967673 5304667.90487928
52.2611966232459 5277075.90366117
52.345489158233 5247254.40948889
52.4321944614251 5218472.70207678
52.5169217824936 5190278.75568525
52.5999375323455 5161511.82649033
52.6863045593103 5133713.76078255
52.7728946328163 5105613.14351015
52.8599766333898 5078284.89540365
52.9442364275455 5051296.56904796
53.0265631854534 5025242.13446538
53.1120781759421 4996616.06350037
53.195693731308 4969728.44983338
53.2818908929825 4942588.07685121
53.3643235464891 4917071.53686101
53.4494235932827 4889658.49427038
53.534910885493 4863765.98033383
53.6187448759874 4837840.31970627
53.705663416783 4812255.02867246
53.7909983257453 4787450.69922084
53.8756347000599 4760438.10143525
53.9611530661583 4734306.14739689
54.0465186079343 4708207.75453924
54.1305560111999 4683424.95884949
54.2146026670933 4658619.51196517
54.3005008200804 4633043.64511189
54.3862570464611 4607372.83485805
54.4729346513748 4583272.43798498
54.5572149157524 4558157.06694971
54.6431141237418 4535019.28190403
54.7296775996685 4509193.0233768
54.8133505622546 4485693.16900797
54.8983040809631 4462146.57802261
54.9837304532528 4437823.69338906
55.0693331877391 4416102.21439337
55.154205874602 4391247.03203026
55.2370604614417 4368791.17412691
55.3207947174708 4345832.04781853
55.4065378248692 4323861.49416463
55.4916557451089 4300601.8688869
55.5757752001286 4277431.40045237
55.6624536693096 4255467.96397687
55.7474763333797 4234846.42288455
55.8333854059378 4210964.51386467
55.917238932848 4188603.09899839
56.0016253451506 4166014.54578134
56.0868000944455 4144355.95299792
56.1690806647142 4122451.89959805
56.2552019794782 4101895.64892702
56.338999269406 4079623.26260485
56.4242135385672 4060238.67276343
56.508966255188 4041167.55670317
56.5958606799444 4017185.33290357
56.6791062613328 3995310.42164812
56.7597908914089 3975162.11696158
56.8445041795572 3954905.79084733
56.9283625264963 3933408.06494971
57.013333739837 3914034.30709267
57.099636699756 3893789.80438416
57.1828023135662 3873584.6582958
57.267061539491 3853564.98794958
57.3530420402686 3833893.62469181
57.4386703630288 3814597.12773454
57.5242570221424 3793563.07751159
57.6110845943292 3774050.10413199
57.6978316227595 3753591.58080109
57.7797174652418 3734147.9093253
57.864107187589 3715382.58467566
57.9499956190586 3696117.06609589
58.0346600572268 3677298.26792326
58.1205453177293 3657333.74352661
58.2059116681417 3637848.39234933
58.2926139096419 3618888.46019529
58.3780550718308 3600169.61965946
58.4630023598671 3583687.12411001
58.5465871612231 3564631.57801706
58.6310274422169 3546278.30120207
58.715100612243 3528128.98730636
58.8011066973209 3511371.1280481
58.8858175893625 3492626.14290152
58.9713090240955 3474856.60328159
59.055806384484 3457388.46243352
59.141124800841 3440026.90455244
59.2252695043882 3421816.44979127
59.3099065939585 3404263.18669444
59.3952587266763 3386258.71298808
59.4782521585623 3369526.56567838
59.5633013725281 3352423.52601697
59.6493059893449 3334733.26349609
59.7333269715309 3317474.02050438
59.8205097079277 3300962.35324773
59.9040813326836 3283916.10649078
59.987849787871 3267179.68537229
60.0734445134799 3249849.88304395
60.1552815794945 3233697.51860949
60.2408663551013 3216815.74495831
60.3246760904789 3201996.24544676
60.4105155666669 3184918.66578697
60.4961937447389 3169586.93407257
60.5822217623393 3152566.8854306
60.6644977529844 3137186.34549464
60.7496948281924 3122426.99170289
60.834175179402 3105467.51605868
60.9142009158929 3090188.65649146
60.997767718633 3073693.78180762
61.0810064097246 3059134.4258644
61.163657561938 3043970.61005703
61.248526151975 3028980.81590206
61.3322216848532 3013559.83108742
61.4179570655028 2998733.00602087
61.5014179488023 2983168.36451997
61.5859124143918 2968215.531336
61.6704764227072 2953336.95924927
61.7549473424753 2939725.32439971
61.8401872893174 2924480.59028725
61.9264429668585 2910178.48889887
62.0115173419317 2896192.52196793
62.0965826968352 2882525.18576808
62.1832501232624 2869267.82709577
62.2681394120057 2854112.7720454
62.3524295965831 2839940.1833147
62.4366366346677 2826263.1905183
62.5224564194679 2812633.80641091
62.609067384402 2798211.05902033
62.69331108133 2784804.68959896
62.7795303662618 2771070.73272073
62.8642205417156 2758320.60880498
62.9506502687931 2744430.26428084
63.0362438480059 2730898.68460804
63.1206034104029 2718972.21296115
63.2050908088684 2704408.66870011
63.2907917022705 2691834.67223883
63.3765018026034 2678375.22181664
63.4602432986101 2666250.53634747
63.5454008221626 2652928.46203291
63.6308134893576 2641041.59883895
63.7150467117627 2627726.65055098
63.8006744841735 2615469.62868962
63.8841769695282 2603368.00365289
63.9705071012179 2590081.67501606
64.0574139734109 2577335.38160308
64.1436283032099 2564839.34163067
64.2294600268205 2552678.82526428
64.3141121049722 2539386.29817858
64.3994330604871 2527669.16018501
64.48585922122 2515201.024846
64.5705724259218 2502984.33107842
64.6534648676713 2490559.08224394
64.7379483222961 2477867.3338981
64.8218943357468 2465917.20631516
64.9070496280988 2453358.08808778
64.9914351602395 2443225.71550167
65.0752165655295 2431191.45998237
65.1610438764095 2419455.24299721
65.2443878889084 2407197.22650406
65.3266408979893 2396403.01365604
65.4131568769614 2384215.59732829
65.4946759680907 2373294.61248291
65.5793933431307 2362506.93601228
65.6622085154057 2351748.96634375
65.7451168676217 2339901.84514842
65.8302823742231 2329221.75974813
65.9160984714826 2318693.7789726
66.0018200715383 2307171.42477024
66.0883921464284 2296198.40498494
66.1740164061387 2284809.82751718
66.2593274354935 2273725.76568848
66.343993784984 2263592.97059181
66.4288287440936 2252364.8699985
66.5120617806911 2240896.43014809
66.5960812131564 2231257.0459291
66.6830600937208 2219955.60784654
66.7672030945619 2209275.61022859
66.8528080999851 2198511.51092437
66.939118830363 2188456.42887461
67.0227776288986 2178218.41383746
67.1061841328939 2167967.75160699
67.1907234569391 2157504.8541401
67.2780943969885 2146972.84803431
67.3610666374366 2136517.89300571
67.4448337594668 2126824.23644757
67.5292548219363 2119438.22597932
67.6149801115195 2109147.90591913
67.7015701393286 2098851.4593494
67.7872747759024 2088365.16114084
67.8704587419828 2079248.88567673
67.9541026830673 2068798.19294551
68.0378226121267 2059345.6422736
68.1220695197582 2049262.13872302
68.2031093080839 2040952.17872109
68.2865261991819 2030989.04779606
68.3686286687851 2021964.49026875
68.4547358592351 2013080.6604915
68.5410837709904 2003790.80852021
68.6239209254583 1994508.2485376
68.7101268589497 1985704.02019094
68.7955415884654 1975725.7327495
68.8810754458109 1966670.86811183
68.9664803147316 1957156.19239554
69.0497533679008 1947839.75393668
69.1342266837756 1939549.48660362
69.2181656002998 1930467.0490166
69.3038107931614 1922818.64209647
69.3893717070421 1912836.91576559
69.4739304622014 1904266.03012139
69.5572251955668 1895630.33552039
69.6412017067273 1888459.22314113
69.7271000345548 1879005.30158497
69.8132387896379 1871043.86507288
69.8981274207433 1862673.00139481
69.9817820191383 1854576.98834939
70.0667506237825 1845107.21495929
70.152305150032 1837304.42498504
70.2360877752304 1830730.36031933
70.3190730750561 1821211.24835543
70.4044250984987 1813262.93099944
70.4875323017438 1805059.33835929
70.571006043752 1796752.5504252
70.6573717276255 1787855.40881015
70.742426943779 1779795.7135069
70.8278773506483 1771644.99818223
70.9123283008734 1764816.28764036
70.9975152214368 1756254.19577387
71.0839877724648 1748481.37623311
71.168785438935 1740959.98793434
71.2528558512529 1733947.01459678
71.3366221328576 1725853.09618876
71.4190787752469 1718519.04458112
71.504525021712 1711250.09799669
71.5907985389233 1704109.2848286
71.6765195965767 1696861.72786335
71.7599861045678 1689048.72664881
71.8453549206257 1681160.90812406
71.9306263844172 1673082.31750494
72.016977006197 1667028.54584461
72.1018078247706 1659212.84766757
72.1860503872236 1652127.3899257
72.2718604544798 1644254.75044803
72.3564959128698 1637154.66258118
72.441214132309 1629048.90543358
72.5257455488046 1621589.18899403
72.6107754925887 1614855.11161941
72.6971018930276 1607881.68559109
72.7823008656502 1601330.69739982
72.8657379806042 1594824.34981242
72.9522675275803 1586435.32724221
73.0375979642073 1579950.93997425
73.1219156742096 1573138.41268201
73.207128717502 1565984.34362916
73.2915196835995 1561187.42314392
73.3772758762042 1552521.87873306
73.4632231235504 1545496.18111769
73.5485412458579 1538239.72669106
73.631253862381 1532168.85515967
73.7160185515881 1525693.01237477
73.8009542385737 1519200.72882262
73.885278125604 1512800.1320127
73.9703046997388 1507320.09233734
74.05514823397 1500621.96214076
74.1398007412752 1494338.37280889
74.2260065436363 1487387.41933324
74.3100784579913 1481554.73010708
74.3960537234942 1475643.98695334
74.4819409231345 1469797.71141455
74.5666280170282 1465429.59725053
74.6494185189406 1459202.99478591
74.7343128144741 1454409.85092804
74.8202377994855 1446907.42776664
74.9050578931967 1440087.54963662
74.9897364914417 1433310.59980185
75.0746421953042 1427824.38502418
75.1593949735165 1421839.74731946
75.2385880748431 1416257.2219983
75.3228076815605 1409684.35120171
75.4077540139357 1404172.65757716
75.4928527355194 1398331.85294531
75.5784585873286 1392625.1879459
75.6657898207506 1386655.9810309
75.7517750322819 1381529.24933553
75.8388675570488 1376053.83563711
75.9214716513952 1369441.15209407
76.0058936138948 1363973.63389139
76.0881711463133 1359311.38345191
76.1737462600072 1353463.26270249
76.259459733963 1347712.3168103
76.3430785119534 1342178.00120708
76.4273386160533 1337251.49824567
76.5096384028594 1332597.50845376
76.5925947666168 1327283.33507983
76.6761886318525 1321416.08654765
76.7589254577955 1315124.86717486
76.8431491136551 1309789.87513369
76.9277355591456 1303873.22214516
77.0122362911701 1298702.62941828
77.0965704758962 1295167.9313428
77.1832345287005 1288290.52939362
77.2675546129545 1284288.11098261
77.3501908024152 1279148.06041364
77.4356437603633 1273978.90308273
77.520558766524 1268220.92528017
77.606254953146 1263516.12756982
77.6907483955224 1258055.41613602
77.7740321874619 1253518.22789633
77.8570357918739 1249054.88575323
77.9439894874891 1244626.13714008
78.0286699950695 1239491.20741933
78.115573857228 1234497.94958653
78.1999821861585 1229391.11611787
78.2847389499346 1224406.29082882
78.3710117359956 1218865.67424079
78.4574323018392 1214413.83312854
78.5426547110081 1209527.61436761
78.6269619027774 1204951.02460904
78.7114890635014 1202021.93843556
78.7957889755567 1197144.69198722
78.8794227600098 1192406.82103908
78.9635301848253 1187211.4123451
79.0480193396409 1183062.13086373
79.1341195225716 1177738.2265441
79.2186039328575 1174858.83347505
79.3038596093655 1170374.61587187
79.3882206837336 1166380.830997
79.4731031040351 1161778.60836393
79.5586114009221 1157007.03370576
79.6447854280472 1153539.32436228
79.7313685953617 1148728.15402918
79.8165396312873 1143955.98896025
79.8979522963365 1140037.31046198
79.9819384793441 1135635.90824251
80.0667312939962 1131661.78014761
80.1505351920923 1127063.77383645
80.2357609152794 1123337.55207837
80.3199949185053 1118835.07788801
80.4062435567379 1114276.58422571
80.4900076210499 1112211.89436912
80.5742603520552 1107039.02924521
80.6591850042343 1103870.5517276
80.74392294089 1099520.57894985
80.8277148763339 1095276.58432933
80.9142853995164 1091545.31080873
81.0009567558765 1087410.194846
81.0811463932196 1084939.55698698
81.1670078774293 1079938.03822799
81.2526744981607 1076851.87685304
81.3385444998741 1072047.68084896
81.4229710757732 1067250.12930325
81.5065537532171 1064583.32891253
81.5928571681182 1059479.76969431
81.6778811812401 1055502.11278119
81.7649833679199 1051551.92248514
81.8494851688544 1049134.84498418
81.9343333383401 1045082.20807649
82.0189034879208 1041311.37813288
82.1036944568157 1036959.58424455
82.1901793281237 1033227.34762596
82.2723480204741 1030144.15446831
82.3561875085036 1027545.5821529
82.4422323902448 1023615.67827987
82.5259044011434 1020560.6231291
82.6105737288793 1016443.42092495
82.6944888611635 1013529.15556853
82.7806962649027 1009909.51521107
82.8623158474763 1006704.40648181
82.9480582773685 1002977.06083803
83.0334793806076 999183.926957473
83.1184031426907 995747.646881871
83.2035974840323 993631.855155393
83.2903561313947 989041.710086241
83.3762107710044 985807.745878421
83.4606435894966 981810.360674396
83.5462945818901 978467.101084799
83.6308092772961 975563.867181122
83.7133059243361 971236.30418659
83.7981418232123 967303.833210386
83.8807960271835 963849.222642548
83.9667580465476 960944.751989499
84.0525410095851 956578.864855699
84.1381186246872 953385.556507975
84.2243843714396 952382.365605384
84.3073230286439 949403.53213264
84.3923380951087 946000.506631754
84.4754789253076 942490.110852703
84.5596277117729 940782.67489288
84.6445439080397 938434.00050766
84.7298777977626 935190.56230244
84.8154935479164 932166.85099709
84.9010502656301 929524.937926762
84.9860083202521 927728.300745972
85.0678429702918 925368.153994121
85.1537933925788 923783.896693632
85.2393176853657 921134.81640584
85.3251722911994 918344.116036057
85.4106207728386 914888.76715973
85.4952890574932 912136.585044049
85.580067884922 909086.217893079
85.6656226833661 906256.024543516
85.7518247425556 902313.90356645
85.8369408170382 900354.715134457
85.9205294191837 898321.923146024
86.0071558256944 896404.165975407
86.0929057598114 892811.439562082
86.1778406222661 890174.899415292
86.2641743540764 886519.828955568
86.3500933011373 883914.682743594
86.4358008364836 880029.703350455
86.5225663761298 877534.132073678
86.6074901878834 875683.170359269
86.6906296610832 872824.931752719
86.7712792774041 870087.373640947
86.8551975031694 867489.999612339
86.9394383589427 864172.751318716
87.0248272895813 861091.739660755
87.1103565633297 859233.399507456
87.196174154679 856078.774960496
87.282207886378 853270.249589138
87.368319517374 850697.056068875
87.4526240567366 848168.39677044
87.5346932053566 845351.186248526
87.6198633352915 842674.459221043
87.7026781062285 840003.694358706
87.7867205460866 837697.65148928
87.8723389645418 836234.359553359
87.9583830138047 834164.14076031
88.0445435404777 831931.025497437
88.1308147072792 829349.58448302
88.2131018280983 827014.405555345
88.2987411081791 823767.976132244
88.3833443919818 821170.708274722
88.4680032432079 817749.924670473
88.5532362282276 814999.214841396
88.6379388709863 812553.143368416
88.7233108222485 810449.871189266
88.8080267310143 808081.568463124
88.8928267717361 806260.437414385
88.9784300764402 803641.510685638
89.0619149227937 803213.054835878
89.146849111716 800947.772062331
89.2325028340022 798345.270056814
89.3183429380258 795740.02369789
89.4014970441659 792982.592066318
89.4850217362245 790814.302687511
89.5694508989652 789103.882687464
89.6546445230643 788235.874487475
89.7385646263758 785829.04301808
89.822707404693 783727.243648671
89.907520699501 782307.837994538
89.9931104302406 779714.121696085
90.0783605535825 777637.489960842
90.1616032759349 775703.181036539
90.2456447760264 773609.737230808
90.3298354327679 770535.293268308
90.4157280524572 768850.672592111
90.5007644871871 767215.603801563
90.5856509029865 765187.29621698
90.6711298863093 762984.277755372
90.7564994235833 761167.624845803
90.8407605826855 759084.599644393
90.9252244869868 756793.248035632
91.011491048336 755763.190991357
91.0970293502013 753397.523239844
91.181300920248 751670.644453757
91.2691662391027 750519.588539124
91.3538518806299 748119.253482997
91.4392268657684 746146.96001903
91.5241090079149 743988.669817716
91.6115539888541 742143.812674962
91.6964651465416 739526.411973141
91.7839811404546 738267.61336007
91.868841578563 736109.457220562
91.9537466963132 734302.670173563
92.041603654623 732212.028518096
92.1271063923836 730061.281683028
92.2132449587186 728413.880176097
92.2990786532561 726480.732469678
92.3803586304188 724329.781725243
92.4627766470114 723470.068838969
92.5499122560024 721682.512227982
92.6346788843473 720592.876405373
92.717993324995 718185.374815755
92.8033037960529 716950.432884634
92.890514198939 715094.754424423
92.9737940231959 713093.570532359
93.0578909715017 711433.694222264
93.1432323078314 710611.155540526
93.2269178152084 707945.352983773
93.3116392771403 706506.261099637
93.395930492878 704294.564621903
93.4818425734838 703113.327850163
93.5632320404053 701034.4662503
93.6458886365096 699226.933837295
93.730367465814 697243.358081482
93.8147389610608 695951.420033023
93.8998749752839 695407.550859995
93.9837921102842 695067.593779176
94.0689232448737 692980.596260399
94.1539701720079 691678.582556099
94.2377419888973 689488.121012576
94.323077327013 688199.120057151
94.4086760898431 685805.11533808
94.493998414278 683307.716204241
94.5801828722159 682513.664498895
94.6633924126625 681786.298753977
94.7487992823124 679448.226635963
94.8327671349049 677850.04258547
94.9183791697025 676482.590745971
95.0036016603311 674720.609406538
95.0879150907199 672879.872083731
95.1734583894412 672677.971430518
95.2575686792533 669998.428375445
95.3426504611969 668687.356593393
95.4290481646856 666927.555717312
95.512929101785 665224.348309979
95.5972404956818 663511.680633761
95.68309618632 661984.754661739
95.7684909403324 660575.264381655
95.8526971340179 660742.404073954
95.9361795345942 658881.940762252
96.0193567415078 657361.191576302
96.1013732333978 655550.939788453
96.1855710566044 654368.818394914
96.2707328100999 653425.985388346
96.3560093104839 651744.679139495
96.440205603838 649733.342073686
96.5253049631913 647968.140651256
96.6104109505812 646814.984411784
96.6937660515308 646964.452402636
96.7795184612274 645975.636311248
96.8643493076165 644697.456118137
96.9473940610886 642957.608265184
97.0327685455481 640680.248178199
97.1171871403853 639092.369922847
97.2021900971731 637677.331663989
97.2885436971982 636136.25265
97.3762515306473 634964.114059821
97.4620051364104 634082.913504153
97.5435881078243 632746.367666207
97.6268601715565 631656.27620998
97.713133507967 629502.696705259
97.8003947834174 628056.640732802
97.8844604790211 626508.06807182
97.9697979907195 625161.030673154
98.0501247644424 624218.282297537
98.1340356230736 622246.506442018
98.2197322408358 621662.425390951
98.3050589303176 620533.90762528
98.3906123717626 619904.782478094
98.4760302344958 618228.226829633
98.5607689380646 616606.838392779
98.6438495516777 615282.497256443
98.7287003099918 615221.978982389
98.811553076903 614344.369195469
98.8972441832225 613086.472188659
98.9814772049586 611426.105747692
99.0670156796773 609255.591068707
99.1510738571485 608634.501497351
99.2338308870792 607159.154204413
99.3180419762929 606455.784647398
99.4009450078011 605655.634948492
99.4814029256503 604419.740902357
99.5666352391243 603517.679745138
99.6518640359243 601578.242734358
99.7356404741605 601267.980586879
99.8198387742043 599975.19288633
99.9023357391357 598606.818491377
99.9881839116414 597853.5000223
100.071555497249 596544.812200427
100.157904322942 595539.844864614
100.243215008577 594021.991424762
100.328325666984 593190.448304385
100.412246805429 591279.27525074
100.496631624301 589953.081514142
100.582090506951 588794.073461875
100.668236728509 587665.391951665
100.749319799741 586776.213217437
100.834067511559 586597.295737416
100.91722715497 584769.038296439
101.001404670874 584276.767769158
101.088152203957 583273.024983212
101.172170035044 582042.239116661
101.257594408592 580164.148368135
101.34185769558 579110.543443188
101.427924221754 577618.183718398
101.513022448619 576606.10752777
101.599251280228 575695.611381829
101.684180760384 574234.492650725
101.769105591377 575088.354405701
101.853699624538 573061.433258496
101.938638830185 572670.438168377
102.021577006578 571758.584997423
102.10549899737 570570.631841391
102.191770877441 569228.812745251
102.277978080511 568499.503785193
102.361494765679 567688.211277843
102.446998749177 566481.405804865
102.533897840977 565783.45798365
102.617791392406 565670.540231578
102.702436411381 564176.746135511
102.782555820545 564186.824361563
102.866032920281 562883.445578218
102.952287314336 562492.230862632
103.036798826853 561593.969049931
103.122006823619 561121.180008322
103.208481089274 560850.402734794
103.292101595799 559694.655899569
103.377091964086 557760.185051098
103.461318393548 557047.252231173
103.545783827702 555483.95834133
103.630378049612 554238.138366163
103.712507883708 555433.436723039
103.797291268905 555597.438304685
103.881428609292 554799.311138809
103.966707925002 553510.964353815
104.05101569891 552364.266652562
104.136341832081 551505.508315474
104.220953587691 550938.788863279
104.305568083127 551116.817316957
104.390980597337 550374.688213766
104.475255652269 550113.783384033
104.557139033079 548892.288948283
104.643968178829 547537.488827236
104.728303444386 546341.176492959
104.814351435502 544846.039917342
104.899961833159 544127.89455276
104.985972744226 543515.50906416
105.068003422022 542427.339851119
105.148511298498 541829.972446494
105.233804915349 540959.422727935
105.319618904591 540850.312397256
105.405963430802 539552.917393878
105.490391375621 538281.766329721
105.576097889741 537737.48878172
105.659811991453 536656.363869973
105.743551343679 536639.21446649
105.829905098677 535400.769154526
105.913830926021 535010.577443928
106.000880924861 534477.1839111
106.08478174607 534437.225881547
106.170973020792 533033.105601728
106.257364761829 531672.952923752
106.342270841201 531120.719885394
106.428388420741 531022.351704389
106.510268354416 531345.915230304
106.588405533632 530957.820494615
106.672736724218 529738.576514706
106.75741186738 529401.363174081
106.841004953782 530869.874612018
106.926578438282 529747.777985208
107.00954164664 529307.865215912
107.09369811217 528088.124629073
107.181253349781 526264.315582372
107.26674392422 525607.351465106
107.351503064235 525432.976343334
107.437342707316 525142.060874276
107.523450318972 524760.621956453
107.609363937378 523399.398225754
107.693047976494 522833.941023029
107.778216818968 523147.124420948
107.862795597315 523067.046296597
107.94897600015 522316.285529509
108.033848502239 521065.145188361
108.117716413736 520219.403179802
108.202063618104 519699.621111915
108.28439505895 519704.935871184
108.368393584092 518075.376790956
108.453112816811 517403.232332267
108.537491156658 516917.133783035
108.617723304033 516566.673878938
108.702079256376 516085.643022954
108.788582551479 515199.847299121
108.872991528114 514389.928998962
108.957876030604 514117.530968577
109.041773019234 513116.396200128
109.125832343102 512215.167410754
109.208324036996 511835.030734569
109.292491569122 510816.189555824
109.377464920282 510579.209444284
109.462710875273 509160.216509074
109.54703151981 508388.941510044
109.633502775431 507572.198087975
109.718464736144 506989.965322405
109.805044211944 507125.878169157
109.89189063708 506581.025105901
109.977343803644 506207.198537402
110.063380002975 505786.713973418
110.148970669508 505682.545260236
110.232423645258 504742.779520638
110.318335948388 505157.033567518
110.403602721294 504198.764356151
110.487419897318 503951.730768055
110.571157634258 503374.747635491
110.65445098877 503461.193083845
110.739561218023 502805.264333665
110.824451990922 501924.017007254
110.909059604009 503059.030345351
110.994832662741 502489.835443541
111.07972561717 501286.414703138
111.163801588615 500387.811859854
111.249224025011 500209.216838062
111.334801954031 498907.371428221
111.417777780692 498095.749648303
111.498922570546 497670.471714392
111.584134964148 496985.815224722
111.669697501262 497022.391944386
111.754385441542 495772.204706334
111.83637441198 495091.97761137
111.920697708925 495453.804495029
112.00624858737 494481.609236047
112.092073067029 493959.689326167
112.175586124261 493888.446071543
112.26102946798 493297.757211044
112.345916092396 493591.286228701
112.431215741237 493245.316554204
112.516616084178 492646.192164704
112.600876663129 492251.571655855
112.685944495598 491518.32941705
112.771216022968 490858.825523138
112.855713709195 490850.72826349
112.940059971809 490129.872721232
113.02608730793 490132.208090574
113.111472620567 489367.73388461
113.197121113539 488490.587655537
113.281803131104 487089.752587825
113.368790568908 487182.635654837
113.450949523846 486354.77753026
113.536794096231 487103.347202606
113.621215941509 486909.308030151
113.706137305498 486370.264712445
113.789482094844 486223.644040272
113.876223518451 485967.069806814
113.961067336798 485955.232283242
114.045443324248 485513.708906807
114.129256415367 484501.765382707
114.215174051126 484557.419861369
114.300864036878 483427.728683859
114.386084544659 482736.69339934
114.470762193203 481723.491358817
114.556288721164 481001.211285986
114.642597856124 481656.533046961
114.727959124247 480742.38809929
114.814126894871 479448.340949215
114.898495235046 479257.018165842
114.983195779721 478406.269827962
115.068681567907 478083.503816426
115.152898204327 477404.921563998
115.237165409327 476954.180512987
115.320716164509 477237.104376249
115.40424931248 477088.920123942
115.489460434516 476753.126880437
115.574336534739 476273.206604771
115.657748073339 475605.049562968
115.742250718673 474867.433913998
115.827588011821 475383.254857793
115.913495924075 476346.673167221
115.996191759904 476176.779574998
116.080312955379 476333.789345518
116.163166058064 476129.187455155
116.248809725046 476263.436714143
116.333003695806 474941.795559026
116.419149750471 475104.471551374
116.504916709661 475550.84234941
116.589718965689 474972.28190995
116.676183233658 473884.247644149
116.762108045816 472739.187688343
116.846301708619 473962.27864109
116.929012421767 473818.755975738
117.015250049035 473546.402700268
117.102089941502 473223.787176445
117.185084436337 472590.238146037
117.269230238597 471701.968289204
117.353563847144 470998.984240651
117.43902297616 471908.604703583
117.52500568827 471857.424691148
117.609166938066 471399.870682724
117.692669312159 471051.406139672
117.779188402494 470340.238893479
117.864220897357 470081.568561502
117.946159285307 469728.652154304
118.026106186708 469853.425474666
118.111797720194 469066.809225067
118.194685379664 469275.577854156
118.27742720445 469016.65665701
118.360489455859 468797.308627129
118.442695059379 467921.126110137
118.527688217163 467392.960412391
118.613912196954 467146.804934263
118.697017059724 469141.735266931
118.784188711643 468646.265954837
118.869241468112 468053.46218726
118.955363599459 467214.852370083
119.041656549772 466728.647480473
119.121868622303 466648.800291903
119.205725069841 466497.440232091
119.289749672016 466222.936627097
119.375082916021 466286.070564106
119.460292134682 465231.510306433
119.546317019065 464903.422685772
119.63214207689 464302.405953936
119.715149476131 463928.100375481
119.800793476899 463188.537135176
119.887739610672 462778.444425546
119.974311335882 462211.293563634
120.058367160956 461986.535857305
120.144550611575 461692.153339386
120.230221619209 462512.046641722
120.315570513407 461895.61459709
120.39933274587 462484.181712113
120.483530871073 462394.336434223
120.569099289179 462109.980549827
120.654391952356 461239.134749256
120.738589453697 460942.774646357
120.821135445436 460288.299295798
120.904659253359 461468.947916761
120.989178470771 461328.726367325
121.07529818217 461128.720642641
121.16032375892 459380.882411405
121.245662649473 458394.368990406
121.331844041745 457646.124489889
121.417841633161 457686.033573955
121.503126434485 457671.333542824
121.588914066553 458361.652518585
121.675025091569 458642.795552537
121.760372465849 458455.226733126
121.841873937845 458395.303022176
121.927530008554 457259.450426564
122.011603055398 457369.17503418
122.096810615063 456980.346574433
122.181422452132 457556.099833854
122.267384666204 456871.625162482
122.353276006381 458016.122729629
122.43940928181 457235.877814688
122.522748637199 457031.141458675
122.607609814405 456262.493270352
122.690954027573 456162.553389207
122.776382742325 455085.993057251
122.861412082116 454956.949720636
122.94635275801 454448.989740387
123.030346467098 455701.043135054
123.115405195951 455144.361091055
123.201695885261 454554.921168692
123.288383893172 454018.455650739
123.373768804471 453476.199263051
123.459248022238 453335.847484
123.542822426558 453306.146093749
123.627276068926 453571.304323815
123.712934060891 453156.508188024
123.798153583209 453213.453072049
123.88299681743 452755.885225572
123.967833133539 452101.943320878
124.052365487814 452254.866044454
124.137493413687 451619.64651455
124.220714086294 451076.752566159
124.306196681658 450982.96491839
124.390633231401 450301.844449788
124.477651892106 450570.680409379
124.562907586495 450362.269356817
124.646805439393 450031.517958798
124.730892952283 449239.048489422
124.812425069014 448671.615452737
124.897631327311 448853.470494695
124.982523961862 448581.824990056
125.067906183004 448519.261540435
125.153358529011 448558.572091781
125.237389411529 447854.972945087
125.322704992692 447147.737993613
125.409000424544 447194.962430611
125.494467651844 446973.361716509
125.580432025592 446592.025509447
125.66652712822 448540.511580408
125.750681817532 447647.200033881
125.83492739598 448156.88220603
125.921203649044 448318.057769619
126.004394598802 449141.843096592
126.087584199508 449104.86076887
126.173120568196 449043.327139072
126.258184188604 449617.801072545
126.340842505296 449427.2873616
126.4262791574 447914.092418589
126.508730832736 448402.744700693
126.59243324399 448054.183960989
126.677039557695 449153.859293073
126.761743456125 448395.067389205
126.847644217809 448340.73468437
126.932634397348 448410.387516975
127.018240724007 447811.629354984
127.104379711548 447778.667824529
127.189974617958 447310.055145308
127.275359721979 447582.653080359
127.360695970058 446704.455760948
127.446123166879 446790.664784245
127.530687471231 447987.272617996
127.615305674076 447802.603631429
127.70099242727 448458.738663033
127.784114768108 448050.810564771
127.870792080959 447049.882953778
127.955888410409 447523.030325793
128.040199869871 446842.330170885
128.124093300104 447187.226122521
128.207852228483 446883.105780698
128.29442961812 446434.740196645
128.379111593962 446735.784505732
128.463584742943 446327.072952807
128.549226097266 446357.109964907
128.634863289197 446522.822459221
128.721200048923 446836.77862449
128.805023636421 446494.885526106
128.890668545167 445691.735809833
128.973012268543 445770.001652092
129.059207596381 446100.654362477
129.144434438149 446888.600454986
129.228801133235 446769.32928054
129.314206135273 446441.983788721
129.398800273736 446355.618713625
129.485435034831 446043.856605291
129.570960917075 445262.656520739
129.652753186226 444775.459739476
129.738542411725 444670.120646849
129.824514488379 444543.621605746
129.909088941415 444502.734007157
129.991813023885 444844.652647845
130.077433222532 444545.338762082
130.161841799816 443973.005773485
130.245048594475 444441.429547265
130.329770545165 444531.254884221
130.414980024099 444305.422708675
130.500659743945 443483.973619379
130.58618315657 442926.348852634
130.669849675894 443051.505029775
130.755638364951 443472.41709052
130.840076325337 443253.134460881
130.922917069991 443026.454022996
131.009049761295 442351.143572129
131.094865081708 441389.876509309
131.18026107351 440905.962336294
131.262656287352 441015.613344893
131.34577225248 441881.814212605
131.431278938055 442126.067705631
131.517960256338 441689.4000827
131.605189408859 441473.110780254
131.69104445378 440704.050815031
131.774378949404 440477.672774062
131.859946344296 441402.080787286
131.944365620613 441928.214175805
132.027031983932 441848.508033276
132.110008301338 441485.207702622
132.195316553116 441128.69846788
132.280341347059 441813.444822572
132.366245873769 441447.761364639
132.449429303408 439757.205369607
132.532839075724 439823.233504713
132.620501663287 439109.43691238
132.706328948339 438886.108549148
132.793240098159 440108.228212081
132.877814894915 441357.09613122
132.961907792091 440989.226026997
133.048089301586 441629.879579887
133.131035099427 440878.469067179
133.216584231456 441253.77421733
133.301534930865 442493.244434923
133.387383619944 442245.995432056
133.472147107124 441893.218906701
133.558602744341 441762.877388462
133.643925001224 441310.737991244
133.730048666398 442019.574756078
133.81518988808 442154.664564185
133.899712107579 441854.358173698
133.986129703124 441399.100618169
134.069352298975 441056.85367249
134.153196078539 440559.183961093
134.236947582165 440227.669978142
134.32153010567 439772.945268676
134.407932051023 438991.98364152
134.494102631013 439515.007454686
134.577303057909 439423.274595648
134.661605429649 440086.63296669
134.74327386419 439105.541390575
134.825686868032 438835.83968965
134.909440267086 439607.846970588
134.994229761759 439979.770753637
135.075504354636 439552.340755112
135.159465950727 439252.496041566
135.243209302425 438598.416419923
135.328152223428 439331.213300735
135.41380469799 439302.484989196
135.500243304173 440482.441752039
135.585337783893 439748.161022298
135.671154904366 439016.031777181
135.756599462032 438926.919675708
135.840103610357 438902.143314846
135.925408754746 438450.710888028
136.009789003928 438343.557105005
136.090718879302 437831.850410581
136.175691040357 438019.570175745
136.260232118766 437630.304469585
136.345497049888 437499.76826141
136.430652018388 436930.90049161
136.515597631534 437067.763556696
136.599165813128 437093.209087588
136.682638508081 436584.398605458
136.767684694131 437737.536955915
136.851720154285 437896.142710693
136.93739416798 437827.03886231
137.02256835103 437363.702262521
137.110297809045 437398.359911621
137.195804043611 436516.879464656
137.280785441399 436379.469097383
137.364923846722 435837.885304578
137.446689538161 435552.676312707
137.532196050882 437958.909071207
137.614997986952 437337.589056157
137.699157655239 437230.201270953
137.783360999823 436567.334695198
137.868198227882 436890.209927872
137.954902172089 437101.161933117
138.039521229267 437070.136287123
138.125307496389 436596.247626342
138.210082918406 436270.828899533
138.296221905947 436812.157568313
138.383436038097 435882.475519806
138.469582645098 436379.729053698
138.554751054446 436519.663466722
138.638659091791 437753.14622356
138.725304581722 437983.542281665
138.809699571133 438075.365187354
138.895071303844 438024.496914737
138.979802157482 437734.091846883
139.06581479311 437941.390235975
139.150044351816 437362.808567792
139.234102004766 438066.012319952
139.320009289185 437239.637383617
139.404765315851 436914.063666888
139.489443407456 436736.669220723
139.571391854684 436859.777519435
139.656502566735 435896.35465844
139.741175228357 435896.185472332
139.825571982066 435714.835645787
139.910677820444 435549.617985643
139.995876731475 435375.947944693
140.08143954277 434881.634023629
140.168525789181 434581.042001165
140.253544829289 434642.64343746
140.334457796812 434728.04267446
140.4181452473 434935.474119291
140.501479862134 434332.365806162
140.585322016478 435377.103814006
140.669509438674 435247.755967364
140.754829726617 435789.24964302
140.841104690234 435609.003960446
140.924662629763 435024.641737185
141.010070397456 435894.374880709
141.095159715414 435408.227511652
141.179927963018 435850.915596679
141.265763620536 435150.110492356
141.349913247426 435104.328115627
141.433184013764 436493.353428215
141.514808221658 436196.055329978
141.598451717695 435647.89615389
141.681774435441 435500.697873667
141.767285752296 434497.219084799
141.851450190942 434958.544930086
141.936823952198 434376.4706911
142.021763590972 434452.848861113
142.10676642259 433716.035404578
142.193315978845 433673.663519308
142.279255113999 433044.009575382
142.363006454706 433283.347622506
142.446700404088 433340.166269176
142.53189937075 433593.281523935
142.617923162381 434233.661281042
142.703154251973 434239.141123749
142.786269666751 433917.92405352
142.871327497562 432987.231375009
142.957191981872 433480.660467789
143.0415699025 433911.885675259
143.12516378959 433477.186026849
143.210704865058 433926.121322416
143.29412483573 433407.181756094
143.378525547187 433537.754068144
143.465015598138 432891.475969493
143.55071190993 432461.532777503
143.636968640486 431917.225824922
143.724587849776 431378.235115185
143.810594892502 432653.574872226
143.894957743088 432053.042477384
143.980199426413 432485.803773426
144.06597203215 432000.524075367
144.150370782614 431305.56866926
144.235189032555 430963.915845767
144.318815199534 430733.256167792
144.400462196271 430380.386158608
144.485459925731 430143.418131091
144.571781520049 430036.445717975
144.657054885228 430506.211557001
144.741812847058 431281.731685936
144.824873238802 431188.372418866
144.910489171743 430291.95036155
144.994556170702 430187.401868731
145.078470504284 431571.581168719
145.161614038547 431638.213440582
145.245504673322 431114.336406529
145.330795111259 431369.202178925
145.415598547459 430672.116051212
145.498491090536 430259.519787811
145.58384941419 429692.228458278
145.66935924689 430147.43312899
145.75303619504 430168.90960443
145.835710165898 431317.190678805
145.9180567801 430259.544974163
146.002865606546 430299.86472629
146.087277704477 430608.56113819
146.173196661472 430576.500361055
146.259626205762 430391.282592498
146.344379440943 429419.965643898
146.427198626598 429565.769100532
146.507634139061 431201.507442325
146.59181707104 430908.843210913
146.677029299736 431072.872728355
146.764100070794 430837.868207633
146.850520769755 430482.726480246
146.934625534217 430008.843865149
147.019279233615 429999.541007191
147.104502813021 430205.57065434
147.189221173525 430409.20447585
147.272741959492 429994.075824924
147.358658222357 430946.064697713
147.442163783312 431217.422967933
147.528258784612 430442.604700685
147.613196831942 429797.561623015
147.698630170027 429139.152928665
147.782609770695 430098.938759498
147.868172335625 429953.983087264
147.949654408296 429661.056220174
148.035179648797 429150.528631404
148.119609632095 428577.192011483
148.204792791605 428446.374689385
148.290152736505 428627.711120509
148.375347856681 427702.053001642
148.460974607865 428106.11624942
148.545054976145 428559.50720793
148.630837670962 429481.140629172
148.716095157464 429747.096860744
148.802619318167 429535.53748551
148.883889772495 429052.068515584
148.96896960338 429778.821934029
149.05461028417 429263.08690159
149.140937431653 428894.95781076
149.227001736561 430739.486641839
149.311531754335 430319.46467106
149.396583853165 430336.739156522
149.482523500919 431493.09191867
149.56784619689 433250.423537321
149.6527447323 432816.237768367
149.738341204325 434716.198504157
149.821567555269 433865.193532132
149.904590606689 434277.473316818
149.989921712875 434117.490485281
150.074602371454 433540.7099948
150.158046597242 433930.251227319
150.24173156023 433779.816377558
150.32792656819 433477.320509784
150.412059509754 433202.027421221
150.496395748854 432663.467099003
150.582158784072 432598.178435653
150.664715556304 433011.475371003
150.749020047983 433496.792891376
150.832412970066 432823.782538995
150.91452349623 433053.311380491
150.998828190565 432490.678491987
151.083177622159 432633.769222848
151.168606772025 431807.714653358
151.254396780332 431842.338203669
151.338910080989 431124.777456716
151.419704631964 431167.112207621
151.504930349191 432339.516533643
151.589962957303 432365.949590817
151.674834930897 432848.250084117
151.761043945948 432189.752309091
151.846063854297 432323.57978718
151.931538023551 432417.174194917
152.013980613152 433435.035228953
152.098516406616 433093.781857185
152.183266588052 432949.149503104
152.268752652407 432905.368883096
152.354807297389 432161.282097533
152.438662703832 431798.787075743
152.522886182865 430940.714420691
152.609936330716 431581.983526111
152.694292769829 431455.615922652
152.779158280293 431830.047338493
152.862068325281 431643.394130774
152.947833820184 432215.552455857
153.03376579086 432402.674551569
153.118764988581 432642.800368384
153.204287286599 432953.534584522
153.289663956563 432673.167010397
153.375684082508 432362.892491564
153.45786995093 432520.705400348
153.541153949499 431784.028188616
153.627654268344 431678.144506663
153.711335575581 431302.127610251
153.797643882036 431121.68069344
153.879827094078 431384.061683767
153.963624934355 432160.116644487
154.049517536163 431294.522953168
154.13539313674 430946.201610446
154.220468020439 430544.855850771
154.304727629821 431258.703268453
154.3894726336 430994.264989808
154.473179825147 431305.720353365
154.559279080232 430209.960331008
154.642930543423 431501.520481586
154.727268876632 431597.745157354
154.814171924194 431608.33785326
154.901264474789 430879.578152269
154.98598558108 430276.999532543
155.0715738674 430968.170891404
155.156744780143 429877.541267581
155.241638122002 430981.160252661
155.326788612207 430723.051141188
155.410555315018 430787.008458972
155.495498166482 430366.179354697
155.580198893944 430007.223241068
155.666545118888 429770.844964825
155.753194206953 430214.782469898
155.837173159917 431049.737874739
155.920271257559 431834.356821366
156.004810251792 431341.66657383
156.088645611207 431587.899977617
156.174709916115 431299.868152343
156.261107128859 431279.575093195
156.346101373434 431146.287552699
156.432352542877 430489.388254747
156.517898690701 430738.751350254
156.604038902124 430752.772758514
156.688871330023 429861.962018877
156.771684712172 431139.363057889
156.856359088421 431108.099660091
156.942871942123 430881.011926979
157.028536814451 430630.960567698
157.113882996639 430467.503208101
157.197602242231 431644.590625979
157.281331773599 430987.871738285
157.364842996995 431957.728249691
157.449005744855 431501.95585262
157.530661022663 430399.836581364
157.61755344669 429718.960904971
157.70202379028 430011.586088426
157.788119351864 431667.656003475
157.873516710599 431512.196734495
157.958255811532 431127.27463147
158.044110866388 431289.842768364
158.129922236999 430462.157650262
158.216707354784 430897.560486391
158.302521224817 430387.470351167
158.386487239599 430469.73997435
158.472237624725 430600.920694038
158.55715645949 430554.390455782
158.637853266795 431342.656208865
158.720532669624 430929.599994048
158.804067985217 431339.461400658
158.889885614316 430827.747552723
158.975598049164 431573.94708059
159.05932242473 431319.969034858
159.145218636592 431412.640525237
159.230509306987 430374.600125551
159.314941594998 429736.98930636
159.399037706852 429363.560710356
159.485398803155 429336.519026995
159.570952735345 429773.56005995
159.65632250309 429633.280137002
159.741668850183 430351.334566429
159.824040484428 429956.857436232
159.905938239892 430173.552467749
159.988994914293 429736.005977899
160.074213357766 428917.74213472
160.159661608934 428475.735667475
160.244712932905 427524.420584179
160.328490322828 427482.44793456
160.414580955108 428164.424117304
160.499420487881 428254.352341086
160.581359779835 428569.786457688
160.661579479774 427806.168505892
160.745667761564 427552.694214791
160.82760895888 427844.081620485
160.91033911109 428800.540578745
160.993912094831 428558.518250883
161.077054135005 428377.60892611
161.160957644383 428503.520153582
161.245942614476 429398.979031779
161.328655517101 428804.653330952
161.413610911369 428540.243097454
161.496721374989 428152.332252778
161.582336376111 429035.971059024
161.66780308485 429412.860904329
161.753191963832 428968.344439015
161.83748485446 429208.863071896
161.923783779144 429015.599088669
162.009805697203 429135.658186905
162.092771222194 428368.417620324
162.178924920162 428188.768470697
162.261573096116 427349.398331054
162.346478378773 427385.99803026
162.430876557032 426239.970018454
162.51466815273 426176.160183698
162.596765218178 425754.162647106
162.681275020043 427102.826343141
162.765496885777 427691.681784011
162.850495155652 427906.360018104
162.935573430856 427811.597594023
163.020629525185 427240.980160199
163.104860887925 426891.453945398
163.188103538752 426177.872259296
163.273749862115 425733.789009891
163.356324591239 425759.330720223
163.442005546888 425443.586505175
163.528431202968 425765.794858858
163.612748418252 426366.353693679
163.697981037696 428002.885414489
163.784162257115 427550.875740722
163.869935244322 427968.63524849
163.954235005379 428196.102494344
164.03712730209 428026.504496127
164.12389250795 427757.436070077
164.208313779036 427741.816705287
164.294870607058 427541.342409685
164.381204058727 429185.36425332
164.467433176438 428579.012519971
164.552129673958 429850.966842219
164.637903102239 429973.637949049
164.722528662284 429072.762125537
164.807423106829 428657.082557961
164.893326290448 428274.692816779
164.979468554258 428939.650960498
165.0657157739 428713.66226916
165.149756962061 428581.464856766
165.23304694891 428371.445850722
165.316055297852 428245.154597446
165.401235131423 428191.852095962
165.487609813611 427593.755818784
165.570142066479 426714.970877655
165.655140590668 426952.767981932
165.738181833426 428154.592690811
165.822046289841 427586.098676346
165.907727529605 427084.897620246
165.993543006976 427013.539360352
166.07925525109 427219.701678
166.162772879998 426706.049702585
166.248514246941 425983.45201011
166.33341858983 425287.955974124
166.417282086611 426568.730588034
166.502333386739 426090.166879907
166.587074138721 426613.061367288
166.671730182568 426540.183695838
166.755205537875 426262.226039492
166.841671407223 426283.863066465
166.926634267966 425860.449207254
167.011187003056 426033.198584892
167.09586071372 426299.687280461
167.178981248538 425763.219957292
167.264011200269 425212.976337552
167.350416775544 425806.504112139
167.434525020917 425537.351274714
167.520172588031 425077.985106952
167.604981984695 424881.241508052
167.690306001902 424496.891221419
167.77638959686 423941.937817022
167.862290161848 423680.240563378
167.94857689937 424059.289619729
168.033304379384 422568.272369854
168.118026763201 422447.406526983
168.202098423243 423712.073202774
168.288347361485 424758.823152795
168.372564383348 425300.645848803
168.454488891363 425682.385061808
168.536906701326 426051.617107362
168.621746766567 425899.880611293
168.707284822067 425531.344035476
168.793087873856 425289.509653762
168.879721500476 425347.049512312
168.964665226142 427374.273328833
169.049642608563 427386.898262203
169.133395640055 427268.925736226
169.218688474099 427252.474256121
169.304385521015 427030.828935303
169.389377651612 426926.318224035
169.475928809245 427517.556823723
169.560951892535 427437.896373808
};
\addlegendentry{Brent}
\addplot [semithick, crimson2143940]
table {%
0.0940185785293579 6016582818.15451
0.185624468326569 6328309740.06093
0.282194173336029 6191852764.40057
0.375391310453415 6009689045.56806
0.464665470520655 5746424615.97415
0.558348707358042 5458435624.23173
0.651829421520233 4948932777.3107
0.743787215153376 4489757307.25277
0.836829437812169 4139204386.85607
0.927723536888758 3681307464.8013
1.02035240928332 3188556949.32884
1.11176750063896 2953299133.17588
1.20218075712522 2671528211.93795
1.29395297765732 2406973490.45645
1.3855621556441 2165214004.66972
1.47880499164263 2001918164.48704
1.56840496261915 1784024662.12911
1.66087511181831 1683783886.56074
1.75427343845367 1567313436.1889
1.84563057820002 1426465433.76512
1.93740545113881 1379427069.0919
2.03034270207087 1286893056.4538
2.12123472293218 1223354018.28637
2.21102134386698 1165911863.21078
2.30334618488948 1087501022.78926
2.39446594317754 1038813513.81016
2.48549411694209 1002774251.48603
2.57418838342031 941537013.398771
2.66538533965747 894546709.577024
2.75369635224342 852583077.141723
2.84602507948875 822603007.771217
2.93763560255369 783428273.238278
3.02823862632116 749582795.079816
3.11754126151403 726858549.8341
3.2110050658385 700088760.893912
3.29926354289055 668320391.737221
3.39208654165268 647150523.973806
3.48214366436005 624513920.268695
3.57476817369461 603748758.979096
3.6669695576032 588822708.069065
3.7565262556076 564752834.92303
3.84965460499128 550105270.059792
3.94108540813128 538545726.476639
4.03298887014389 523166112.034237
4.1240062892437 506562453.281978
4.21777348518372 496374321.035418
4.30983218153318 479870994.478886
4.40279425581296 471164361.380046
4.49388829469681 460197336.913651
4.58323370416959 447062743.047829
4.67441205581029 434901933.633659
4.76525748372078 427434059.555184
4.85543766816457 411683343.663546
4.94807153145472 404951319.26787
5.04115851521492 395034586.117747
5.13282222747803 383710031.125968
5.22337963382403 376823194.337686
5.31461724837621 366029290.0824
5.40801776250203 357542020.577734
5.50202208161354 349632844.835118
5.59604965647062 344224332.619038
5.68700244824092 334406926.783548
5.77685876290003 327374885.214327
5.86787629326185 319795720.266821
5.96129710078239 313706721.052688
6.05475992163022 306761776.569468
6.14643631180128 300957611.267664
6.2383055627346 294310532.405071
6.32780581514041 288151300.814464
6.4195082962513 281466458.460067
6.5105691631635 276659352.362405
6.60274518926938 272810496.669145
6.69504226843516 267639968.377421
6.78566373387973 261738120.165863
6.87713866233826 257025365.671679
6.97056326468786 251635433.52919
7.06244817177455 247558688.989707
7.15406011939049 242885102.069716
7.24555610815684 238532785.057256
7.33676753838857 233286338.900884
7.42722516258558 229111586.464327
7.51932102441788 226230950.438122
7.61140874624252 221963450.038478
7.70588266054789 217766105.386069
7.79536124070485 212737814.738449
7.88799312114716 209249227.997448
7.98048699696859 206337425.106842
8.07374847928683 203868921.079084
8.16395695606868 198641677.574579
8.25810633500417 196610836.463381
8.34947491685549 192299938.027004
8.44252808292707 189623269.788343
8.53727982838948 186244026.042665
8.62977816065152 183629293.273623
8.72087624470393 180809070.348995
8.81224414308866 177578039.785755
8.90414172013601 175333983.707466
8.99744020700455 172043627.783538
9.08951257864634 169226739.874101
9.18376985589663 166364073.727156
9.27659150560697 164369834.275756
9.36592350800832 160957283.950408
9.46000680327415 158704468.50658
9.55205707351367 156266636.49688
9.64386602242788 154292868.767241
9.73611247142156 152463969.029395
9.82849701444308 149996221.531488
9.92129413485527 148020206.244603
10.0132049242655 145870776.956797
10.1053366184235 143752210.048018
10.198761210839 141933934.697078
10.2908596714338 139397889.53746
10.3827200452487 137649677.867385
10.4765014270941 136094505.008281
10.5689402600129 134002281.392557
10.6623850166798 132059364.020307
10.7553431193034 130477224.92803
10.8477174142996 128034388.707321
10.9399830540021 126505561.939918
11.0297153333823 124578455.977736
11.1205059369405 123231974.636669
11.213878450791 121036046.9083
11.3043067534765 119664463.468698
11.3962155997753 118171309.933996
11.490487720569 116910079.675494
11.5834069887797 115026504.743753
11.6766890327136 113665599.963184
11.7693968017896 112385765.68707
11.8621281047662 111120603.369751
11.9543529033661 109737183.680738
12.0481681863467 108134188.448851
12.1415614664555 106717014.60846
12.2340100983779 105831478.233601
12.3251852095127 104137940.211794
12.4166113118331 102958567.742438
12.5084624091784 101540809.11492
12.6019844432672 100496077.179207
12.6946383515994 99244490.5680628
12.7887144486109 98069138.8595077
12.8817041019599 97121079.6620031
12.9750486791134 95561825.0034667
13.0677880863349 94483857.7088238
13.1614576935768 93254041.0320879
13.2525850991408 92395982.7656902
13.3449940423171 91058914.7239139
13.4374875922998 89805314.9946019
13.5308286408583 89097235.6101547
13.6214223504066 87509986.0530432
13.7166709621747 86916738.7988184
13.8113890508811 86201565.9144079
13.9053131441275 85327019.5370316
13.9987782140573 84506881.1882853
14.088701881965 83397320.5822366
14.1826379080613 82551702.6635648
14.2770135819912 81751377.2506143
14.3704312046369 80632813.3951809
14.4630924781164 79679839.8030759
14.5562364379565 78984950.2504155
14.6486337105433 78302827.1676946
14.7397412220637 77170651.1596673
14.8319660782814 76560398.0087272
14.9239266196887 75512398.3526897
15.0169598023097 74849245.838025
15.1091366847356 73877472.5121459
15.2045449833075 73320371.0035138
15.2955223341783 72458826.6501514
15.3886570692062 71856010.0096221
15.4789656281471 71053320.4006531
15.5718773384889 70494140.2813614
15.6620306094488 69429143.3076932
15.7547244528929 68978823.9424326
15.8486511468887 68348177.0312971
15.9417017618815 67784617.7738138
16.0339369972547 66801670.6405343
16.1247405389945 66304479.4004886
16.218025414149 65444273.2870493
16.3102794508139 64773575.8533994
16.4046565234661 64084800.9604398
16.4986767649651 63581959.6274555
16.5912233014901 62668435.4372219
16.6861937383811 62196237.2087462
16.7797659933567 61389315.1022627
16.8757368981838 61010973.0165843
16.9681591292222 60256472.3740278
17.0601680437724 59888327.628151
17.1542161186536 59255368.3129471
17.2479649066925 58762151.3532713
17.3388543367386 58108699.2575679
17.4310780564944 57674199.9509716
17.5227380335331 57065791.79857
17.6169522027175 56569664.3748047
17.7106295287609 55972819.0055835
17.8053988715013 55593136.4619523
17.8976986070474 54836486.8379085
17.9910096287727 54424143.7777728
18.0843584020933 54001678.404496
18.1768148342768 53506413.9437367
18.2692692259947 52847524.1110995
18.3640818814437 52527739.2118873
18.4579233030478 51999809.6277321
18.5506132364273 51614313.5604676
18.6446756184101 50974823.055943
18.7405905008316 50633618.6332609
18.8346369067828 50149469.5560535
18.925752689441 49671039.2700351
19.0164508501689 49218630.3040091
19.1060651004314 48853341.1554754
19.1993282417456 48544696.6357558
19.2891656160355 48001602.3078674
19.3830673237642 47565915.18072
19.475448367993 47174920.9529478
19.5668875157833 46495592.7887803
19.6607262949149 46221511.9604773
19.7522770285606 45799367.3468991
19.8449202756087 45426248.8020362
19.9385469257832 44992367.3678521
20.0305314600468 44437969.0025392
20.1232943912347 44174257.6265494
20.2151674071948 43770977.8412713
20.3073701878389 43373957.4096455
20.3998892645041 43035139.9273047
20.4943070928256 42556942.3670853
20.5889271378517 42298791.9556446
20.682876209418 41894005.690181
20.7749480346839 41531238.2442524
20.8676468392213 41174782.3312288
20.9596812764804 40870833.7066721
21.0506545364857 40519314.3356206
21.143349113067 40091209.1055416
21.2381149450938 39855906.1869505
21.3318485120932 39389688.2036594
21.4258712212245 39126300.3921289
21.5200170179208 38808198.3135897
21.6128663142522 38522437.948619
21.7060834626357 38138093.9957835
21.7971275051435 37820660.5759788
21.8912147521973 37523581.0622617
21.9845721999804 37200154.7239245
22.0783922990163 36896141.2343684
22.1718264222145 36607944.2544787
22.2637624601523 36324173.7089757
22.3571458836397 36027691.680701
22.4513585607211 35746822.1670299
22.5440751711528 35483697.0878553
22.6359880606333 35193128.9571082
22.7294288138549 34890724.4423971
22.8226999680201 34681362.1783036
22.9167602022489 34349183.6228036
23.0088466803233 34147343.121763
23.1011830766996 33840590.1658673
23.1947967529297 33627077.0637288
23.2895571867625 33380397.9291801
23.3821618874868 33132427.2497532
23.4742676476638 32862338.3854287
23.5667372226715 32644539.1580734
23.6580162485441 32404636.6607875
23.751011989514 32155592.4719139
23.8420364201069 31796229.3088139
23.9351702988148 31595586.9691218
24.0302694598834 31406019.3068865
24.123575558265 31150072.4798257
24.2161821842194 30962275.0523076
24.3050937155883 30655378.688384
24.3999088943005 30472742.7083698
24.4932854433854 30271672.0240004
24.5870298961798 29998489.9444423
24.6807016094526 29808497.7316348
24.7736279527346 29512755.0775921
24.8680128177007 29337845.6494488
24.9609553714593 29060427.0099789
25.0539487381776 28885800.2183372
25.1475824952126 28664070.2987493
25.2403872231642 28494284.9936796
25.3338435212771 28261501.6997147
25.4263394335906 28084100.0832599
25.5191615362962 27855679.3662771
25.6093628287315 27652264.6568284
25.7001702606678 27485556.905518
25.7930625140667 27273991.4553295
25.8855312307676 27113685.4820332
25.9760456562042 26882900.104584
26.0698809782664 26726323.8491014
26.1623168508212 26485025.1071408
26.2544088323911 26329579.0188122
26.3461554606756 26055289.7419786
26.4391192615032 25897345.756577
26.5328687171141 25717632.8990231
26.6276079018911 25527642.616818
26.7208586931229 25378262.1278868
26.8136407117049 25147863.5416335
26.906309825182 24991102.6484987
27.0016737302144 24833984.0545196
27.0932334800561 24600623.2955453
27.1875439067682 24457459.5746516
27.2817157864571 24287036.4678774
27.3747806052367 24127183.5432151
27.4667498310407 23967548.427285
27.5581024487813 23827482.2498163
27.6523960053921 23668992.7089094
27.7444532195727 23487783.2801284
27.8391410708427 23349351.0077261
27.9330543041229 23210050.3335423
28.0268497824669 23040316.4659761
28.120249358813 22886486.5646844
28.2106625775496 22754375.4890287
28.3009514232477 22593585.7985686
28.3921877423922 22437231.6595761
28.4870445847511 22295435.9588646
28.5804219345252 22165946.8983397
28.6722345928351 22020135.1276326
28.7641198555628 21850352.307284
28.8601255516211 21724683.1417667
28.9550406018893 21579702.923791
29.0502347429593 21436876.9273829
29.1426674902439 21311458.4881092
29.2372506439686 21170253.1571278
29.3301640232404 21014654.8460212
29.4244117975235 20882745.4493897
29.5150629003843 20730767.7987607
29.6076343735059 20610050.792044
29.7016475200653 20474121.0457544
29.7938020467758 20352257.8686259
29.8874751150608 20223911.9515987
29.980510220925 20097553.1550521
30.0730318009853 19971610.4371765
30.165480641524 19853777.6988018
30.2563536087672 19716565.7298347
30.3490179200967 19600911.2773214
30.4412404159705 19450978.6803471
30.5342910766602 19336447.7162563
30.6258489688237 19225069.4536734
30.7194424152374 19112241.2346546
30.8114112695058 18985635.9798338
30.9039795478185 18875169.7773232
30.9986965616544 18751890.4013524
31.0921226938566 18642312.9295174
31.1828790426254 18511807.6275669
31.2764447053274 18404377.3352909
31.3685354928176 18282407.0630997
31.4623673478762 18173478.9099938
31.5518367687861 18034106.8392828
31.6440627435843 17932100.6909706
31.7386019607385 17806258.2589496
31.8324116269747 17702079.3914517
31.9237940629323 17599071.8686928
32.0184930344423 17490939.3797639
32.1115991950035 17387154.6407678
32.2050708035628 17286151.7502431
32.2990774810314 17167132.6500997
32.3922157367071 17060336.4075573
32.4818760871887 16961100.3889477
32.5749249200026 16849424.5657719
32.667073071003 16744096.2716583
32.7585056563218 16646321.2889055
32.8500078737736 16550590.5970617
32.9427254478137 16451677.2775516
33.0354209045569 16337639.3284179
33.1293707589308 16242850.559958
33.2195988555749 16142058.376355
33.3129442115625 16048392.7386632
33.4037583669027 15948179.6181899
33.4947878698508 15854517.4255016
33.5894883235296 15762629.70681
33.6837965607643 15672504.625277
33.7786358257135 15581484.6162809
33.8737060070038 15483465.6498109
33.967432932059 15372186.7570335
34.062916358312 15282917.5898104
34.1537868241469 15194383.5279728
34.246625049909 15106544.2420482
34.3391913016637 15019018.6534603
34.4329677303632 14932749.1980201
34.5256102144718 14828874.1576743
34.6187479774157 14743573.0149263
34.7128842552503 14660518.205968
34.8055556138357 14563665.1450963
34.8971697429816 14476388.2718626
34.9911770502726 14391945.4106538
35.0851965467135 14308311.1954801
35.1802978932858 14223823.1135732
35.2730397423108 14142022.4655367
35.3671579261621 14062092.8417133
35.4589640974998 13980576.6540368
35.5525644481182 13899567.7831689
35.6464879552523 13809304.9481946
35.7389552613099 13732548.3792049
35.8277185440063 13644245.1220526
35.9202755888303 13565868.6554357
36.0146982649962 13487062.389296
36.109085392952 13405006.232334
36.2001883924007 13327434.5418942
36.2931524674098 13252872.0473801
36.3874907851219 13174495.2599149
36.4798325161139 13099875.0220411
36.5727088769277 13014271.5464251
36.6656236390273 12939796.7166855
36.7567437827587 12865982.6199386
36.8506421526273 12792312.3249054
36.9439630071322 12719316.0206116
37.038347864151 12645988.4973472
37.1300471365452 12564018.5298425
37.223556403319 12493128.6352794
37.3163805127144 12420677.667424
37.4101517498493 12348616.3829931
37.5052249372005 12279521.7462237
37.6012176970641 12207643.4111226
37.6958297848701 12136946.922336
37.789196618398 12067756.3489131
37.8803862353166 11997685.9185566
37.9717217743397 11930401.2188425
38.0646710673968 11861951.4204457
38.1599347273509 11792796.5293452
38.2539073785146 11726735.318661
38.3464840948582 11659216.646362
38.4390706161658 11593056.0627695
38.5331152160962 11526958.0172398
38.6251124759515 11460778.1574267
38.7165136059125 11397744.5804488
38.8077814062436 11331471.6240043
38.8983473300934 11258166.7348535
38.992618872722 11193818.2403889
39.0841946581999 11129354.4121843
39.1742279529572 11067102.7724459
39.268095801274 11003226.2151129
39.3596106429895 10941246.9952352
39.452786531051 10878484.4509348
39.5482252538204 10817603.3552134
39.6423130015532 10754162.8777274
39.7375717918078 10693984.2161418
39.8309728622437 10634016.994535
39.9230922242006 10572968.2625514
40.0158289750417 10515128.40939
40.1099566181501 10449910.1323937
40.2047052383423 10389579.969707
40.2977518161138 10323142.4228916
40.3888641397158 10264977.7654262
40.4828574478626 10204760.073986
40.5774366001288 10147762.0230442
40.6715314229329 10090297.8713371
40.7646629869938 10033319.7370004
40.8587148149808 9976285.33108603
40.9531223853429 9919911.19988906
41.047387299935 9865545.40456703
41.1413491268953 9808960.59768804
41.2337644358476 9753273.83286443
41.328199549516 9698788.75940775
41.4212928990523 9645935.35800059
41.5164187232653 9583286.66686532
41.6101761420568 9529953.70629052
41.7039978047212 9471659.26852655
41.7986159821351 9417666.4261433
41.8906812290351 9364876.84848866
41.9842391808828 9311605.08643025
42.0766133010387 9260837.10805088
42.1701985200246 9206376.14244886
42.2646249731382 9154289.13071725
42.355679444472 9102702.4264099
42.4487963159879 9051750.36409597
42.5400081475576 9000006.26315778
42.6293838262558 8950259.01136202
42.7233454008897 8899636.5215405
42.8174518883228 8849969.18436624
42.911105799675 8800592.56916033
43.0058201233546 8752463.80114956
43.0973815321922 8702972.78110375
43.1913192609946 8654322.90978797
43.2840427895387 8605478.964233
43.3776226083438 8557263.69030073
43.4729482452075 8509540.60665228
43.5667304575443 8461341.88276231
43.6611998200417 8412763.45285019
43.7568452397982 8366076.88621131
43.850176302592 8320526.35895163
43.946466811498 8272987.83576803
44.0395834346612 8225414.9376054
44.1338048636913 8179768.84682782
44.227227050066 8133780.8987302
44.3208291908105 8088468.27120326
44.4143986721834 8044048.22591357
44.5061499694983 7998042.8136138
44.5990916550159 7953466.12594498
44.6909835914771 7909866.0320722
44.7858827213446 7864127.88623546
44.879506556193 7820256.46425376
44.9723833461602 7777390.84252906
45.066613972187 7732877.32080986
45.1588217238585 7690283.50017007
45.2525066196919 7646325.19624537
45.3479255815347 7603224.44115921
45.4403112769127 7561611.22045615
45.5337005277475 7518402.78393166
45.6247056742509 7477330.14152923
45.7203257540862 7434815.10097695
45.8144164601962 7393494.78033904
45.9080610235532 7351424.45964237
46.0030981918176 7311011.77921093
46.0960400342941 7269370.29109791
46.1926344792048 7228606.37107261
46.2879393299421 7190565.64158719
46.3799728790919 7149473.29299411
46.4737608830134 7110019.87398642
46.5680864393711 7069399.00709157
46.6643035431703 7029968.37145931
46.7579442302386 6992531.05062984
46.8500715514024 6953686.7959737
46.9427289962769 6915656.4350526
47.0353102465471 6876743.53707343
47.127681261301 6838090.31460699
47.2203101694584 6799999.48267537
47.3134631911914 6762622.94156578
47.4066473980745 6725233.91631757
47.4974009652932 6689603.1028503
47.5904970864455 6650890.31952252
47.6851380368074 6614024.1556439
47.7787401974201 6577523.23189893
47.874123519659 6541914.76292764
47.9675561785698 6507554.74748293
48.0572412947814 6473451.69894918
48.1501546820005 6436629.8287285
48.2436310907205 6401372.29845634
48.3349070211252 6365663.32890449
48.4286330620448 6330178.97495703
48.5237855195999 6294883.52586658
48.6171604474386 6260186.83507827
48.7100832005342 6227645.46107639
48.8041783849398 6192312.2717151
48.8966225127379 6157251.79101858
48.9887868285179 6123179.21383387
49.0818656484286 6089257.50320764
49.1738349874814 6055392.86293094
49.2670339246591 6024144.4072884
49.3576522608598 5990525.31710822
49.4517398218314 5958361.72102697
49.5465029299259 5927630.72180374
49.6414215505123 5893454.67067548
49.7356306552887 5861224.99419726
49.8287419100602 5828529.65752432
49.9226835151513 5797602.28520526
50.015500442187 5764795.47281324
50.1077720602353 5734295.9813149
50.2022498309612 5702543.76361149
50.2959531943003 5672287.64636624
50.3895454804103 5641621.6628523
50.4833119630814 5610179.47275517
50.5775815705458 5580330.50307816
50.6709416886171 5549415.38457058
50.7631770372391 5519879.72417368
50.8570199509462 5490074.89486435
50.9500341832638 5462113.89459357
51.0417753259341 5431972.34922548
51.1331941644351 5401599.28274982
51.2258538305759 5374039.2092373
51.3201988657316 5344285.85803812
51.4146078745524 5316131.46646229
51.5105780045191 5286053.3389951
51.6044074078401 5258534.49671012
51.699305053552 5229682.1851979
51.7935310324033 5201696.49217596
51.8846629182498 5173053.82644249
51.9780468523502 5144869.98634867
52.0713675936063 5118925.53511048
52.1650827725728 5090390.14226326
52.2597367942333 5062450.12287445
52.3525988260905 5035632.59269685
52.4454996943474 5009461.75605351
52.5404235164324 4983105.67114782
52.6319617549578 4956056.95295577
52.7250425199668 4929020.07349786
52.8181416173776 4901563.48312756
52.9127283096313 4875028.41946951
53.0059377431869 4849523.12438451
53.0982321500778 4823939.15712279
53.1901334067186 4797664.84677449
53.2831051468849 4773280.67188434
53.3751432955265 4746926.96362112
53.4684533238411 4720762.66410251
53.5633817354838 4695420.5115052
53.6580119490623 4670085.01778739
53.7490803996722 4644659.22425099
53.8398992061615 4621024.4945226
53.9326700488726 4596892.46586639
54.0262289126714 4572511.52865682
54.1191509246826 4548502.4559182
54.2135767936707 4525547.09097505
54.306996846199 4502060.51110451
54.3978410402934 4476304.60572594
54.4847831010818 4452294.89393194
54.5783822814624 4428104.55382419
54.6710547486941 4404745.50783768
54.765303093195 4382156.51196955
54.8584750294685 4357818.69277446
54.9532582183679 4334593.16726181
55.0441887438297 4311642.55282547
55.1370699783166 4289592.79563065
55.2301244517167 4268193.60311897
55.3234461983045 4244413.26605448
55.4167889217536 4221713.17191338
55.5104594965776 4199376.22833867
55.6017243266106 4178203.77914596
55.6955986380577 4156265.3379907
55.7908583601316 4134308.27812634
55.8862537284692 4112454.12708256
55.9809000790119 4091913.99912095
56.0726887981097 4069922.73547035
56.1655020813147 4048193.7616033
56.259320551157 4029576.05112348
56.3513727565606 4007229.09740619
56.4444637477398 3985675.72069894
56.5371965010961 3964181.85098554
56.6308287680149 3943443.41428299
56.7250703255336 3921929.90568243
56.8201863328616 3901304.31941809
56.9146403511365 3881005.01810004
57.0064008911451 3860730.16013524
57.0999710838 3840739.71616574
57.193983399868 3821694.60321578
57.2872097313404 3801018.08759682
57.3815611481667 3780466.5277918
57.4755365312099 3762182.85080488
57.5682022591432 3742229.99949895
57.6612356940905 3722784.41712096
57.754914110899 3704443.3382513
57.8491940557957 3683369.15702745
57.9419064720472 3664386.03389304
58.0321712017059 3646129.62169906
58.1258464296659 3627097.02656032
58.2189636687438 3609496.12470199
58.3133787373702 3591189.11224032
58.4078776478767 3571320.2020184
58.5029370506604 3552665.84874909
58.5953650017579 3534271.82870558
58.6879170755545 3515375.82192355
58.7793434083462 3497477.41509454
58.8708029051622 3480112.39675073
58.9642094035943 3460931.98115098
59.0562170922756 3442521.49707317
59.1494682947795 3424917.9866606
59.2431622306506 3408381.25981396
59.3328320403894 3392264.50867392
59.4226329306761 3373955.71175253
59.5146372755369 3356187.64814042
59.6077441950639 3339265.27827302
59.7022069573402 3322097.74407317
59.7958549976349 3305230.42239827
59.8908054391543 3288999.27285695
59.9857100685438 3271021.41272953
60.0796923339367 3254032.40050889
60.1715918382009 3236805.32288517
60.2648616234461 3220224.52336593
60.3576238493125 3202723.80142024
60.448774031798 3187170.88901494
60.5411634127299 3171255.99296838
60.6329232831796 3156213.00827359
60.723087978363 3138472.35981928
60.8153419891993 3122000.37492208
60.9095791796843 3106493.22992019
61.0036473890146 3090593.13283914
61.0961001038551 3075432.90815909
61.1877926389376 3059646.85005071
61.2830039183299 3044751.39408787
61.3758806486925 3029387.06562274
61.4707639217377 3013391.7008706
61.5633314152559 2997849.7632158
61.6576523343722 2982453.43930799
61.7526905179024 2968049.64247057
61.8404309590658 2952135.93889874
61.9321698685487 2937903.11646253
62.0267095367114 2923214.43675802
62.1217421929042 2908329.27758822
62.2158309121927 2894241.33360689
62.3109446704388 2879234.49126291
62.4055957754453 2866415.78091723
62.4966338892778 2850626.00909705
62.5916064878305 2835978.59139775
62.6843828996023 2821156.76968375
62.7764500141144 2807579.8025289
62.8686431010564 2793213.86963947
62.9623768786589 2779406.6715724
63.052996969223 2766776.29574183
63.1471431851387 2751615.58840891
63.2416077891986 2738971.71579444
63.3354390382767 2725139.81047475
63.4294907331467 2712891.80526312
63.522652498881 2698937.29947474
63.6174044350783 2685938.82753722
63.7118025859197 2672150.28939697
63.8048465907574 2660730.81741325
63.8992462456226 2646869.60135073
63.9914866646131 2634103.41125736
64.0855895002683 2621616.4488223
64.1793673634529 2608413.53962859
64.2731243769328 2595006.58073076
64.3681201497714 2582781.71916565
64.4613675355911 2569309.43094987
64.5560914516449 2557242.8583551
64.6483408172925 2545821.14584131
64.7397617220879 2534203.03625402
64.83210546573 2521090.74737871
64.925945776701 2508781.88138183
65.0199893097083 2496339.5864528
65.1145910382271 2484247.18219492
65.2080740988254 2471708.95306361
65.3026146511237 2460066.82192719
65.3958730300267 2448458.19812305
65.4899427453677 2436257.89828005
65.5802559494972 2425634.80284845
65.6734306395054 2413723.83658743
65.7682125945886 2402170.6877584
65.8612216512362 2391177.29090323
65.9548065563043 2378974.43432765
66.047796646754 2368071.95756708
66.140715867281 2356314.72883248
66.2352739771207 2344764.81413592
66.3278121550878 2334237.62393221
66.4193138877551 2322403.07980934
66.5137294352055 2311176.76298174
66.6073364098867 2300208.80887688
66.6997063597043 2289707.75373545
66.792202748855 2277941.74914923
66.8826675097148 2268761.58041683
66.977964536349 2257441.42972428
67.0726389348507 2247119.54147401
67.166847940286 2237011.4160054
67.2598736921946 2225861.06076773
67.3529822091262 2214575.53334109
67.4470750331879 2203795.62654829
67.5410760362943 2194048.37624665
67.635896718502 2184730.41466382
67.7287294705709 2174782.33659399
67.8206233342489 2163958.21956749
67.9133164962133 2153377.40128878
68.0060919562976 2144069.13803197
68.0996031065782 2134242.91733834
68.1937536478043 2123722.39176524
68.2835288882256 2113095.6215082
68.3766172448794 2103010.37030195
68.4692178805669 2092608.63120417
68.5601783394814 2082884.8332199
68.6550618449847 2073899.2105535
68.7472033778826 2063555.94300681
68.8413635671139 2054008.63943413
68.9342567900817 2044711.0709706
69.0273472368717 2035502.94356392
69.1195762117704 2025715.71493392
69.2132330874602 2016159.0533989
69.307120146354 2007257.81781299
69.3985963702202 1997568.30943419
69.4898274600506 1987745.66447483
69.5823741555214 1979252.43255748
69.6764532645543 1971109.41797372
69.7699468811353 1961447.13332032
69.8612486402194 1952543.26100779
69.9541084229946 1943721.99681348
70.0474257588387 1934274.68321449
70.1409313857555 1925651.04508203
70.2343292852243 1916455.32854851
70.3287147641182 1907164.43426852
70.4236966629823 1899241.74267739
70.5170631368955 1890587.54595832
70.6105747322242 1882140.72762774
70.7011138916016 1874102.74015087
70.7933977305889 1866688.26509774
70.8881274898847 1857809.91131797
70.9834143638611 1848833.03534073
71.0765939672788 1840616.89005645
71.1716067155202 1831518.94871194
71.2652692735195 1823586.65286021
71.3597420553366 1815458.07178014
71.4538139740626 1807429.67996119
71.54678495725 1799096.43441811
71.6364328722159 1790764.48392175
71.7307094554106 1782185.10676005
71.8229882438978 1774878.33819067
71.9160754958789 1767105.87832318
72.0099730014801 1758780.13010247
72.1034129758676 1752206.75438234
72.1967126786709 1745182.41174518
72.2909987986088 1736354.06534184
72.3838873704274 1728467.84034178
72.4759860217571 1720300.36037207
72.5673635800679 1713536.12350598
72.6607225298881 1705417.61109566
72.7531561255455 1698668.28749553
72.8446632325649 1691187.84182754
72.937415955464 1683775.17531145
73.0277529160182 1676163.89784712
73.1222468515237 1669144.35195901
73.2168399234613 1661011.57912962
73.311192748944 1654350.1754048
73.4052592476209 1646150.27240047
73.4989765663942 1639203.10350646
73.5919283409913 1631392.26186281
73.6862650235494 1624058.359993
73.7777386526267 1617897.51930991
73.8704253812631 1610621.81236669
73.9654393454393 1603991.08686659
74.0611903806527 1597006.04688482
74.1560838023822 1589781.3894112
74.2476131121318 1582705.93661172
74.3384321908156 1576184.95512296
74.4311730861664 1569059.85324609
74.5247549215953 1563281.85646814
74.6177625238895 1556189.16220687
74.7132868905862 1549542.5574573
74.807400927941 1543692.3344724
74.9001540402571 1536690.82943961
74.9939536770185 1530069.7129099
75.0879100342592 1522739.82579818
75.1798326690992 1516934.93347318
75.272660946846 1510501.11228425
75.3631945292155 1504385.99464696
75.4556793967883 1497813.84140379
75.5493021607399 1491955.23498076
75.6439509689808 1485736.54219065
75.7367199381193 1479322.42942895
75.8299202501774 1472187.42773838
75.9229842086633 1465889.43185051
76.0155160943667 1462589.30313753
76.1097361922264 1455709.9729626
76.202844440937 1450899.36200191
76.2970939914385 1444356.37155171
76.3879784842332 1438929.67186068
76.4806516051292 1431884.41753249
76.5748772144318 1425540.85505422
76.6663597603639 1420092.24375206
76.7588025689125 1413828.39210543
76.8522391875585 1407693.87105924
76.9465322415034 1401019.29610579
77.0406093676885 1395560.65104675
77.1327400108178 1390212.24931464
77.2286853651206 1385050.13957062
77.3204185605049 1379538.16767073
77.4119974235694 1372688.7278772
77.5062291065852 1367293.72659463
77.6000881036123 1361238.48442896
77.6938701887925 1356231.99584507
77.7870461901029 1349716.88272263
77.8820525248845 1344174.83402821
77.9746253033479 1339384.82852316
78.0652840296427 1334401.93390988
78.156026293834 1328412.0076557
78.2513000249863 1322300.4800605
78.3426092624664 1316900.22619531
78.4350909908613 1313328.08212247
78.5293294767539 1310046.81009985
78.6209335128466 1304431.191853
78.7141242365042 1299283.57441962
78.8083613375823 1293584.3055793
78.9005855619907 1288242.12176846
78.9937697728475 1282398.25490309
79.0864462335905 1276944.3411893
79.1802928765615 1271512.75352533
79.2738701323668 1266124.17906112
79.3661433815956 1261127.52613088
79.4576431075732 1256603.50180727
79.5514935056369 1251829.0368972
79.6447109262149 1246995.69404358
79.7374510288239 1241835.62671623
79.8285635809104 1237775.62866327
79.9206897556782 1232353.96672356
80.0122113466263 1228127.57134399
80.1038876056671 1223208.02325653
80.1971234023571 1218036.51935774
80.2900778671106 1213481.94387898
80.3838197628657 1208790.55792198
80.4743029216925 1203743.85189474
80.5640344937642 1199197.27606416
80.6574895699819 1194836.21320468
80.7509451349576 1190734.23730841
80.8444678703944 1185765.88308898
80.9381497065226 1181681.17823501
81.0311508317788 1177222.34059451
81.1261551717917 1172472.71238935
81.2199423869451 1167796.3737264
81.3127149959405 1163251.6292521
81.4069213847319 1159614.72002025
81.5001136600971 1155100.70991499
81.5935911536217 1149922.62003904
81.6844650050004 1145428.94645854
81.7759178857009 1141000.03438126
81.8641251901786 1137082.32947887
81.9568121115367 1134611.91691009
82.0509257078171 1130627.42379963
82.1410850167274 1126314.12377916
82.2352448344231 1121478.64114123
82.3292571147283 1117185.66774471
82.4235873103142 1112951.33162634
82.5158849497636 1108967.63532339
82.6094029386838 1106189.95985847
82.7044580976168 1101661.04060768
82.7984790623188 1097635.36789084
82.8923097272714 1092986.98260996
82.9825185894966 1088475.46054377
83.0702912489573 1084475.25962611
83.1615102509657 1080132.91239674
83.2554663221041 1076292.20675688
83.3489546497663 1072614.82053024
83.4386871914069 1070239.78884767
83.5335440099239 1066201.2061439
83.6273198604584 1061938.74829924
83.7221515039603 1058067.4896159
83.8131377975146 1054454.61145046
83.9047457059225 1050564.41847482
83.9963875750701 1046847.34217452
84.0902728100618 1043779.86357451
84.1846110324065 1040930.87152857
84.2785942773024 1037330.54880565
84.3706249475479 1032959.91116768
84.4631722370784 1029523.84795468
84.5574980556965 1025941.97947797
84.6519699414571 1022339.85521936
84.7466436485449 1018905.12405504
84.8391383647919 1014586.63406245
84.9338758925597 1010867.40302794
85.0286267280579 1007149.06065192
85.1222349365552 1003499.26468687
85.2180375834306 999590.640110254
85.3131572365761 996221.809603833
85.4064637184143 993727.311050139
85.5014749149481 990187.676370367
85.5920344332854 986349.48046191
85.6872927387555 983530.254997127
85.7799983600775 979868.73785384
85.8742148915927 975789.268087402
85.9682562351227 972142.828855395
86.0618240535259 968288.712806314
86.1564315021038 965205.862987533
86.2494895756245 962412.5668336
86.3417680939039 959074.948552758
86.4346959292889 955368.076509736
86.5273310760657 952054.117310375
86.6228326916695 949617.030679688
86.7171135862668 946296.644966245
86.8100544472535 943750.882398069
86.9017102003098 940627.367847435
86.9941901683807 937128.263132006
87.0859221895536 934505.581221163
87.1784741560618 931172.380548842
87.2714398125807 928619.578239121
87.3632767935594 925067.574755073
87.455320696036 921672.402603552
87.5488962332408 918327.981853507
87.6428925951322 915588.2623806
87.736697224776 911943.125411853
87.8278066456318 909269.582489386
87.9230999052525 906315.736631177
88.0151161412398 904112.08016663
88.1091187040011 901017.677261785
88.2014572342237 898011.807573758
88.2944185853004 894919.382780001
88.389406400919 892211.46932371
88.481968075037 890865.377701074
88.5753436406453 888110.587970965
88.6683215757211 885001.183857054
88.7614440560341 882262.598684326
88.8542238692443 879843.210002705
88.9477905670802 877510.719259322
89.0423662404219 874883.468628339
89.1350876887639 872754.165983781
89.2289550860723 870258.019258998
89.3226100444794 867606.747527272
89.4184011896451 866092.016360626
89.5113662024339 863889.252606377
89.6042840361595 860725.66313231
89.6964875559012 858344.602241233
89.787818278869 855687.877245426
89.8786566913128 853731.51931496
89.9709168831507 851702.614102632
90.0641018966834 850162.572276041
90.1575082163016 847138.701075114
90.252304238081 843542.089233249
90.3461509168148 841925.124608696
90.4397667507331 838844.749543726
90.5356079101562 836455.087025099
90.6310547272364 833778.189062946
90.725241569678 831013.193591565
90.8200440486272 828182.220895767
90.9126078704993 826733.432244979
91.0065540850162 824868.66014003
91.1002550224463 822303.667498618
91.1925639887651 819552.777135223
91.2850449244181 817186.597428977
91.3775446414948 814594.781057477
91.4718997240066 811568.12281692
91.5650411506494 809589.2566237
91.6576440234979 806367.472334757
91.7502399563789 804572.236229099
91.8436893939972 802611.880633354
91.9385416984558 799156.184408873
92.0297441919645 796586.048601955
92.1238026996454 793893.294331893
92.2182753940423 791644.398167014
92.3131539563338 789963.84212444
92.4051220039527 787532.800608352
92.4981928328673 785096.539043382
92.587074893713 782198.663537323
92.6796923895677 779037.97015664
92.7728495200475 777583.801581621
92.8653196473916 775110.781939089
92.9578791121642 773213.245357603
93.0541327238083 770863.780521922
93.148191400369 768822.158153243
93.2419631322225 766794.173315227
93.334820775191 764133.478492871
93.4290641705195 761764.531127661
93.5222984174887 759291.845233567
93.6149965922038 756469.85004095
93.7087980926037 754272.823542967
93.797225377957 752911.090603597
93.8920415083567 750606.40960221
93.9834357718627 749002.773500897
94.079807283481 746411.838241756
94.1746410469214 744421.831114866
94.2684148848057 742794.338727884
94.3629411379496 740630.999869235
94.4564386983713 738225.969645269
94.549794203043 736523.238648303
94.6439179082711 733882.201495335
94.7371711611748 732308.697351232
94.8269739886125 729904.031960726
94.9204048812389 727746.688748389
95.0128446916739 725400.710964777
95.1069756567478 723916.746785045
95.199380749464 723812.762839541
95.2939521372318 723071.814403728
95.3872097651164 721278.776203617
95.4823051174482 719039.53512954
95.5762721121311 717198.291554004
95.6705084284147 714786.823662058
95.7643003642559 713008.591254979
95.8568704168002 711054.880688153
95.9513897518317 708517.788296431
96.0421406884988 707065.928238541
96.1357978979747 704000.107428737
96.2301583429178 701691.009775355
96.3227381289005 699547.358825885
96.4169384737809 697510.692951828
96.5111614346504 696310.86393252
96.6046080231667 696113.711809725
96.6969987094402 695096.529129207
96.7901251494884 693011.333044007
96.8821814835072 691268.276135601
96.9752026995023 689159.28322877
97.0695008118947 687538.687067598
97.1621525665124 685309.392332643
97.2502132574717 684703.461495236
97.3403860549132 683365.840814561
97.4337493379911 682208.471646361
97.5281038224697 680173.671806738
97.6202344735463 678172.031846456
97.7120205124219 676188.223609865
97.8040308535099 675232.512696758
97.8984278460344 674694.455236271
97.992586706082 672683.270830989
98.0862860500813 671253.181960031
98.1789765556653 668992.770284459
98.2729444861412 669312.567146741
98.3676773985227 668402.43958319
98.4613700866699 666577.377882153
98.5557205299536 665369.743123069
98.6502908905347 663207.986423753
98.7411914348602 662055.959481806
98.8348916033904 659512.733589113
98.9293660124143 658503.497770704
99.0226399560769 657632.705372497
99.1159725209077 656379.085121103
99.2094581524531 655024.719179019
99.3007982214292 653422.756608255
99.3909323831399 651707.301887006
99.4825870215893 649566.424068704
99.5778299927711 648103.251139164
99.6705229977767 646139.842119008
99.7633534769217 644682.394916758
99.8570705274741 643406.523726642
99.9490741193295 642039.91152747
100.042276408275 641164.374587014
100.137176436186 639608.05334387
100.231134011348 640081.322676301
100.321378952265 639241.037296019
100.41481642127 637808.738802388
100.50806718866 636346.339695141
100.602951937914 633679.881086498
100.696568336089 632708.808509409
100.790194010735 631898.163636714
100.88444895347 631322.620806783
100.977791970968 630054.436649807
101.070964435736 629088.003014386
101.163585784038 628021.191234887
101.256939172745 627823.525810808
101.349192045132 626359.104946837
101.444132928054 624857.301246643
101.537483050426 624338.47654967
101.627350497246 622237.811828986
101.714753290017 621570.933269545
101.803779166937 619826.50220257
101.897280406952 619422.026944257
101.991459727287 617985.942361996
102.087070530653 616877.446138322
102.178641545773 617477.431733072
102.271935125192 616019.540382609
102.365193108718 615025.677551821
102.458955576022 613207.609661944
102.5514239947 612030.012751147
102.644621102015 612716.777139395
102.738621894519 612045.479836985
102.832364382346 610505.668292314
102.926730102301 609033.616512835
103.02058699131 607217.34005329
103.11315587759 606138.308532521
103.203762745857 605294.589894444
103.298619200786 604802.170248002
103.391964425643 603900.396817572
103.484482997656 603413.779753417
103.576287275553 602078.424229436
103.668973559141 601719.87568754
103.762263242404 600125.945682019
103.855283474922 599693.486107953
103.947419228156 598228.434672952
104.040536246697 598523.750362307
104.134335358938 596669.616637975
104.230287158489 595256.897955194
104.322925124566 593296.187558979
104.41460848848 592059.051218525
104.508310800791 590012.941275612
104.602261457841 588602.021053813
104.693790914615 588272.427042231
104.78644854029 587828.616584346
104.879687647025 586817.549439646
104.972949870427 585151.765593469
105.067829763889 584852.59503603
105.159427277247 583913.552999228
105.253004793326 583088.147898786
105.346649076541 581502.056351706
105.439182478189 580413.650926486
105.533248329163 579105.397109084
105.627721118927 578090.69509536
105.721314732234 577075.23358874
105.814476805925 575892.202009171
105.906685733795 574189.002772748
105.999226137002 573043.361283809
106.092026780049 572080.183383316
106.187640273571 571987.517635867
106.284281154474 571460.247747302
106.379190746943 570703.924915135
106.472403760751 569489.621499136
106.56384395957 568241.216692455
106.656779704491 566857.777079806
106.751075929403 566194.153175779
106.845626306534 565107.552910224
106.934873064359 563831.616682686
107.028679343065 562859.236846387
107.122323262691 562111.678554684
107.216249936819 561378.006468773
107.310597336292 561315.672985211
107.405057571332 559872.21828261
107.499754699071 561355.920629553
107.588656149308 560379.601772338
107.681482166052 560235.061363555
107.770026659966 559111.749432236
107.862695664167 557301.435261786
107.955505539974 556411.723031148
108.047976485888 556577.555443779
108.141748787959 555284.525382727
108.232997159163 553698.837760642
108.327797263861 553399.188914664
108.420123638709 551988.16550146
108.513998858134 551598.225305259
108.607830315828 550768.052928984
108.701154798269 549719.31685102
108.795055363576 548491.874461502
108.89115203023 547466.284401417
108.984805373351 546867.845648468
109.078438045581 547045.572711378
109.17265022397 546097.377089083
109.264442046483 543672.876730084
109.359156254927 542796.588937774
109.453519395987 541988.99707178
109.548208190997 541727.216767997
109.641886174679 541400.029801585
109.733819880088 540379.400449365
109.828261069457 539647.62713483
109.92275663813 539784.807370499
110.016976797581 539781.496352851
110.10900409619 538742.898836911
110.202363876502 537603.786147833
110.296947298447 536450.804329991
110.391738512119 535900.542216286
110.485438621044 535153.034343086
110.579021322727 535068.180806637
110.672964441776 534968.729204357
110.764946681261 534810.109214082
110.85504163901 534232.851583287
110.949432432652 533555.82994017
111.041175663471 533437.857623458
111.13009279569 533049.406646252
111.222993292411 531661.128671639
111.316552760204 530997.367073067
111.409576221307 530338.427664094
111.500588349501 529801.400789574
111.594452257951 528224.713458598
111.68664697806 528199.581107572
111.781941634417 528936.752073862
111.873977259795 529075.172262236
111.968601804972 528274.113025516
112.063095966975 527411.978955142
112.157558572292 525621.077591687
112.252380086978 524365.460877754
112.344838285446 523391.103613332
112.439743888378 523067.512527011
112.534058501323 523136.474738687
112.625319802761 521768.075872779
112.719373991092 520514.437484019
112.813322154681 520300.267399862
112.905389054616 520117.713044927
112.997795301676 519317.047254831
113.091310884555 517984.965895154
113.185493850708 517105.4606492
113.278783138593 516399.161394447
113.372838030259 516297.835165575
113.465205341578 515792.839869618
113.559839506944 514326.722006351
113.652041733265 513952.357522182
113.744031063716 513460.730272241
113.837401316563 512710.23472438
113.931519881884 512366.245760903
114.024146280686 512381.150719732
114.117646576961 511560.686024539
114.210540129741 511454.104233444
114.304919358095 510926.382150121
114.396381100019 510849.276389666
114.488836365938 510123.91743134
114.582200868924 509780.364000008
114.674833103021 509113.156601883
114.767384584745 508444.752226487
114.859233911832 507637.246982992
114.954161041975 507182.445915088
115.047569145759 509047.000545934
115.142545616627 507872.861119702
115.235238295794 507124.279795691
115.326974827051 506375.015511252
115.419246256351 506200.129198447
115.512104384104 505348.266414993
115.603267115355 504902.359442055
115.697073990107 504473.692356102
115.790591343244 504278.702024341
115.883489821355 503540.739043482
115.976661415895 502816.852345631
116.069696392616 501572.742693871
116.164069535335 501505.815311104
116.256949903568 501791.589579731
116.349864677588 501527.211508498
116.441958242655 501300.8610847
116.534901924928 499941.635237411
116.629291160901 499288.183504723
116.718322356542 499110.789825261
116.810988299052 498908.089673251
116.90526141127 499536.312390625
116.997912422816 499295.813718498
117.091555033127 498192.064354315
117.184986281395 497772.996913731
117.276018591722 496802.229928114
117.369086023172 496211.769749105
117.462086902062 495181.578885347
117.554670325915 495145.81430158
117.649198806286 494654.531330593
117.738670907418 494679.932671323
117.829622044166 494739.353424549
117.923661587636 493842.716765121
118.015706712008 494228.987976216
118.107154492537 493276.853275046
118.201032948494 492788.56496042
118.294646835327 492800.381516248
118.387440560261 492369.418855205
118.481172780196 491803.120972127
118.574041604996 491715.906720161
118.66841014425 491030.741734698
118.760212590297 490268.382707484
118.853095384439 489672.093333051
118.946775050958 489307.931211978
119.041417197386 488410.217249602
119.133566945791 489456.206492558
119.227351921797 489344.126141176
119.318124045928 489898.293157265
119.410327961047 489329.59199322
119.502915648619 488222.989034206
119.59369118611 488554.408930004
119.68648951451 487628.946262844
119.778036830823 486716.970507428
119.871111188332 486347.574991129
119.965501379967 485229.551237687
120.058963944515 484012.415913664
120.151394166549 483716.102810502
120.246085985502 483375.488684773
120.337585562468 484021.238678128
120.431309638421 483988.273633189
120.524500683943 483612.202108845
120.619074759881 482875.295345113
120.711377573013 482978.296345495
120.8043509384 482489.168106109
120.895936157306 482651.626057774
120.987161167463 482910.189290121
121.078972440958 482149.185200609
121.171386702855 481441.994674712
121.26357434392 481432.51200527
121.356203476588 480988.00849022
121.450079437097 480382.472096086
121.542290115356 479974.959949598
121.634539256493 480010.736709654
121.728341895342 479658.057805985
121.823766487837 479731.651791289
121.91589696606 481260.99397666
122.00872930487 480803.146028221
122.103371530771 480118.922032826
122.19729248484 479582.559080869
122.292014098167 478622.067677461
122.385471347968 479891.109442487
122.478724445899 477874.536088683
122.571976105372 478615.276777565
122.666610739628 478168.494244382
122.759266908964 477389.911075078
122.850272536278 476821.622909881
122.945162949959 476764.148985662
123.040150336425 476309.590217866
123.134776979685 475485.298104107
123.227393311262 475376.992682353
123.319541231791 474431.274611369
123.41188215216 474052.826860338
123.506348238389 473503.27346617
123.59828004837 473348.684965059
123.693192517757 473177.908307925
123.786419934034 473401.896573223
123.878707702955 473637.023029625
123.971058708429 474080.831485309
124.0648249348 473196.458624259
124.154607490698 473629.873496883
124.24737580816 472466.228230715
124.341329316298 472053.950280733
124.432534519831 471257.873108611
124.527202715476 470888.559236482
124.619327372313 470795.387726657
124.71057446599 471043.623839796
124.804310892026 470506.611585349
124.89745285511 470330.442251444
124.99055549105 469509.390334688
125.082420148452 468633.872849405
125.178095080455 468248.492972404
125.270856601 467826.737871751
125.362322374185 467477.613265127
125.456827070316 468391.496281274
125.550493741035 466963.082374878
125.645769019922 466168.973757282
125.737490256627 465625.343038574
125.832032320897 465499.09641365
125.925015507142 464995.812357105
126.017660683393 464598.734150432
126.110676995913 463662.174071282
126.200235104561 464516.466874197
126.294108808041 464801.084746704
126.388360371192 464866.835646451
126.480432160695 464510.422954053
126.575211838881 463960.240244761
126.669639362892 463375.86327967
126.764969106515 463404.210838161
126.859624024232 462537.027991772
126.953020604451 462341.906311087
127.046591413021 462334.001340926
127.140447411935 461729.039890811
127.235168065627 461768.349993557
127.328974457582 461046.625522822
127.423460062345 461831.09338598
127.517594144742 461099.763674602
127.610807259878 461353.568833441
127.70414604942 461407.154556066
127.797380499045 460940.568411931
127.889714225133 460747.253588617
127.983781003952 459701.670916468
128.077070597808 459599.756886244
128.170566034317 459500.002710663
128.261923799912 458602.980483666
128.354479650656 457973.541086696
128.448625169198 458189.436261579
128.539987134933 457846.244869702
128.63344378074 458460.490813948
128.726138504346 457550.951201864
128.817075602214 456919.896374851
128.910185372829 457108.536710732
129.003801508745 456822.443117768
129.097929364443 458083.890210994
129.192258787155 457814.810865253
129.283327319225 458689.949525148
129.375143601497 457557.352976926
129.469228390853 456721.628664404
129.562525041898 456109.265215904
129.654903441668 455428.153258741
129.750113825003 456328.419662446
129.842644661665 457212.040621936
129.934769390027 456552.910995223
130.024770675103 456490.998862565
130.11745639046 457231.120009914
130.209938208262 456779.951614194
130.303034035365 456833.760138012
130.396982655923 456293.925814778
130.48895619909 456460.34170489
130.583585059643 457017.666628964
130.675340314706 456342.840131044
130.770252170165 456491.089210406
130.865095943213 455899.164685644
130.957924677928 456077.849329934
131.051862972975 456181.895188615
131.145054292679 456238.760252625
131.239313908418 455973.195460178
131.332498065631 456110.891481936
131.425101170937 456348.234249607
131.517440360785 456871.805127114
131.611151369413 456299.864129126
131.70552058816 455245.448507965
131.795398783684 454786.846598379
131.889523682992 454531.591411904
131.984940002362 455594.466824591
132.077211213112 454957.484164909
132.171115219593 454045.500064045
132.264334829648 453631.082651913
132.358972368638 453300.751943782
132.452606848876 452855.353968799
132.545709937811 451850.82940419
132.638697552681 451611.055914074
132.732835789522 450938.400274493
132.825060780843 450949.185526073
132.91879375577 451798.296636894
133.011906196674 452133.242783532
133.104833708207 452819.062374108
133.195203477144 454221.494805686
133.289373892546 453153.075723723
133.380992333094 452901.266988747
133.474825284878 452647.989623964
133.568428937594 452489.559109166
133.660974146922 451537.257330224
133.753425774972 452958.760559
133.846584188938 453415.098933399
133.941480821371 454322.89564947
134.036846244335 453933.932301611
134.131623725096 453089.105219841
134.225509258111 452907.787332699
134.316077786684 452426.760846198
134.408928759893 452289.474822231
134.503191667795 452233.334616922
134.594736417135 451815.098421425
134.689188681046 451613.137839764
134.782918264469 451441.63175641
134.875095824401 453310.327875897
134.968297034502 453317.409075454
135.061783878009 453333.466899455
135.155714851618 452539.747237667
135.249384244283 451257.623082206
135.341344781717 450942.489964589
135.43553306063 450715.728998631
135.5278216362 450822.510666847
135.621537979444 450061.535327986
135.711927733819 449049.44845432
135.807102487485 448540.272139616
135.897349011898 449185.626127332
135.991128387054 448786.227227747
136.084768271446 448612.107974499
136.175305169821 448799.984415993
136.270129116376 448376.97328867
136.36379360954 448850.839923732
136.45708026886 448372.562881157
136.551307410002 447516.276694335
136.640991560618 449140.338730298
136.732900693019 448219.09000209
136.826314695676 447346.713293202
136.919887510935 448617.020413622
137.014287787676 448699.490527719
137.107090040048 448921.123047076
137.200989655654 448966.147990219
137.294258481264 447494.065014645
137.388377976418 448628.455673769
137.481383852164 447558.743329436
137.577223898967 447834.702272594
137.669407653809 447542.421339065
137.761159739892 447215.112812661
137.85627929767 447699.861016385
137.948526448011 448038.661504567
138.042212768396 447912.910959184
138.13638488253 448227.559208989
138.23110995094 447621.647247694
138.323968740304 446255.079247057
138.417420401176 445999.363636225
138.511371439695 445477.843465537
138.604265505075 446656.386391491
138.697347887357 446641.592084497
138.790172157685 446390.624776132
138.883147186041 446228.502706304
138.976363201936 445588.835051253
139.070988976955 445283.89055869
139.164639790853 445618.228362598
139.257587301731 444882.460349858
139.350271975994 444585.530399531
139.442730786403 444610.220218316
139.530746356646 444059.091537863
139.621222728491 443714.320657685
139.712932910522 443094.146491967
139.805800404151 442652.51356224
139.899010107915 442996.625438794
139.995489807924 442797.491143413
140.085207404693 441919.41734007
140.179204644759 442287.5717142
140.273086587588 441649.845105916
140.364616121848 441841.651623264
140.457023487488 441859.57062389
140.550684696436 440952.602703743
140.644589497646 439966.26356335
140.737836017211 440783.903723493
140.830330808957 441208.517144173
140.92485986352 440143.835033774
141.019428767761 439798.581734672
141.113121461868 439860.933016218
141.206528153022 439580.864342876
141.300844152768 438801.184735961
141.393847586711 438681.567108899
141.48214170138 437853.192794278
141.576041050752 437705.656996578
141.667546737194 438367.396382943
141.75993804733 438569.374296509
141.85329986016 438500.156509995
141.945655582349 438193.620392241
142.038460795085 437764.319522187
142.131675146023 438716.488536924
142.22424326539 439033.735816225
142.316039242347 439606.848686107
142.409174617132 439152.095412269
142.501686487595 439236.489482492
142.596153948704 438988.923881307
142.688393459717 438984.058849335
142.781452637911 437950.513270915
142.875138451656 437421.92267637
142.968696200848 436549.946461536
143.062487949928 436545.440519087
143.156564323107 437908.751010433
143.250001434485 437429.826883733
143.344791811705 437191.535045728
143.437322040399 436945.350381806
143.530588448048 436957.255494192
143.622751494249 436525.078452587
143.717347492774 435636.518611029
143.811701188485 435055.413514897
143.906414681673 435346.330594361
143.9997448047 435136.05318737
144.094132453203 436670.122023121
144.189675335089 437634.609754816
144.28425060908 438006.653739884
144.378522898753 437849.574404776
144.472755843401 438551.960866906
144.565408893426 437949.261949271
144.661188064019 438133.320060566
144.755924642086 437376.861229375
144.849967008829 437481.055859312
144.94358689785 437110.545707017
145.035236980518 436729.711485371
145.131261237462 436590.502228864
145.22551368475 437030.270705462
145.318185524146 436713.417469844
145.411813877026 436512.927365996
145.505720033248 436264.425837055
145.598727744818 436166.293674648
145.694158959389 436412.314299129
145.787144913276 438502.361103445
145.87888409694 438625.105933949
145.971142824491 439675.704911061
146.066802700361 438719.746895313
146.161637494961 437992.176653653
146.253903450569 438355.469365507
146.349338304996 437788.807155557
146.442999937137 438160.06412179
146.534308236837 438040.214264587
146.624791900317 437977.829906777
146.716219127178 437894.653432712
146.810891161362 437048.387687087
146.904957350095 436835.782001726
146.999896178643 435567.120839074
147.091478103399 435959.204494357
147.186216243108 435562.943269432
147.27968711853 435895.842964694
147.374086298545 435916.474107169
147.46779131492 435475.114643499
147.559963760773 435437.977452502
147.649669261773 435546.296357587
147.744640004635 435001.836464956
147.83382409811 434695.273194611
147.927814378341 433759.39581877
148.021724269787 437559.071012557
148.115588545799 436934.736041561
148.208841472864 436192.245426446
148.302712287505 436405.213292584
148.394946904977 435243.384755045
148.48771058321 435975.610896781
148.58258446455 435410.764653198
148.677235680819 435758.60864979
148.771874843041 435375.318433464
148.865019937356 434892.286405265
148.960818163554 435809.212875843
149.055604161819 436021.17826046
149.148691918453 435579.611081481
149.243982650836 435842.848407716
149.334814878305 434735.653674051
149.429074207942 434298.818723373
149.521164335807 433914.627524287
149.614247532686 433189.286849909
149.708945735296 432703.748298861
149.803444127242 432409.961433023
149.896387581031 432636.74333787
149.990614128113 434017.03164804
150.082300287485 433851.974158272
150.177013719082 433553.632974297
150.270088251432 433892.262538612
150.359085871776 433335.272839151
150.450364559889 433003.315960616
150.542397850752 432941.425005972
150.63594387571 433427.629795596
150.730401134491 433164.735482365
150.822603007158 433317.00854931
150.916751249631 431817.330244251
151.010107602676 432034.019483954
151.105298324426 432278.804137059
151.201127751668 431886.145388916
151.29586793383 431768.398766212
151.389397046963 431666.809530362
151.485228860378 431635.065258309
151.578889852762 433653.76881706
151.672093103329 433574.169012882
151.764881370465 433752.774272934
151.858314659198 434267.468662612
151.952734361092 434206.552767754
152.045032240947 433698.966105707
152.137876707315 433071.311755098
152.233204329014 432853.633088902
152.326802233855 432517.387220368
152.419146049023 433807.451599859
152.513404474656 433581.165611811
152.60816925168 433849.788730152
152.702423193057 433025.615969419
152.794834639629 432145.136783309
152.887663741906 431811.295986764
152.981020192305 432115.974794939
153.074420336882 431175.583019905
153.168862473965 432159.861111708
153.260563757022 432428.519233294
153.354627897342 432338.115320206
153.447370290756 431558.930263892
153.539986693859 431561.152898014
153.634479467074 431956.385859609
153.727355150382 432345.236935973
153.820788482825 432300.933496572
153.914067182938 432428.64047616
154.008913069963 433208.959927984
154.100374195973 432723.995262697
154.194137070576 433332.148281105
154.285600727797 432864.455791429
154.377375767628 432805.249815017
154.468895033995 432198.861206107
154.563156888882 432185.555849507
154.656769267718 431128.588295363
154.749651670456 430995.923383743
154.84316919446 431257.533347733
154.935588328044 430849.403075121
155.029925233126 430713.15346849
155.123681080341 430490.462715663
155.218226361275 430402.324312314
155.311635492245 429954.516964749
155.400983285904 429975.84900593
155.493078670899 430157.008541778
155.585403722525 430406.101399302
155.679431051016 430426.45537883
155.773993573586 429958.635763407
155.867859977484 430262.854943484
155.961944663525 429768.052921802
156.054843572776 429772.149476379
156.146936947107 431062.715031743
156.241086858511 431088.246685386
156.333663552999 431256.262885384
156.424913487832 432810.655355185
156.518985134363 432082.697870441
156.614382783572 432335.30687274
156.709549393257 431726.242485985
156.803557783365 431429.724662565
156.896223956347 431554.246027589
156.989571970701 431708.707960233
157.082143859069 431454.999166802
157.174368623892 432118.877450481
157.270080584288 431932.177050173
157.362996534506 433821.308919206
157.455826099714 433230.251758933
157.549063549439 435865.657700635
157.643236259619 435341.849575162
157.737549678485 435761.375565492
157.831092788776 435057.673654243
157.925220521291 434572.560936287
158.017292710145 434501.974186748
158.109342642625 434419.006348513
158.201004407803 434313.64072822
158.294531701008 433964.259368852
158.386834859848 434328.200339347
158.479924740394 433544.841854133
158.574154969056 433682.438644603
158.666900157928 432841.502470426
158.761992949247 433520.691584289
158.85582909584 432719.749881715
158.94692226847 432244.010476828
159.038768136501 432938.374885231
159.131671784321 432152.820456177
159.226016338666 432098.41252169
159.318945095936 431172.970681123
159.410683675607 430933.895178944
159.503676195939 431301.598272845
159.597613831361 431981.264204994
159.691545240084 431840.454210088
159.784300088882 431921.99788177
159.87694520553 431597.718155921
159.970605911811 432382.862139672
160.06162901322 432281.397769496
160.155461164316 431961.39060422
160.250427061319 431708.409373298
160.344665853182 432550.872126199
160.438184936841 432345.618325666
160.530228690306 431982.354598083
160.623576573531 431890.601578653
160.716355965535 431922.538726553
160.80770856142 432206.866033912
160.903293472528 431641.321281433
160.997358981768 431329.494855344
161.090809553862 431852.058381468
161.183738692602 431857.314234816
161.277383466562 431381.882599667
161.371275816361 433247.0482646
161.465261675914 433656.060792945
161.559246359269 433182.57519269
161.653035561244 433148.759089977
161.747385025024 432985.903029546
161.84083280762 433062.790345639
161.934179037809 432383.274690263
162.028751566013 434080.164038718
162.120728311936 434774.198189601
162.213413333893 434289.688864261
162.307159125805 434136.012586623
162.401409955819 432964.061301179
162.494468551874 433569.600373268
162.587575008472 433529.820858128
162.683825377623 434191.775713548
162.778443012635 433570.838775851
162.872905170918 433731.980846465
162.967138554653 433778.776129872
163.059175268809 434068.779011622
163.151823413372 433554.376324616
163.245494552453 432824.558391318
163.339958282312 432393.721367829
163.433163094521 432519.642277822
163.528023187319 432502.127549149
163.621734450261 432627.682506517
163.715408990781 433209.152167439
163.808985853195 433876.154423878
163.901637542248 433474.959656365
163.996602672338 432716.976019256
164.088679991166 433643.229298517
164.180547978481 433174.217573643
164.270098217328 433575.395296142
164.362988770008 433781.720539615
164.455158859491 432702.321897447
164.550713088115 433492.013527758
164.644962135951 432931.951756254
164.739101797342 433032.987391472
164.832315500577 431849.857118875
164.925339098771 431949.618531443
165.016991915305 431322.04402858
165.110806194941 431670.690853268
165.2057624499 431285.791098565
165.299543660879 430494.530784115
165.391416494052 430012.252214283
165.48479569157 429314.029613256
165.578502982855 430289.57240729
165.671584828695 429474.824992873
165.765211216609 430138.400055975
165.860105385383 430040.398982793
165.951353784402 429888.94736664
166.04477870067 429884.167087704
166.138775010904 428903.261313662
166.23378440539 428633.421971798
166.323431785901 429176.702278212
166.41432962815 429426.586471021
166.507584830125 429528.605274826
166.598866985242 429256.490306631
166.690521595875 429414.404409997
166.784953657786 429190.869288087
166.878692281246 429338.831895858
166.973314811786 428254.019223094
167.068231556813 428014.455335096
167.162183433771 428793.863961175
167.256935187181 430732.373810589
167.351085211833 430458.260739207
167.444119685888 430105.539435878
167.534247416258 429609.428161263
167.627704900503 429462.985107183
167.72110696435 429461.659124359
167.815259164572 429435.114859737
167.907259631157 429452.582956105
167.997757210334 429658.893107466
168.089014889797 429807.520245962
168.181688704093 429635.717505619
168.2725368162 429427.598738253
168.364602029324 428694.104749963
168.458382346233 429973.363184541
168.55275563995 429949.933163278
168.645190664132 429645.74224332
168.739844952027 429492.215629011
168.833686629931 429532.095965639
168.924659876029 429330.907626107
169.017911503712 430526.119435623
169.110508584976 432094.626354337
169.205546929439 432204.014562532
169.299226713181 431890.428791985
169.391948411862 432153.972582534
169.485839786132 431185.020372435
169.578894702593 431542.033014745
169.673167399565 431942.601888269
169.765877256791 431764.84615168
169.859177176158 430632.852695569
169.952461707592 431175.051878631
170.045674540599 431045.380938485
170.139802014828 431329.552011505
170.234282708168 430639.84733209
170.328174740076 430275.05358769
170.417386672894 430277.609498769
170.512363805373 430807.818036065
170.607525855303 430850.677538604
170.701344096661 430775.986759573
170.795211617152 430328.259176746
170.889499632517 431153.989359431
170.981022453308 431205.238743737
171.074190535148 431493.486807153
171.166374617815 431373.346890509
171.260170437892 431389.422950618
171.353888887167 431165.642396227
171.445574049155 431477.674005985
171.538555995623 431397.494541392
171.629734480381 432740.721805215
171.718584805727 432392.616521955
171.813708869616 433494.366552219
171.907056597869 433381.044622742
171.999223810434 432594.75416252
172.095803984006 432262.280663267
172.187930560112 432342.186005957
172.282444701592 432135.702869013
172.376892366012 431509.289215311
172.471619260311 432195.558086276
172.564752842983 431936.267529324
172.658292835951 431745.767095521
172.752846757571 431514.736648649
172.8474025925 432298.104217678
172.939544969797 432155.981126748
173.029860415061 430963.716338739
173.123680875699 430964.564821884
173.217717566093 431196.621048659
173.312213780483 431229.872533292
173.406083065271 430984.830799162
173.498062513272 431804.63060762
173.591556211313 431820.643226899
173.685930703084 431827.555318877
173.77934627533 431807.862056926
173.872945435842 431093.303301901
173.968551025788 431215.871553972
174.063524321715 431159.436946601
174.158029975494 431583.12327072
174.249988387028 431136.00519263
174.343845647573 430635.824037828
174.43627504309 431601.040683031
174.530158191919 431186.829217464
174.623368914922 432976.920075417
174.71590586702 431626.872328095
174.806413473686 431617.309281364
174.899256865184 432171.006612636
174.99022252361 432239.657210067
175.082288446029 432129.220295206
175.175975966454 431773.590465017
175.268925309181 430912.928546928
175.36326114734 431699.646033809
175.458178887765 430760.743706793
175.550139510632 432002.476237029
175.64395514528 430516.382478684
175.733582890034 430606.462854356
175.827530707916 430530.434735186
175.922271466255 430539.950697914
176.016306591034 430743.239633292
176.108453168472 430444.071524352
176.202267797788 430094.708886467
176.295704549551 430764.002671137
176.390435516834 431595.946668863
176.484959850709 431255.16176904
176.577509154876 430208.105447695
176.669302209218 429595.781170689
176.762307035923 429471.164504938
176.85650575757 428961.827964984
176.952192552884 429057.106749341
177.044779157639 428023.461202189
177.140474547942 428014.60678824
177.232593971491 430078.355553567
177.327635844549 429831.879791424
177.419817290703 430088.755486444
177.513859858116 430248.547376513
177.607110140721 429168.097634397
177.700526163975 429531.796061002
177.794033358494 429048.050607577
177.887013149261 429614.272479914
177.980885835489 429031.33648622
178.075488418341 428764.582628764
178.169341558218 428739.967000887
178.262969118357 429515.354475692
178.357816886902 429745.039608434
178.451013475657 429278.283665538
178.544454483191 428001.298940986
178.637939510743 428101.729477778
178.730076607068 427753.46595718
178.823114585876 427921.76213681
178.917571022113 427957.453323126
179.011149378618 427869.826065451
179.105105654399 428656.030974403
179.199424318473 427940.991716489
179.292483228445 427005.491281137
179.382858145237 426582.672237769
179.478493410349 426427.154063061
179.572554260492 426581.381263882
179.666878354549 427169.233506113
179.761522752047 427611.45400396
179.855222729842 427736.699749455
179.946239213149 427180.672436178
180.039202231169 427317.969609618
180.130806960662 427083.29837814
180.225422980388 426686.71942398
180.315705666939 426625.605934948
180.410284352303 427173.25228373
180.505229379733 426253.049650937
180.60032411019 425102.479050085
180.692977259556 424879.553337619
180.786803662777 426982.806344375
180.881374841928 427693.37575309
180.975085824728 427327.700870126
181.070167311033 426937.008356541
181.162644998233 426195.937318802
181.255276056131 426419.036237672
181.348162261645 426551.07503213
181.443274031083 427438.123781666
181.537239017089 426990.305515505
181.630985579888 428940.824430078
181.725188074509 428495.454616845
181.818846193949 429504.393117875
181.914879246553 428821.731474429
182.0081615448 428876.260480799
182.101153000196 428069.757620931
182.1959047695 429125.389696218
182.288793496291 429007.161782742
182.384727907181 428531.008163892
182.478894257545 428057.047653437
182.571760712067 429446.599259801
182.666016860803 428974.642588168
182.759586894512 428802.77584736
182.85326440533 430136.254329532
182.946091431379 429468.587972932
183.040699607134 429497.490734614
183.13325941364 429140.016276807
183.227910814683 430466.235897474
183.317486884197 430068.295893788
183.407530003786 430112.49679476
183.503688176473 430293.767415516
183.596796894073 430344.642836608
183.689380139112 430839.620339483
183.779727172852 429556.903973892
183.871277070045 429409.866790533
183.964234821002 429004.858336851
184.055172626177 428875.429992191
184.148208375772 428722.689694233
184.242324739695 428935.732758358
184.33511792024 429649.535319999
184.427922660112 429017.826323025
184.52279886206 428796.881557286
184.614549972614 431438.288849264
184.706389288108 430757.305150211
184.799333691597 430288.154259995
184.892636974653 430416.237249076
184.98649032712 429273.064884081
185.078337673346 430385.127335757
185.172103391091 429973.545320809
185.264052130779 430001.840261906
185.358786849181 428649.489542753
185.455326916774 429004.856969446
185.548202296098 428161.494267195
185.642479509115 427744.573664762
185.735965651274 429123.224229053
185.830942493677 429406.160454065
185.924546180169 429885.226758301
186.019910564025 429128.982563466
186.11389178435 428430.862502471
186.207165865103 429434.431047678
186.301933906476 429110.719955176
};
\addlegendentry{Armijo}
\addplot [semithick, mediumpurple148103189]
table {%
0.0927426278591156 6016582818.15451
0.184515519936879 5616536986.64019
0.277015908559163 5328986300.2065
0.369871403773626 5083460106.34511
0.461635224024455 4907540125.05144
0.551553287108739 4745497708.66534
0.642764298121134 4576781655.29135
0.733268181482951 4453638838.35109
0.825044399499893 4335465508.16015
0.910802721977234 4253540075.04492
1.00160446166992 4159208872.12603
1.08861471017202 4062673111.64969
1.17796021103859 3971935754.47969
1.26837494770686 3882670850.07771
1.35832925240199 3814736061.15228
1.44782367746035 3735422909.6464
1.53583273688952 3665631624.51187
1.62516102194786 3601133900.24026
1.71472864548365 3541196975.58611
1.8026469985644 3486900784.87237
1.89194750785828 3420908687.66801
1.98270877798398 3353109136.3568
2.07202277580897 3297058277.92429
2.16049178242683 3232580975.73294
2.24594743450483 3166380386.11476
2.33204459746679 3112723283.22578
2.42014207442602 3049566654.22938
2.50398260553678 2991260347.1531
2.59202389717102 2929558839.63323
2.67879049976667 2879337472.6201
2.76570765574773 2823383072.06627
2.85280485153198 2763587719.00004
2.939175593853 2715329644.46528
3.02557581265767 2665628686.74136
3.11156680385272 2606016777.78214
3.19870545268059 2563040713.76743
3.28486312627792 2507332183.4508
3.36882509787877 2458612027.30699
3.45564160744349 2406765228.1775
3.54252456625303 2365166458.65412
3.62891063690186 2319230223.70335
3.71625764767329 2276890843.18237
3.80186902880669 2235668602.16551
3.88513837854067 2193626542.93374
3.96852423548698 2159614610.13678
4.05382786393166 2123829082.96681
4.14035489360491 2072854333.16835
4.22658462524414 2042056660.0114
4.31127858757973 1996692554.12692
4.39618429541588 1959033429.33103
4.48010773062706 1926930334.91793
4.56618307232857 1881036907.14898
4.6508406718572 1845036712.85119
4.73462402224541 1808098995.89617
4.81997416218122 1774212556.5518
4.90673260291417 1747500879.49586
4.98819073637327 1712008790.01079
5.07391657034556 1675345875.0674
5.1588300426801 1643597525.33433
5.24540325403214 1615424978.82278
5.32901172240575 1579177403.54419
5.41475427548091 1549942678.20165
5.50033218661944 1521982631.83363
5.58685889641444 1494567260.43295
5.67227587103844 1467493176.25603
5.7574501534303 1435806814.18813
5.84306518038114 1411287972.17863
5.9278005639712 1386351264.82024
6.01208259860674 1360124995.18963
6.09708919525147 1332365996.42099
6.18092533349991 1306881871.16595
6.26325629750888 1289310641.50111
6.34662223060926 1264297513.46032
6.43024737437566 1239137176.53275
6.51203626990318 1216369379.27295
6.59749809503555 1192920120.74701
6.68301651477814 1170917939.12379
6.76801272630692 1144797528.11701
6.85304365555445 1125694720.1245
6.93740572333336 1106145947.71593
7.023851476113 1089514544.57562
7.10675511956215 1063461817.27217
7.19037483533223 1044057352.74502
7.27082035938899 1026877863.84637
7.35434246857961 1000423824.61337
7.43939738273621 983982143.680588
7.52376694281896 968110189.011739
7.61060490409533 948189670.692833
7.69406589865685 931069109.343101
7.77931092778842 906907739.429956
7.86412045955658 891690079.388589
7.94895573655764 875675167.488429
8.03426140745481 855989704.529485
8.11712421973546 838429976.999583
8.20309288104375 815249647.663896
8.28753761053085 801450223.052122
8.37199748754501 780684293.898316
8.45595427751541 763111012.933059
8.54081058303515 745658404.180844
8.62622483968735 731835777.574689
8.71047399838765 712589623.205507
8.79606147607168 699365221.631215
8.88118120034536 684989393.286975
8.96585493683815 665607652.474792
9.0500471552213 657640663.425167
9.13713901440303 643175846.90172
9.21770073572795 634698798.706085
9.29701921145121 622455086.858876
9.37968229850133 609021032.152038
9.46330927014351 599734538.107668
9.54612684647242 587675840.98155
9.63103386362394 580334907.934544
9.71642163594564 569952275.33527
9.7999460875988 560951698.170018
9.883492877086 550241929.572098
9.96978884736697 541701710.699799
10.0521049002806 532106726.201596
10.136434819301 525921644.820204
10.2196797231833 518166307.247447
10.3045653621356 509855841.166053
10.3893051981926 499079798.055974
10.4750637690226 491989634.964542
10.558529017369 483921872.04492
10.6435930589835 478052852.94209
10.726470776399 468678358.953822
10.8113714933395 461119171.895848
10.8984485387802 453380294.392266
10.9823625763257 448509335.180477
11.0675887823105 441924206.104244
11.1542300979296 435730275.086598
11.238127775987 430137272.930566
11.323937857151 424969034.015625
11.4086129625638 418302819.978267
11.4914954165618 413566714.902364
11.5739215870698 406998791.251687
11.6561959564686 402222658.83275
11.7374760528406 395641514.854869
11.8213158468405 391498715.000981
11.9051130731901 384556461.811301
11.9890201548735 381198388.000186
12.0729422648748 374976757.588455
12.1561884343624 370419566.033553
12.2407513022423 364535622.983862
12.3270217657089 360184045.519463
12.4115497390429 355254561.413102
12.4960935711861 351892791.362145
12.5811800201734 347541198.959035
12.6672470033169 342931280.912699
12.7521829227606 338812194.79371
12.8368606666724 334543952.340633
12.9219842334588 329600997.222921
13.0072413921356 326420358.007933
13.0916761438052 321840561.756548
13.169906493028 319249487.29923
13.2547903140386 314851492.853594
13.3376360932986 311138211.714157
13.4221361974875 307059863.020622
13.5060559829076 304076787.43131
13.5888211985429 299288049.854215
13.6706405838331 296831692.387033
13.7546754141649 292993121.960429
13.8389332632224 290529215.251392
13.9203516741594 286906547.125147
14.0041402022044 283903930.977132
14.0876898189386 280431398.296575
14.1718092103799 276791815.233973
14.2559649944305 274161377.9669
14.3411303559939 271273017.284754
14.423779408137 269140960.959602
14.5082713544369 265621618.898872
14.5926653722922 262951533.731847
14.6779617667198 260103375.589197
14.762291653951 257516258.047593
14.8446045120557 254276878.87066
14.9293651243051 251627149.884786
15.0135856469472 248745632.495661
15.099535292387 245899056.409631
15.1836058298747 243245639.273109
15.266200530529 240350541.035662
15.3503538131714 238097367.21938
15.4351199944814 235750260.659504
15.517863825957 232866881.610313
15.6003029684226 230426973.075784
15.6858188052972 227584372.285568
15.7696861763795 225623361.063142
15.8546615004539 223202907.269129
15.9394513487816 220906064.700587
16.022842802604 218320831.952774
16.1083262781302 216431763.233584
16.1892013986905 214414779.399103
16.2755966901779 212942688.683507
16.3579285720984 210166010.618354
16.4441192150116 208637308.764112
16.5277000069618 205894648.010745
16.6117683629195 203956979.160322
16.6960093379021 202119730.060838
16.7807631055514 199359591.689395
16.8656166752179 197612577.019581
16.9490448991458 195488473.823248
17.0339965144793 193636064.547572
17.1181005378564 191211032.571311
17.2019696354866 189060327.863791
17.2883021891117 187460758.735932
17.3741095324357 185619165.898928
17.4594669520855 184230104.740241
17.5431476513545 182078331.152351
17.6293160398801 180412564.255918
17.7135147511959 178179992.409179
17.7991140445073 176625768.217947
17.8853989144166 174475753.394247
17.9659490962823 172852413.746899
18.0508973459403 170879916.325699
18.1312244216601 169383055.870222
18.2168503741423 167678023.391748
18.3012188712756 166094751.798698
18.3857265690962 164352567.604144
18.4706345061461 162924956.870658
18.557463212808 161403680.90607
18.6392368753751 160062197.550686
18.7212574998538 158549262.775325
18.8037966410319 157108776.208782
18.8883159478505 155529605.155406
18.97437530756 153957431.075738
19.0589218954245 152375885.637048
19.1455599764983 151222991.058775
19.2278848926226 149805728.380762
19.3089185416698 148664570.576646
19.3886405090491 146999560.351568
19.4724185566107 145879698.44534
19.5545205314954 144456893.695884
19.6389752089977 143223572.015846
19.7217866082986 142074383.988798
19.806226670742 140787123.162667
19.891524018844 139741030.016201
19.9767668584983 138312627.889767
20.0595504800479 137372877.101134
20.1404117445151 136002983.866486
20.2255632261435 134624234.746639
20.3095306654771 133173794.382744
20.3950432995955 132371647.599453
20.4801685432593 131027393.549997
20.5659590760867 130101569.457966
20.6504354476929 128895193.866384
20.7363733410835 128011599.564969
20.822016710043 126360895.296076
20.906612932682 125545983.094998
20.9917664825916 124216441.153792
21.0773733635743 123440077.673004
21.1603846033414 122331865.806605
21.2444035748641 121196038.922911
21.3293758829435 120310856.254227
21.4162806967894 118980386.542287
21.5004646023115 118153304.261152
21.5848535994689 117165542.038649
21.6696043213209 116423941.554641
21.7527813255787 115341882.866683
21.8393211384614 114625888.323791
21.9212503890196 113582180.395162
22.0072538395723 112884543.374809
22.0897411048412 111903268.606092
22.1720856587092 111086147.996537
22.2544145484765 110027136.252009
22.3387227118015 109137219.13326
22.4215771615505 108166069.595135
22.5075848082701 107512275.185471
22.5939260085424 106654385.378835
22.6759265005589 105995836.442256
22.7600857714812 105106522.094469
22.844090116024 104474969.520943
22.9298640171687 103431647.976014
23.0157671848933 102807910.41178
23.1001365025838 101815977.441799
23.1865918835004 101115338.193134
23.2691350420316 100468189.942999
23.3536859750748 99652826.1644987
23.4389019012451 98916627.7868262
23.5233793199062 98079878.7008228
23.6071323851744 97282272.3167387
23.6910153567791 96512149.4394742
23.7736913184325 95844943.893167
23.8584000309308 95217293.7376155
23.9439601520697 94418847.9253001
24.0288127601147 93740168.3328241
24.1134012281895 92933027.4374608
24.196590089798 92329918.331664
24.2764469603697 91628217.6295121
24.3606925388177 91078504.8176919
24.4461337526639 90307701.4468556
24.5296175102393 89766004.2358169
24.611620738109 89031622.1559097
24.694115014871 88363726.1027844
24.7784279048443 87774613.4766727
24.8626571118832 87130382.9914131
24.9487409969171 86574327.6474352
25.033221924305 85842882.4023845
25.1171282152335 85274756.3575975
25.202199258407 84539333.6321201
25.2871016204357 83989498.589813
25.3706704477469 83395634.6607072
25.4554697354635 82725187.6948212
25.5384324570497 82045296.4526711
25.6237958272298 81527943.626424
25.7071666538715 81037250.3902067
25.7926570236683 80432328.7808948
25.8775140762329 79951370.3249934
25.961646827062 79379297.0503022
26.0459918717543 78872830.4321185
26.1300307273865 78394896.0501941
26.2138161619504 77738679.9199027
26.29695353508 77219918.1501916
26.3825967291991 76759162.170154
26.4667205989361 76126049.2245776
26.5520774324735 75634182.5990437
26.6357684075832 74954488.3215861
26.7209937473138 74475869.1065012
26.8046001334985 74008238.040463
26.8839678029219 73565735.4679456
26.9688864906629 73033718.16123
27.0501447081566 72456448.0070705
27.1332987229029 72023633.9103773
27.2171500901381 71479233.0469368
27.3041919271151 70927856.5483703
27.3885183254878 70503555.9582264
27.4735302607218 70027263.1656516
27.5573462327321 69591038.2633854
27.6410887420177 69175786.0459309
27.7253884474436 68652685.2067392
27.8124411563079 68242565.6305369
27.8966536144416 67835594.1541966
27.9802671432495 67360397.8314738
28.064821177721 66893217.5016608
28.1486463983854 66482768.265325
28.232890355587 66063617.0274613
28.3127760907014 65633199.0747425
28.3945856014887 65132248.1302879
28.4779543320338 64726691.175852
28.5614029784997 64338520.4204659
28.6459749917189 63953756.3987117
28.7282567600409 63572768.0248865
28.810588602225 63195603.6596211
28.8940476000309 62787243.0758425
28.9787445306778 62388161.3773788
29.0630234996478 62016190.6908483
29.1467843870322 61609104.1222775
29.23141994675 61241934.9600698
29.3179700195789 60838809.9279727
29.4015552063783 60475497.5259251
29.4872722744942 60103614.5575261
29.5714941938718 59724126.1799794
29.6551909466585 59341171.2234023
29.740020330747 58988803.1666073
29.8240711291631 58509959.3817428
29.908100660642 58166069.901225
29.9922747572263 57778560.7133407
30.0731156269709 57422358.3402388
30.1539605339368 57079354.1753756
30.2372001051903 56699325.1167569
30.3207548876603 56363086.3391238
30.4055713315805 55961404.3258214
30.489278614521 55630309.7312831
30.5725639482339 55298645.614975
30.6584833065669 54970610.7334635
30.743473047018 54599577.4769643
30.8285648286343 54276039.3987107
30.912998598814 53879869.3071481
30.9987151821454 53556455.5173848
31.0852597892284 53148790.8118271
31.1718525409698 52833080.4557013
31.2539149244626 52520889.236414
31.3367889424165 52206896.2813669
31.4170888940493 51896946.0733214
31.4976490219434 51576202.0795528
31.5812115828196 51271787.0130555
31.6653511603673 50966478.2376644
31.7510715107123 50634832.8695946
31.8378228227297 50336673.1850415
31.9229506492615 50035398.5218062
32.0055557171504 49738642.9051891
32.0887254953384 49438202.0741819
32.1744967838128 49144902.3044056
32.2587342381477 48854903.7144191
32.3425216674805 48525105.8186305
32.4246551116308 48220918.9667442
32.5101595024268 47935152.6753159
32.5905703882376 47652358.051457
32.6731573482354 47369224.9906522
32.7561398923397 47088406.0599677
32.8404668966929 46806441.5218794
32.9255374014378 46528850.6225359
33.0116015732288 46253430.5168448
33.0945777416229 45963497.8150894
33.1779822965463 45693034.5605257
33.2581770400206 45420296.6629713
33.3420248587926 45150899.1437384
33.4257698357105 44882915.5849702
33.5109065810839 44618027.7021475
33.5959680179755 44353667.5131047
33.6806505421797 44092057.9038798
33.7625008960565 43830338.5827218
33.8462937732538 43571282.2782432
33.9299186050892 43313260.6937301
34.0118185718854 43056573.9140517
34.0971705456575 42800759.8720815
34.1821743309498 42547519.8580978
34.2630988995234 42297431.1395938
34.3486392180125 42044408.8236272
34.4328746636709 41795444.610333
34.5176450232665 41547858.8184578
34.6029904882113 41302544.1771046
34.6890322844187 41057135.8378401
34.7740708053112 40815757.1746795
34.8604054192702 40572571.009226
34.9443480889002 40334160.0552175
35.0302125275135 40096209.2317514
35.1146151125431 39859143.9799582
35.1989055236181 39624693.7352584
35.2812994122505 39388231.5529739
35.3656514883041 39155356.4010045
35.4497042159239 38924536.9720013
35.5356988370419 38694330.9805381
35.621040358146 38465780.7304485
35.7068791747093 38237446.2538751
35.7902684410413 38011604.9842913
35.8769632716974 37780370.7425875
35.9613248705864 37557910.0430819
36.0466554800669 37338952.7680864
36.1322268644969 37115992.6294101
36.2173753917217 36896385.1601565
36.3007980167866 36677423.9728608
36.3864986260732 36462087.9075815
36.4700907468796 36246822.7970855
36.5546558717887 36033784.1239616
36.6403512299061 35819538.3019163
36.7241464714209 35608395.8107533
36.8088629404704 35397842.1840762
36.8931673109531 35189606.6854673
36.9791031301022 34982177.1300582
37.0604939301809 34776432.9654269
37.1454429268837 34570713.506656
37.230203640461 34367176.2804552
37.3116655230522 34161807.2300599
37.3945997059345 33961386.4442484
37.4797200262547 33760222.2564932
37.565256857872 33561758.710158
37.6499633848667 33367217.9192535
37.7347928464413 33168881.1008465
37.8198823332787 32972856.2890464
37.9043569584688 32778562.5957914
37.9885825574398 32587298.2605153
38.0743851959705 32393938.0104081
38.1560763518016 32203689.6015939
38.2405334532261 32014301.4215402
38.3256997267405 31827638.7877898
38.4103807707628 31638553.0099023
38.4927160978317 31450957.7321144
38.5775607546171 31266509.0632421
38.6632129470507 31082825.7050934
38.7471936623255 30900719.0543071
38.8326135158539 30719161.0378912
38.9169845322768 30539551.5625151
39.0024726311366 30360182.8808681
39.0861084858576 30181658.1848793
39.1719753583272 29994674.1632154
39.2534664869308 29819677.3737706
39.3401665886243 29642941.7541128
39.4226715127627 29469267.4351271
39.5075738430023 29295785.949716
39.5926313956579 29123868.4230589
39.6771218121052 28954827.0791755
39.7630490342776 28782591.6290638
39.8479128360748 28612267.5801785
39.9284361581008 28443602.9493013
40.0075809121132 28277292.951183
40.0913443823655 28110988.2022464
40.1759956081708 27947048.8012491
40.2599503894647 27782519.6770208
40.3428099592527 27619109.0606606
40.4277852773666 27457024.3234301
40.5137892166773 27296075.9741689
40.5942300856113 27137175.9465492
40.6759558856487 26976163.2297694
40.7618487258752 26816864.251862
40.845832190911 26659727.5181081
40.9323598345121 26505384.8371854
41.0190380295118 26349184.5317074
41.1025044520696 26194730.1718722
41.1845826566219 26041098.8233971
41.2664041101932 25889085.3332896
41.3490355074406 25735723.2470239
41.4314179837704 25585543.0046217
41.5161386946837 25436596.4747112
41.6011652866999 25287295.3739107
41.6856387416522 25139821.3151619
41.7701278905074 24994402.4808027
41.8560786942641 24848082.4262652
41.9401056965192 24702997.2865705
42.0243170718352 24556752.0116495
42.1095711211363 24414412.6043688
42.1945590098699 24270246.9836915
42.2794448355834 24129327.9836193
42.3644921739896 23989461.1620722
42.4468069334825 23847096.9225473
42.5323697070281 23708268.9646292
42.6169600586096 23568931.9997953
42.701825072368 23432402.3273436
42.7850532094638 23294491.213652
42.868120354414 23160491.814193
42.9530327717463 23023491.3454194
43.0375473181407 22890147.2992069
43.1205826918284 22755954.8682967
43.2045242607594 22623311.1136674
43.2904625634352 22491236.3009362
43.374947053194 22360287.633925
43.4600399812063 22230567.6380753
43.5450424989065 22101314.6819646
43.6305466473103 21972060.1102773
43.7153169969718 21843699.7773177
43.7996670444806 21717030.119364
43.8835642476877 21588991.0069757
43.9683740437031 21463548.7960649
44.0528762976329 21336914.9179674
44.1342757940292 21212946.4495708
44.2191411614418 21091086.9030548
44.3032024761041 20966705.5883211
44.3878960092862 20844232.1156613
44.4712156176567 20722268.9881613
44.5552131474018 20602152.012279
44.6405107478301 20481762.578711
44.7243634740512 20362736.3486756
44.8067574501038 20243891.5214294
44.8920885602633 20126745.1876481
44.9770201385021 20009042.5681208
45.0610347032547 19892844.6247756
45.1443516115348 19776072.9389777
45.2263408899307 19661999.8718872
45.310870629549 19548665.6345798
45.3964313864708 19436487.229413
45.4795347988605 19322810.7249734
45.5635677198569 19210296.6127308
45.647903273503 19098426.4828887
45.7321080108484 18988125.1925905
45.8177153408527 18877433.1011141
45.9025622983774 18767374.2036007
45.9818291465441 18659428.5209782
46.066953154405 18548995.1483509
46.1525248805682 18440609.3777288
46.2374497294426 18333491.0440755
46.3215701083342 18226963.6416926
46.4068466822306 18121400.7677774
46.4921309212844 18015598.5464194
46.5758513311545 17912686.1801299
46.6619726816813 17808366.999553
46.7461656649907 17705142.4142788
46.8311677118142 17602954.6503902
46.9151924351851 17500779.7714461
46.99987804691 17399490.9855334
47.0836882293224 17298342.1431043
47.1679773489634 17198428.5460236
47.2534919083118 17098768.5215895
47.3340360800425 17000156.3398555
47.4181054671605 16902189.3655028
47.5025314807892 16806636.3632689
47.5862616419792 16707033.5934664
47.6699838042259 16608521.6927328
47.7536165893078 16512497.5682198
47.8370566348235 16418070.2875781
47.9212055504322 16321982.8341799
48.0058576921622 16228166.0763284
48.090511371692 16133513.4240213
48.1760728955269 16040558.2217985
48.2619267563025 15948632.5342572
48.346257430315 15856734.3602564
48.4311794320742 15767205.6011659
48.5144777576129 15673586.6456936
48.5965595285098 15581755.4346296
48.6809330364068 15492185.2908903
48.7627073029677 15403172.7199092
48.8454182227453 15312707.5061759
48.931030211846 15225202.3002142
49.0166822850704 15137342.0387838
49.1014992237091 15052097.4029296
49.18769941926 14963280.4938542
49.2709894736608 14876667.6883895
49.3547739207745 14790878.4637161
49.4397428472837 14706468.5004585
49.5228809654713 14622355.8849084
49.6071193893751 14537483.2735803
49.6919466853142 14453386.26002
49.7763215323289 14370107.4013224
49.8618789613247 14289476.6122111
49.9475969751676 14204368.4980069
50.0321876009305 14121849.2707732
50.1184036314487 14039425.149317
50.2006424049536 13959272.4560727
50.2842923859755 13878366.3858817
50.3681513190269 13799296.1643742
50.4507920543353 13718582.4936868
50.5359274923801 13639373.8280208
50.6188616275787 13560881.9786077
50.7025742093722 13483389.2851543
50.7856698830922 13405876.3699908
50.8683305283388 13328059.6227406
50.9533988436063 13251789.0382235
51.036251693964 13176317.8535584
51.1196836650372 13102797.8027408
51.2021905442079 13025054.1119033
51.2873527626197 12949723.1128539
51.3725652615229 12874464.4719008
51.4575601696968 12801462.22853
51.5409756441911 12727635.1266128
51.6248269041379 12654686.310798
51.7082419852416 12581794.8679598
51.789283601443 12510848.8633177
51.8745313048363 12437718.5267911
51.9607078711192 12366243.5132951
52.0452594876289 12294992.3350673
52.1309405942758 12224732.4641264
52.2158676922321 12155957.4145414
52.2992371380329 12084719.0892332
52.3813351174196 12015203.6342655
52.4634240984917 11945979.0048078
52.5471720576286 11877944.7043238
52.6322541058064 11810378.4194153
52.7166913112005 11743507.1502232
52.8020344038804 11676329.2312812
52.8877651731173 11608763.9683957
52.971463727951 11543380.6600868
53.0554213722547 11475790.276277
53.1399880806605 11409764.3105391
53.2237288256486 11344152.8793602
53.3081126073996 11278985.2505453
53.3916238625844 11216531.7428341
53.4756303548813 11151411.1199033
53.5601775884628 11087391.4675337
53.6444830616315 11023987.4410066
53.7293670654297 10960379.0202392
53.8143934011459 10897779.3600005
53.8974400500457 10835522.3038335
53.9815895140171 10775313.1936528
54.0653647462527 10712903.6765019
54.148737124602 10650651.8163081
54.2344644784927 10589440.7091508
54.3170358538628 10529246.0654469
54.4028722802798 10469471.6416344
54.4873354236285 10410368.5780067
54.5727248330911 10350775.3054867
54.6582931717237 10291298.407809
54.7433479964733 10234352.4402099
54.8287050922712 10176341.9691569
54.9125320096811 10119983.4358585
54.9965628405412 10060512.6052813
55.0802143414815 10003122.9402371
55.1618191957474 9947045.76440203
55.2450284699599 9890234.99054383
55.3283378303051 9834871.85214813
55.413866464297 9778889.62249709
55.4985958198706 9724671.20048914
55.5838642795881 9667144.76852677
55.6677678068479 9612102.44498836
55.7528397460779 9558086.80198035
55.8379962245623 9505307.8856794
55.9214342455069 9449216.60765101
56.004802942276 9395396.73268378
56.0879891892274 9341573.63959219
56.1708123823007 9289052.10571356
56.2559444844723 9236719.15646029
56.3391412973404 9182515.81833253
56.422908749183 9130050.19710171
56.5029287437598 9078534.0828343
56.5872426072756 9027421.95812637
56.6737227638563 8977514.64239565
56.7592733780543 8925487.04788616
56.8424198289712 8875101.77440823
56.9272224843502 8824748.46505314
57.0058807015419 8773841.57346473
57.09057041804 8723705.7205304
57.1748031198978 8673907.81176264
57.2595735232035 8625284.03527733
57.3448813617229 8578833.27588064
57.4283766269684 8527840.4567565
57.5133783479532 8478432.7328316
57.5964609404405 8429187.53690647
57.6815274576346 8383012.63425621
57.7645011484623 8336310.28780636
57.8499763409297 8289931.31903226
57.9345561961333 8244504.75033917
58.0187391102314 8196885.09866457
58.1039406637351 8150533.44375737
58.1887645443281 8104414.61029776
58.2725605448087 8059530.48204213
58.3541981120904 8016403.83645622
58.4351675371329 7969450.57603855
58.519275333484 7923305.59639621
58.6052127798398 7877356.21637326
58.6904508968194 7833569.01505919
58.7745049019655 7789616.76958984
58.8590253829956 7745014.34132393
58.9424823005994 7700998.50936342
59.0231498281161 7659774.57777537
59.1081699887911 7615810.80296535
59.191614596049 7572704.11127149
59.2765294293563 7530743.96827546
59.3597538014253 7488011.39974218
59.4436856051286 7446780.22930898
59.5295705199242 7404660.53797827
59.6147468407949 7364645.91143361
59.6981315950553 7321810.54299524
59.7840899745623 7279862.94300971
59.8696697791417 7238862.19834902
59.9547726809978 7202159.35754806
60.0386386712392 7160778.70146678
60.1237724880377 7120641.23154476
60.2062836388747 7080635.12464847
60.2910884777705 7041168.92680264
60.3779754698277 7001126.95985246
60.4635011871656 6963297.60997293
60.5495860179265 6924111.1175843
60.6343903521697 6885971.2056208
60.7192638754845 6847552.78595451
60.8005732436975 6809660.61562095
60.8844922661781 6772470.65252124
60.9670988559723 6733997.96348901
61.0508372366428 6696041.79514228
61.1299219707648 6659073.83334614
61.2158388316631 6626186.79273351
61.2990024050077 6586475.55456761
61.3831257998943 6548507.41553219
61.4685690641403 6510989.64360318
61.5544096390406 6475609.74374332
61.6383956372738 6439786.81217173
61.7221551199754 6403788.52297839
61.8060782472293 6370083.57732097
61.8893685162067 6333191.38370989
61.9738932987054 6298083.50114405
62.0596248487631 6262446.08313441
62.14576232632 6228275.86576456
62.2288423717022 6192864.02377505
62.3132873793443 6158505.37575702
62.3968609412511 6124079.05424759
62.4810838123163 6091226.23878267
62.565762112538 6056741.48361768
62.6505652864774 6023555.00684156
62.7355627079805 5991447.19649543
62.8191726585229 5956621.04895569
62.9058079580466 5923292.88117836
62.9904523630937 5891079.08095079
63.0725808481375 5858851.24045342
63.1582033892473 5826762.12911904
63.2442350208759 5794354.66202191
63.329750897487 5762628.59103502
63.4138674736023 5730741.67604666
63.4976854403814 5699652.23804548
63.5804586966832 5671201.57716752
63.663501038154 5638892.16017234
63.7458189765612 5608281.11584406
63.8311557432016 5577761.74285915
63.9139238794645 5548537.2023658
63.9981025278568 5518294.47233066
64.0831226686637 5487414.14271855
64.1680533806483 5459560.17022009
64.2530880331993 5427105.25793676
64.3361055831114 5397181.55431201
64.4201985279719 5367356.49981343
64.5049492339293 5338817.84115814
64.5888782183329 5309438.60310494
64.674674808979 5281082.9156864
64.7607300758362 5251975.40996838
64.8462586780389 5224566.55289528
64.9305701633294 5193992.48586708
65.016256882747 5166362.61772836
65.0997805416584 5139040.81264241
65.1828074634075 5110196.96444383
65.2694870193799 5083087.49157728
65.3525693356991 5055885.45359956
65.4385887900988 5031003.52340224
65.5224972128868 5001615.92644025
65.6063752412796 4974994.26399408
65.6908234119415 4947508.90332589
65.7758723040422 4921613.24228081
65.8586236476898 4894056.24409521
65.9424525618553 4869433.19139075
66.0269878486792 4841966.27763332
66.1115358928839 4815699.31754579
66.1969918588797 4789833.74245632
66.2815709789594 4763686.98896328
66.3649595201016 4738081.46563096
66.4497973561287 4712821.63706867
66.5338160355886 4689010.70569365
66.6168886820475 4662233.34326079
66.7024705032508 4637328.25931723
66.788380497694 4611844.66683851
66.8739682217439 4586746.91402348
66.9584084133307 4562609.28473265
67.0433304965496 4537642.25038759
67.1275942146778 4512883.34891609
67.2141920387745 4489328.1705839
67.2989954988162 4467428.39095959
67.3831444780032 4442764.97655153
67.4690429925919 4417762.18734663
67.5540585954984 4393604.23261935
67.6351408561071 4370265.05117065
67.7191021223863 4347100.44292162
67.802827801307 4324212.0752594
67.887059032917 4299759.8490409
67.9718879898389 4278129.92559107
68.0549745102723 4254875.0497373
68.13880824248 4232194.64963308
68.2225498934587 4212240.24774707
68.3054385562738 4187782.03229257
68.3878368616104 4164376.12057017
68.4728363792102 4141827.86907211
68.556701340278 4120080.60602543
68.6405277073383 4098430.86914287
68.7245219965776 4076634.53247181
68.8077424943447 4055948.43876634
68.8898901998997 4034319.43141244
68.9752423882484 4013571.08851337
69.0598570783933 3992877.56957887
69.1443705538909 3971148.13935479
69.2301754176617 3949711.64353257
69.3161453942458 3928487.77540661
69.4026542087396 3908004.4003682
69.4868496696154 3888309.4275638
69.5732602397601 3865423.46608363
69.6587191820145 3844692.01314593
69.7444677988688 3824711.20485319
69.8300924102465 3806676.98969904
69.914881914854 3784527.83345133
69.9987246731917 3764482.78916384
70.0846268335978 3744520.31513491
70.1677554408709 3726446.66544948
70.2529142697652 3706219.75974701
70.3363430996736 3686188.34577057
70.42100101312 3667321.47643585
70.5061004400253 3647557.304084
70.5895272572835 3628768.06554823
70.6754096984863 3609495.73815504
70.7603831410408 3592006.50725055
70.8455183486144 3571744.78922696
70.9316957215468 3553454.86989934
71.0167077183723 3533994.14241677
71.1014670987924 3515988.90759265
71.184888958931 3497620.61237539
71.2690302630266 3480274.45230506
71.3542095800241 3465395.23824668
71.4379460096359 3444921.36290143
71.5228301386039 3426584.28195374
71.6077617685 3407866.24599873
71.6923638701439 3390368.90642606
71.77620759209 3371973.99452926
71.8585526108742 3355528.89242649
71.9415416459242 3338296.04782145
72.0273649930954 3322338.57783458
72.1115014453729 3304438.69624069
72.1951831837495 3286903.85709839
72.2796057383219 3269794.48756921
72.3625678618749 3253613.28945193
72.44839686354 3238201.78836088
72.5324174662431 3219884.69127996
72.6173391441504 3203418.92694774
72.7018523991108 3187521.3078304
72.7851935545603 3170618.13231807
72.869867537419 3154124.68816419
72.9566279093424 3137990.35412002
73.0417046447595 3121663.47927573
73.1249401768049 3105764.80922143
73.2075384100278 3090661.75620292
73.29188773036 3073525.12199747
73.3756387829781 3057045.21632816
73.4565180699031 3042281.12910392
73.5399853507678 3026088.67379005
73.6226588010788 3012672.21244027
73.7059841076533 2995269.4560791
73.7888460040092 2979308.92532076
73.8710425039132 2963310.52328455
73.9548535188039 2950015.97819654
74.0402524093787 2933965.31074868
74.1226658145587 2918913.32766046
74.2054495791594 2904560.93364975
74.2860811173916 2891213.49717724
74.3708947042624 2876190.63071981
74.4523307104905 2861481.75229815
74.5354803065459 2850370.91838013
74.6184316714605 2833817.12733556
74.7003594835599 2820305.57665748
74.7851570943991 2805983.85267496
74.8706042011579 2791808.90228969
74.9559098998705 2779111.75235486
75.0375721395016 2763433.40418267
75.1219297687213 2749607.56203253
75.2045490920544 2734467.32080843
75.2907285809517 2720737.78562185
75.3750561455886 2706391.08578136
75.4582561949889 2693596.53595927
75.5437040607135 2682633.06844105
75.6292636414369 2667040.45421518
75.7115656137466 2653597.53688835
75.7919810672601 2639424.91112491
75.8772868374983 2627078.73520084
75.9596153616905 2612703.00814655
76.0436538497607 2600221.69157153
76.1261927088102 2587874.54856484
76.2106999278069 2575861.42193222
76.2920324186484 2562238.44783299
76.3755214413007 2550322.58999215
76.4599230925242 2539109.80494998
76.5429467936357 2525071.37862042
76.6285193542639 2512377.20652926
76.7115667144458 2499465.17269666
76.796147998174 2488648.25627242
76.8773560166359 2475926.60312766
76.9561138192813 2464188.88865301
77.0396068473657 2454024.30934088
77.1238949994246 2440045.1872814
77.2080586949984 2428452.22305974
77.2940603613853 2416370.51998552
77.3788757284482 2405970.88797896
77.4656250317891 2393336.55265092
77.5477241953214 2382170.17926238
77.6350614289443 2370319.2903339
77.717748773098 2359605.79177959
77.8014732082685 2348153.38607387
77.8836616198222 2337752.92842661
77.9675445238749 2325948.54927343
78.0504352490107 2314254.43252784
78.1341478268305 2302864.6651454
78.2195295711358 2291289.16338374
78.3034410238266 2282006.59732477
78.3861105998357 2269157.19893984
78.4713148653507 2258565.80638976
78.5564058522383 2247151.55300032
78.6417529205481 2237161.17044373
78.7269208192825 2226433.39910509
78.8092533866564 2214949.54969791
78.8908672253291 2204392.4537452
78.9733074466387 2193829.61963928
79.0585941851139 2183961.12939759
79.1412623643875 2172510.75230323
79.2264756381512 2163106.03769217
79.3126577615738 2152910.40068226
79.396277509133 2142754.74754646
79.4790147344271 2132664.8177752
79.5625126779079 2124087.19143004
79.6479698300362 2113520.15085942
79.7298941274484 2103383.68299559
79.8136688907941 2093439.69731756
79.8984105587006 2084284.605887
79.982249212265 2073367.30198261
80.0665350178877 2063218.63046649
80.1524159888426 2053157.90618804
80.2368542253971 2044308.40606588
80.3195392827193 2034211.45523091
80.4050325095654 2026543.60555977
80.4896056632201 2015534.62102018
80.5743176043034 2005975.3970807
80.6577507038911 1997026.46203884
80.743086284399 1987270.22676621
80.8287400245667 1978593.19780506
80.9124189317226 1969110.58689724
80.9979229450226 1959562.71102135
81.084063188235 1950341.94626267
81.1700124283632 1943043.32789183
81.2542940497398 1933098.89253251
81.3374065637588 1924498.706791
81.4200985689958 1915731.30689622
81.5017314692338 1907393.03396889
81.587342184782 1898049.56044215
81.6714389661948 1890315.11102276
81.7574196120103 1881651.07424743
81.8431296308835 1873602.8008977
81.9274470567703 1864231.31731957
82.0106059849262 1855298.99686036
82.0915914018949 1846037.13383014
82.1765964368979 1836826.23885158
82.2609941701094 1828551.10824247
82.3433163861434 1820900.74833125
82.42815776666 1812414.70158936
82.5120117326578 1804970.77631313
82.5975993275642 1796559.09246071
82.6837701797485 1788779.1196292
82.768350181977 1781382.9143393
82.8526270826658 1773625.63248969
82.9369842946529 1766206.67321982
83.0190474510193 1757600.45924061
83.1045100529989 1749334.06451593
83.1898406704267 1741143.04777759
83.273223054409 1733577.28133276
83.3577344576518 1727489.36511502
83.4423433303833 1718202.43869202
83.5242685258388 1709406.73014504
83.6073957403501 1701644.41222033
83.692012065649 1695197.79977003
83.776614522934 1686682.29931924
83.8613287727038 1679446.25558964
83.9457433422406 1671901.41208283
84.0289903839429 1664704.87922588
84.1154399613539 1657517.31626143
84.200199542443 1650688.00897072
84.2821659167608 1642901.98394154
84.3675130108992 1635670.94382433
84.4517840703328 1627881.86035885
84.5370990931988 1622186.09877288
84.6219681739807 1614741.05073964
84.7050634344419 1606982.23010717
84.7887466510137 1599777.3773251
84.8727966189385 1593419.95826364
84.9565772016843 1586141.9398344
85.0402422388395 1579218.14768547
85.1265584568183 1572098.93354657
85.2129148562749 1565090.2274832
85.296106082201 1557716.30491196
85.3805006921291 1551354.8118452
85.4639968633652 1545268.4414717
85.5492320477963 1538590.11936554
85.6349342068036 1531344.69593247
85.7202700654666 1524606.23786309
85.8039043943087 1517298.50120716
85.8896190265814 1511101.07119576
85.9720200002193 1504712.36097829
86.0560877243678 1499498.0388844
86.1384396155675 1491794.30356328
86.2215910553932 1486082.64309294
86.3054696142674 1479224.40164997
86.3881527165572 1473326.20140385
86.4725802739461 1466089.20399387
86.557490670681 1459961.95590194
86.6427105983098 1453237.48075448
86.728119490544 1448232.92174518
86.8134704808394 1442223.0427895
86.8983518898487 1437244.44705687
86.980679478248 1431001.93361956
87.0651452759902 1425608.016265
87.146906987826 1419301.22299597
87.2322532276312 1412742.47838519
87.3186409552892 1405431.72593907
87.3998013953368 1400577.43343399
87.4846244295438 1394844.52443329
87.5681722819805 1388980.94072679
87.6521000941595 1383497.31458499
87.7359358092149 1378557.69966196
87.8182192921638 1373504.97630998
87.8995716750622 1367495.78053106
87.9840238193671 1362236.58893347
88.0689114113649 1355938.36915909
88.1519828975201 1350334.78087512
88.234005210797 1344457.7445083
88.3180242836475 1338526.51362909
88.4025322020054 1332960.59379603
88.4882431725661 1327605.32360251
88.5708219071229 1321930.0254186
88.6552412112554 1317102.81000786
88.7404665331046 1311522.41029263
88.825050709645 1305623.68670142
88.9070537765821 1301085.21607512
88.9939330379168 1295753.38164932
89.0782975097497 1290020.43370068
89.1647247036298 1284655.73444085
89.2486788213253 1279785.18098378
89.3332033038139 1274711.14657178
89.4189588884513 1270845.74948007
89.5014184991519 1265275.1314067
89.5861036717892 1259604.72193658
89.6700447440147 1254615.28573682
89.7543463448683 1249250.75857081
89.8391343990962 1243949.45349205
89.9202663481235 1238337.66545466
90.0050945957502 1232692.50114647
90.0902245759964 1227937.61082669
90.1753194610278 1222324.93420991
90.2601236442725 1218489.47787362
90.344061289231 1213782.20548419
90.4258155822754 1208171.53312582
90.5090892096361 1202803.98095831
90.589674971501 1199636.44597585
90.672823292017 1194283.29531492
90.7535346190135 1189631.45256706
90.8381454308828 1185943.81004424
90.9207312961419 1181758.55202311
91.0055282493432 1176562.88466803
91.0905059337616 1172323.65489243
91.1744563341141 1167061.4297417
91.2588673750559 1162327.35403338
91.3434383849303 1158401.50648661
91.4273530483246 1154604.15945317
91.5135563492775 1150539.16534208
91.5974164783955 1145727.75947864
91.6825157006582 1141720.21104786
91.7696275671323 1139248.24362388
91.8533805767695 1134808.88845569
91.9350869735082 1130670.44881407
92.0193903009097 1125655.78106502
92.1035571753979 1121039.03495359
92.1860751569271 1117355.39409043
92.2699807047844 1112890.90158959
92.3550911486149 1108753.4273839
92.4406385203203 1104433.12486798
92.5250865062078 1100699.43839109
92.6096181591352 1097017.41697475
92.6945418377717 1092495.2552643
92.7774352649848 1087712.2554749
92.8640755633513 1086186.30743251
92.9493991891543 1080742.81799252
93.033712853988 1076530.07541719
93.1171576639017 1072036.36964563
93.200494068861 1067675.93648385
93.2837838232517 1063414.90520923
93.367463628451 1059602.24744331
93.4521758675575 1054980.99677825
93.5367529730002 1052132.66130237
93.6211310942968 1047450.39453891
93.7059910515944 1043594.66920637
93.7873672783375 1039165.6933421
93.8728276252747 1036627.44068328
93.9559054931005 1032132.92384531
94.0403403818607 1028341.42334138
94.124645704031 1024105.82194136
94.2070744633675 1020439.74406999
94.2929473976294 1016458.12526458
94.3772209028403 1014319.86513342
94.4623657623927 1010130.90206751
94.5456065773964 1007375.05028607
94.630793495973 1003972.32661322
94.7157851795355 1000341.82944264
94.8001087367535 997984.707501546
94.8801068166892 993524.584494069
94.9663041333358 990937.495708846
95.0505736450354 987497.691490397
95.1364466369152 984026.483824641
95.2212348282337 980753.080480911
95.3060416420301 979612.205862358
95.3897774298986 974876.559028633
95.4749185224374 971273.166707411
95.5606203615665 967379.563573867
95.6420836706956 964865.799309999
95.7285113116105 960714.996100545
95.8118982215722 957643.383133598
95.8949167112509 954443.668995813
95.9784853875637 951560.372529164
96.0619659384092 950731.850409493
96.1446247279644 945440.3362514
96.2275195360184 941123.873611405
96.310120822986 937246.936873853
96.3962793687979 934204.448310763
96.4817947765191 931239.882174842
96.5673502186934 928650.886031985
96.6510244687398 925101.84472701
96.7358023782571 922718.879145831
96.8184905787309 918938.309715718
96.8988299250603 916157.511907466
96.9819957693418 913466.014859021
97.065842239062 911354.565718636
97.1520988206069 907644.042887613
97.2367904245853 904594.169212684
97.3239654143651 902549.659892827
97.40917588075 899180.657638088
97.4935018916925 896390.314821661
97.5775228321552 893237.602361158
97.6615637799104 891293.322398916
97.7471114595731 887709.564854339
97.8317503094673 885049.924377568
97.9162476142248 881752.539453402
98.0002996544043 880508.447134458
98.0854516506195 877790.351338893
98.1715905268987 874710.037448227
98.2555752535661 871354.35579811
98.3414799928665 867844.167445973
98.4269504944483 866379.91568172
98.5115604440371 862718.434650645
98.5945173402627 860039.268521115
98.6797676523527 857183.746970065
98.7652866343657 854088.898789279
98.8497636894385 851846.825739503
98.9313671549161 848567.662482336
99.0142322182655 846583.21440506
99.0952029963334 842983.994887963
99.1794322053591 840651.068018213
99.2636159241199 837926.463949449
99.3465929309527 836130.966839507
99.4327925165494 835269.388169244
99.5163668115934 831589.350131527
99.6019603391488 829464.681382924
99.68715001146 826429.767613947
99.773100211223 823717.322616853
99.8590115845203 821741.25806506
99.9440443734328 819133.602578148
100.031092981497 816499.808441758
100.115876940886 814179.351896599
100.201054849227 812909.014283046
100.284523640076 810694.000524633
100.370401851336 808301.766534984
100.455105543137 806314.1189695
100.54107319514 804069.838716686
100.626186629136 801386.596226916
100.709921491146 799454.682476148
100.793445509672 795907.849158175
100.878191838662 794384.281003125
100.958568533262 790828.243682966
101.042409783602 789001.675951689
101.126410152515 786195.561628729
101.210579657555 785550.055916987
101.294845670462 782293.462838918
101.381214334567 780063.521041639
101.466295854251 777386.322924271
101.550724865993 775164.121113107
101.636908775568 772565.839285553
101.72123263677 770430.249012642
101.804355202119 770451.75832203
101.887712087234 766694.460884012
101.972344523668 764404.27235356
102.056708866358 761820.654871508
102.14094106555 760137.022896811
102.223686188459 757262.852381639
102.309986613194 755210.596281514
102.391344811519 752982.243948601
102.477023245891 752207.688148886
102.56037654678 749046.430891216
102.643060463667 746785.339570999
102.726267647743 744061.914259508
102.811800064643 742135.338071398
102.895648252964 740218.766453773
102.98119995594 738176.758220635
103.065673106909 737270.75121168
103.15057319204 735545.829150259
103.233089794715 732805.873696908
103.317011517286 730221.620460138
103.401684830586 728541.34361206
103.485828427474 727335.302487075
103.569570843379 724186.136269808
103.652507632971 722478.087027207
103.736092603207 719981.474256448
103.818534056346 719092.708524413
103.902184112867 718777.634535015
103.987949373325 716664.965860404
104.072380463282 714413.551408902
104.157230093082 712267.241272934
104.240870243311 710279.534811199
104.323558310668 709007.232582405
104.406505787373 706919.629890859
104.491082413991 706027.652951196
104.572843482097 704134.072089985
104.656369702021 701933.262070708
104.740777115027 700506.629538052
104.823406428099 698896.056106403
104.909197137753 697404.148507446
104.992904420694 696678.608136371
105.077907135089 694865.295877621
105.162562729915 692652.32674934
105.245246980588 689891.616811708
105.324189472198 688958.572717011
105.410205860933 686822.971812025
105.494705798229 685716.509892404
105.577745580673 683297.83105725
105.657003347079 682708.219431162
105.740671926737 680643.758468658
105.823036940893 678907.908652306
105.90913891991 679273.604606926
105.992726033926 676731.318159059
106.072695376476 675057.746319555
106.157947766781 673401.380724624
106.240548870961 671868.200812817
106.324005452792 670324.754604921
106.40913310051 668904.850564033
106.486940771341 666534.885291964
106.571349624793 665476.805189326
106.656051419179 663633.240598783
106.74157273372 662249.365189388
106.824914699793 660800.248958498
106.910007530451 659115.135356635
106.990383080641 656600.87840388
107.073983287811 654990.305022433
107.156717826923 654343.486338839
107.239280561606 652750.73860459
107.31887335976 651762.319547623
107.404421546062 649876.709822223
107.488707921902 648768.50572937
107.573646519581 646911.194240823
107.657992502054 645184.270072535
107.7423602283 642900.753426455
107.826805589596 641412.078024715
107.909686837594 641413.70775719
107.995285757383 640980.738360286
108.080354509751 639510.194945596
108.164640794198 638152.458724588
108.248076919715 636231.418597519
108.33192789952 634533.965190187
108.416889671485 632827.320549071
108.498757684231 631522.249828123
108.578418111801 629746.088777125
108.664271610975 628254.836717635
108.747422409058 627012.987344027
108.833040956656 625531.325204626
108.916822808981 624703.614134617
109.000314116478 623090.548327833
109.083355218172 621405.291098386
109.168488792578 619432.839555919
109.254208922386 618842.89749793
109.334116234382 618983.732748285
109.41985702912 617450.679085352
109.504726056258 616544.419079483
109.588363258044 614807.76317846
109.669491428137 613958.181047425
109.754298178355 612180.372922212
109.838960595926 611002.850806847
109.923192308346 610071.286550596
110.007200781504 608791.074138165
110.090578103065 607226.883695275
110.175865934292 605761.364284948
110.26034540534 604801.040682927
110.345057843129 604700.794192739
110.428017185132 603777.709674716
110.509268770615 602004.020333506
110.591966708501 601430.74749852
110.675885154804 599747.758890942
110.756160950661 598111.650680482
110.840060379108 597085.790298522
110.924656452735 595068.945099354
111.007354134321 593900.936706252
111.093074055513 592244.008752212
111.177927281459 590863.276319966
111.264076689879 590844.213463634
111.349106097221 589280.618826017
111.433675108353 588275.299943767
111.51907162269 586943.734656587
111.599946288268 586688.020010062
111.683603590727 585154.486705169
111.766655802727 584258.883333169
111.850431376696 582702.240574181
111.935554518302 581642.822672516
112.016130628188 580363.220508993
112.100919602315 579731.583409645
112.18269764185 578696.374773934
112.265130460262 577529.978745967
112.347834525506 576740.491958246
112.431682946285 576282.701934844
112.515743434429 575608.631819069
112.599615291754 574040.310390316
112.684213507175 573558.439106897
112.76901803414 572295.210973389
112.854106579224 572024.691667557
112.937100124359 571591.792340994
113.021092714866 570212.073086679
113.102975193659 569360.140142769
113.185761274894 568022.725081235
113.269341665506 566898.68959906
113.354450756311 566331.933013111
113.439579216639 565280.278972462
113.524778813124 565248.045685291
113.609520208836 564026.718216464
113.691349971294 563071.055331513
113.776256644726 564238.463030629
113.861305036147 563038.091819026
113.946344284217 562360.337837055
114.029787190755 560543.933091708
114.11249781251 559556.651217774
114.196870710452 557914.028152734
114.282043502728 557211.109742582
114.365272670984 555601.523125373
114.447414847215 554861.489972986
114.531548414628 553407.307722554
114.615980190039 552427.77970697
114.698328918219 551609.579552531
114.781600199143 551324.323510073
114.865038782358 550566.203392796
114.947216435273 549941.442976639
115.031536551317 548248.473680586
115.116134113073 546859.457803294
115.20018174847 545802.625705004
115.282140658299 544475.666166067
115.365676518281 543405.912324294
115.450758713484 542264.661035284
115.535143742959 541827.602416307
115.620595077674 541845.290216006
115.705339703957 540595.929240808
115.788923027118 540315.512528837
115.871755987406 539122.333911948
115.955726617575 540711.22922954
116.041375517845 539786.321720719
116.126518325011 538546.318314359
116.210699045658 537451.911279231
116.292404236396 536861.272328287
116.376251288255 535829.566407584
116.462932409843 536365.631805569
116.549303078651 534986.807229921
116.632118066152 534031.366276398
116.713939368725 533528.526160777
116.798729101817 532357.97273276
116.884613515933 532742.001017541
116.967527876298 531387.326778173
117.052258561055 530468.161497526
117.138503702482 529412.074002802
117.221625544628 529819.749330118
117.307153588533 528753.191803776
117.39227364858 527941.783900276
117.47733246088 526887.12948212
117.562557226419 526114.704347804
117.647988798221 525672.103583738
117.733091509342 524943.174004465
117.817324908574 524224.237701073
117.900729634364 523043.611217707
117.985670437415 522001.411724269
118.069725010792 522248.663035467
118.15597140193 521338.828188092
118.240128087997 520229.470342822
118.32400024732 520044.661123
118.409589473406 519845.447680511
118.493982390563 518829.734340906
118.576697796583 517862.46269419
118.659678137302 516855.602148794
118.745699822903 516238.539922118
118.831198088328 516429.892530769
118.914281362295 515103.894948177
118.997280253967 514192.116385162
119.083104928335 513794.345291942
119.166221721967 512332.890661351
119.251548477014 513172.735933647
119.336347063382 512366.975636616
119.422358316183 511318.237341866
119.506799439589 510742.491484985
119.592376667261 509839.808185786
119.677560575803 509649.583580613
119.760510768493 508908.720428661
119.844630261262 508169.731570803
119.930973611275 507994.066978954
120.014174987872 507560.347211711
120.099888980389 506776.104713604
120.184783631563 506409.43862237
120.270663954814 505092.555378109
120.355259307226 505216.910880014
120.440218577782 504366.580944575
120.523526459932 504919.629187465
120.608283156157 503619.161836699
120.692725733916 502158.693699881
120.777360910177 501841.498732075
120.861279217402 501877.056700639
120.946638810635 501489.934264757
121.030962095658 499886.413940512
121.114909952879 499401.818163477
121.199644511938 498800.197392076
121.283500764767 497644.564176135
121.366742453972 497181.659136504
121.45137483875 496666.416427359
121.534025061131 495857.976050608
121.614673918486 495179.051570937
121.698401898146 495048.076263979
121.783405480782 494380.008307092
121.866746294498 493603.560672715
121.949631863832 492612.551253542
122.034526572625 492051.532291226
122.119730796417 492495.776907191
122.203829363982 491430.222588584
122.287150381009 490946.453705609
122.372487513224 490414.758196048
122.45722279946 490054.037660718
122.542032812039 489854.800224736
122.626641903321 488809.812368795
122.710863111417 488292.412268132
122.796168873707 487483.240980804
122.881488500039 486854.262878254
122.966608977318 486450.143388048
123.050633241733 485900.806676969
123.137206614017 486196.628443167
123.223169447978 485813.438807443
123.308092163006 486798.09598989
123.392497054736 486293.558475092
123.475989282131 487630.899802461
123.560102059444 486981.547845259
123.644524224599 486530.602888413
123.730176369349 485854.101525724
123.81579512159 484744.239784375
123.901202833652 484511.251722515
123.986063498259 483610.86217913
124.068325406313 483169.965061888
124.153243201971 482260.722185366
124.237686556578 481756.663422689
124.321872681379 481738.596705846
124.404546989997 481507.333305255
124.487784989675 481817.07670325
124.572637661298 480576.118833192
124.657347859939 479847.946555786
124.740662542979 478850.140369073
124.82580622832 478946.477272697
124.909456559022 478045.41077368
124.99331988891 477229.738485202
125.077267613014 477480.914730623
125.161907670895 477439.105804846
125.247514311473 477540.301082015
125.332321465015 478052.257034399
125.415736607711 477314.624447092
125.500441604853 477428.981000662
125.580407871803 476435.430018336
125.662545947234 475520.834512204
125.746238404512 475498.973354541
125.830415554841 475905.563459069
125.917196242015 475696.417098939
126.001949846745 476006.000110373
126.087234429518 475990.161848113
126.17164568305 476289.655004494
126.255798037847 475288.373737797
126.340317821503 474629.66361396
126.425432620446 475045.001487657
126.508664264282 475304.420668244
126.592445623875 474761.459377632
126.677830348412 474927.368473344
126.759088947376 473853.300051585
126.843232295911 473510.41813463
126.928690626224 472916.800968558
127.013118739923 472809.267352968
127.095740419626 472309.705749594
127.180293854078 471569.104837075
127.264328136047 470471.996712759
127.34849558274 469779.694403887
127.432990151644 468955.832867026
127.515722769499 468340.192790717
127.600420137246 467973.446579173
127.684348485867 468257.570091575
127.768421890338 467974.932935961
127.852905670802 468804.042814985
127.93659645915 468709.568464205
128.022003207604 469551.220817566
128.10726908048 469722.833130941
128.192301632961 470001.857969306
128.276932827632 470035.892214715
128.358902655045 468982.542462714
128.443108709653 468540.280565888
128.526678172747 468344.559813403
128.61226811409 467581.291858472
128.697716420889 467371.25839299
128.782729973396 466759.078862429
128.867939088742 466051.763484001
128.953084286054 465506.823657259
129.036612544457 464434.905606225
129.119226737817 463916.531985134
129.201450536648 463866.690743551
129.28519000411 463570.619492866
129.36842276454 463040.289204642
129.454107671976 461864.072113067
129.540956024329 461542.729803175
129.625533692042 460536.680181772
129.711455951134 460910.234047279
129.794167762995 462641.916830085
129.87651703159 462603.968908861
129.962854562203 461988.48227267
130.046724679073 461991.823445097
130.131522889932 460805.93953532
130.214415705204 460755.759127781
130.296190824111 460448.601662911
130.378063096603 460223.084008053
130.461579199632 459453.619912863
130.547024110953 459114.155218005
130.631402434905 458585.594585627
130.71648521622 460132.725046143
130.799896820386 459035.711110353
130.884313593308 458711.026681051
130.968592001994 457681.280522242
131.053968423605 457981.131326057
131.138649157683 458522.426883191
131.222156389554 458102.397277921
131.306742733717 457432.852416217
131.390452923377 457735.265204057
131.47532184124 458363.608287752
131.560082364082 459222.281684533
131.645367423693 458206.086733237
131.730767401059 459237.785927713
131.81577356259 459634.359434053
131.898639909426 459103.415047348
131.983877601226 458929.04157459
132.066998891036 458393.341994919
132.151665929953 458111.880949587
132.236850784222 457732.106103793
132.319623424609 457398.791932151
132.404437317451 457367.574471891
132.489164817333 457557.085544065
132.573563166459 456620.197984487
132.656829696894 456123.867319494
132.742653765281 455728.30475533
132.826440793276 455239.234335214
132.910680447022 455648.487249583
132.996524753173 454675.044928573
133.081221467257 454058.347573951
133.166715749105 453488.706429929
133.250640283028 454270.495335355
133.334901416302 454192.420520723
133.418341169755 453867.908253327
133.501342056195 454252.37800961
133.58796154062 454739.206263751
133.670837893089 456609.953983292
133.755641231934 456437.199971855
133.840275019407 455777.785529912
133.923966777325 455855.86199522
134.007863380512 454328.888806246
134.092129655679 454871.768776059
134.170962111155 453989.019949555
134.256761240959 453421.430264235
134.342429935932 453424.466093078
134.426641333103 452959.154472366
134.50652312239 452709.058915213
134.589037881295 451626.252217874
134.674047354857 451274.08225891
134.759700109561 450378.188077793
134.845770770311 449995.552913211
134.931235613426 450625.822553664
135.015446315209 450399.913639031
135.101332110167 450714.21145279
135.188184599082 450204.906080611
135.274590015411 449926.317432225
135.35941563646 450034.348065719
135.444013182322 450540.695152096
135.528857189417 449872.587029755
135.612700241804 449218.436156884
135.697567230463 448913.094569445
135.77943209211 448686.443655655
135.861528398593 448348.054237694
135.942958428462 448296.855950713
136.026849397024 448342.585890055
136.109787956874 447739.632739991
136.191050175826 447022.646629877
136.274425009886 448280.962536387
136.358236783743 448330.683406889
136.443732152383 448068.960475579
136.529027670622 448258.418381721
136.612986608346 448654.175327986
136.69624240001 448094.814105757
136.780915693442 447078.508432955
136.866011581818 448434.037844583
136.952684223652 447787.39723701
137.036601706346 447570.043209545
137.122700762749 447582.15453206
137.206903131803 448402.668800563
137.293470939 447463.565312937
137.377991998196 446188.318368047
137.461235890786 445938.271417893
137.546321127812 447451.413568661
137.628781888882 447247.622205049
137.713095029195 447964.657311276
137.797404454152 447260.139414474
137.881803474824 446853.132203922
137.966374705235 446464.219921261
138.051041648785 445642.400133044
138.134980054696 445364.609120294
138.218264722824 444264.349469319
138.302761288484 444179.813018873
138.386288539569 443795.061958566
138.470281889041 443617.475836053
138.554133582115 444231.279991746
138.637763309479 442814.81475386
138.721470711629 442406.232141003
138.805336505175 443284.87318413
138.88871332407 443418.437971592
138.971733826399 442593.586836293
139.056656223536 442979.437736541
139.142911078533 441402.649888411
139.226636427641 441784.47130163
139.311438127359 441396.240453064
139.397055753072 441387.193670452
139.480928216378 440974.082494989
139.566743534803 440255.292323552
139.649608329932 439901.916629821
139.736119633913 440313.120186418
139.820074792703 439835.189641558
139.903620360295 439978.679854438
139.98785516421 439298.218131125
140.07127306064 439481.10643515
140.157283429305 440041.910022266
140.243081478278 439481.453955941
140.327571817239 440048.952181339
140.412039220333 439851.037354976
140.495303614934 442107.308478877
140.579632260402 442359.40225558
140.66546267271 442745.513437897
140.748605795701 442815.885111101
140.833722835779 443077.371150926
140.916990832488 443350.174350053
141.000452691317 443149.368414864
141.085153704882 442499.076869279
141.169499462843 442323.24771262
141.25333998998 441657.686485827
141.335594534874 441889.62428347
141.420672718684 441676.467243634
141.505982458591 441846.975482896
141.590403481325 441857.59047889
141.67432594498 441670.427133463
141.759686952829 443478.334892347
141.842773709695 443472.216688819
141.926889161269 443032.349101745
142.0092606167 443277.030270606
142.095014178753 442441.000301853
142.178672877947 441888.597677827
142.264398566882 442478.264820069
142.348462414742 442049.507844999
142.432013648748 443079.725949317
142.515589356422 443294.408113584
142.600529529651 443612.255240351
142.683811251322 445028.499409147
142.769052328666 444702.210003331
142.851612387101 444039.092433929
142.936091677348 443573.7097608
143.021240295966 443870.490413159
143.102968035142 444258.719488584
143.187369811535 443374.934627354
143.270847604672 443190.213726386
143.354584177335 443445.464173481
143.435576796532 443147.828133613
143.520801417033 442817.367188722
143.606175963084 442278.900905594
143.688799953461 441988.842914842
143.774544783433 443098.868891686
143.858432451884 442532.374039903
143.942628385623 442386.269811422
144.024957501888 442207.036923245
144.109556374947 442804.135222927
144.194802691539 442509.10323213
144.279383621613 442257.171410039
144.364344916741 441785.704881452
144.448757026593 441151.473839
144.531154219309 440593.067176208
144.612385787566 440042.84884426
144.69640229543 440854.421286926
144.78104852438 440675.939827934
144.860504114628 440233.72988008
144.946114410957 440123.835261881
145.031428347031 438762.434025377
145.115570946534 439126.487455145
145.202209188541 439885.114941999
145.287939413389 439974.279851928
145.373489626249 439449.485231578
145.458700855573 439620.696805447
145.543943597873 439256.993458316
145.627214080095 439993.32526277
145.709158637126 439546.702717885
145.79300664862 439607.5886015
145.875734420617 439147.404269658
145.958324142297 439270.479885623
146.043602285782 438835.869291805
146.1261239628 438989.754237622
146.209625905752 439310.886958823
146.290943745772 439379.70848465
146.374820796649 438534.930344038
146.459574115276 438500.695031494
146.544011954466 437540.515609115
146.627564301093 437126.517203301
146.712926989794 437800.007759295
146.798509669304 438340.106382176
146.884650381406 437661.314879522
146.969590715567 437861.809995651
147.046736886104 437466.636399627
147.131474377712 437275.236434922
147.216424695651 438759.815019846
147.299897559484 438570.006950468
147.385105486711 438650.580259308
147.471411838134 438103.491031662
147.556452258428 438668.336839572
147.642637892564 438481.130578741
147.724021285772 437893.755586132
147.807395752271 440035.991685703
147.891276311874 439751.934851468
147.974899985393 440291.160190582
148.059592342377 439929.171313196
148.14424281319 439077.340899728
148.229200909535 438477.342486084
148.309234911203 437789.891215742
148.388981147607 437124.250634104
148.474659208457 436542.656021774
148.559300917387 436508.140141308
148.644794060787 435969.091238961
148.728832670053 436424.309357211
148.812731269995 436116.393683732
148.897972448667 435443.367433049
148.983267700672 435422.896061942
149.066720070442 436673.770824745
149.150616923968 437263.403020352
149.23484921058 436767.233000807
149.318627198537 435973.240143977
149.40189045469 435090.828453772
149.485077599684 435320.250515476
149.568285810947 434490.140255556
149.654072074095 434939.624014646
149.73969066143 434474.637154765
149.821623941263 433814.481990486
149.905801628033 433348.809830002
149.987985589107 433660.633777402
150.073444972436 434042.659891188
150.155776758989 434328.47792013
150.2382320563 434538.879198141
150.322368816535 433716.320415348
150.408845229944 433693.166319892
150.490196035306 433284.294997379
150.57486619552 433101.562615119
150.65976498127 432489.780237734
150.741745815674 432310.692960128
150.827073885997 432198.561932899
150.911595718066 432000.741598159
150.997528088093 432353.590354197
151.07965798378 431766.059204474
151.163337786992 431413.11820507
151.247628537814 430472.44711034
151.332924588521 430366.137946911
151.418645532926 430816.286081664
151.502958768606 430943.628563538
151.586628828446 430195.79115326
151.669827320178 429770.897620201
151.755360531807 431149.141222998
151.838769320647 430412.18467468
151.924161489805 430656.490381062
152.009364120166 430015.896244138
152.095471634467 432072.015139386
152.178951501846 431634.293824568
152.262086810668 431617.354177177
152.347974916299 431357.676927075
152.430831404527 430748.202507064
152.515269833803 431191.296025373
152.600663361947 431032.115584761
152.682055409749 431283.368821293
152.765856758753 431446.358764246
152.844670281808 430939.698318094
152.927731843789 431001.81386286
153.009481908878 430419.801508337
153.094345474243 430703.16752404
153.174383751551 430336.285599321
153.258803204695 430453.971465424
153.341036979357 429894.759872891
153.424487004677 429125.973843098
153.510810766617 428727.114772514
153.596985816956 428606.412194498
153.680925587813 429802.491679519
153.767195224762 429088.669352517
153.852141726017 428111.039760888
153.937781218688 428458.256815583
154.020519423485 427977.818007067
154.104099277655 428375.940443829
154.187559237083 428370.190388843
154.269749595722 428070.624286994
154.353064316511 427831.500866383
154.439055490494 427807.232621647
154.523681698243 427804.444348566
154.605682738622 427771.805280447
154.691238721212 427814.760752931
154.773959040642 427869.374998197
154.859425324202 427608.015576735
154.944360909859 428573.208777025
155.027766402562 428369.844872683
155.112867631515 428673.841281936
155.19853297472 429247.712837636
155.28155015707 430449.824316964
155.366466128826 430007.992134556
155.448537957668 429284.618147686
155.531892402967 429105.729702286
155.616215070089 428444.69044739
155.700614504019 428405.141843528
155.783136548599 428698.205065116
155.865205176671 428356.74392876
155.949488661687 427998.329323113
156.032917366425 427970.393643759
156.112704902887 427741.216696218
156.196889930964 427342.118086264
156.28183473746 427820.50085514
156.363928298155 428207.664736114
156.445779252052 428435.537212148
156.527753353119 427577.284898669
156.61280302008 427940.9845438
156.698374638955 428789.291516945
156.784040498734 428533.686238199
156.868825773398 428829.597107068
156.95290200909 428728.264421999
157.036511546373 428756.741289586
157.120445239544 428655.005681939
157.204482996464 428847.459447719
157.288830727339 428855.776375875
157.372318424781 428530.40382921
157.457586532831 429023.787882954
157.540452380975 429470.625668809
157.622572688262 431562.089365989
157.707880075773 430986.415166944
157.791692306598 431204.069539472
157.875210136175 431240.619982556
157.960490216812 430382.176211476
158.046285523971 430561.738295265
158.132375629743 430043.006023169
158.216828344266 431240.145198062
158.300545881192 431690.695794627
158.385234983762 432790.477225393
158.46907214721 432337.707606614
158.554988316695 432180.515753388
158.640741546949 432138.685629115
158.724350150426 431708.245012641
158.809099862973 431533.342034757
158.893318223953 430718.40604125
158.977355903387 431452.092439085
159.061962783337 431543.103759684
159.147344775995 431267.372375496
159.230780049165 430759.219916262
159.314794377486 431913.182543099
159.400161806742 432343.313924111
159.485688773791 432541.970315024
159.570107571284 432185.911662951
159.655648187796 432047.974127188
159.739787999789 432565.159212768
159.824115673701 431941.453301974
159.908872646093 432544.876727544
159.993228503068 432448.231918544
160.077853141228 432121.209741831
160.159251050154 432645.009824991
160.243878118197 431936.159898743
160.328997304042 431727.034646384
160.411255832513 430923.28126692
160.496322325865 431435.703062385
160.581485680739 431754.341617435
160.667037417491 430545.988142341
160.752307003736 430579.949714094
160.838774098953 430196.43664816
160.923329726855 431703.567964062
161.007486069202 431058.952726446
161.092050260305 431174.195860252
161.177186433474 431221.667864352
161.260914470752 431882.586939536
161.344828484456 431357.239204779
161.428300265471 433078.512964293
161.511791350444 432550.08822915
161.596087970336 431209.365890309
161.679322771231 431748.099531278
161.763534653187 432065.385642961
161.846492880583 432518.767329931
161.931071581443 432532.647539131
162.01676179568 432163.915598884
162.102631036441 431908.370557718
162.186421310902 430518.141663432
162.271467411518 430513.399399713
162.353289693594 431873.106064796
162.437183638414 431645.151082382
162.52280660669 433820.923925281
162.605751774708 433290.404483341
162.690098677079 433147.121291228
162.77318072319 432256.634547636
162.857721463839 432582.715737015
162.941377615929 431804.916442282
163.026166844368 432231.764520742
163.1103518188 433174.810543969
163.194077140093 432977.091124177
163.278584601482 433198.423184045
163.361150793235 433053.033225745
163.446043938398 431894.070001036
163.531019326051 431660.511282936
163.616779071093 431035.119404107
163.700958063205 431707.728983864
163.784463202953 432440.527371258
163.869923402866 432578.513777912
163.953752032916 432084.140124112
164.038075476885 433533.687288754
164.123138129711 432585.669661596
164.207312371333 431927.855048656
164.292138409615 431595.379573703
164.375641449292 433343.57765726
164.461236224572 432591.188346796
164.542207405965 433321.15084976
164.626823753119 433568.878587931
164.711032448212 432706.955731198
164.794781909386 433856.468748376
164.879424570004 432693.834200084
164.962130101522 432644.904310182
165.045207740863 432162.117860541
165.130052079757 431522.875533819
165.215413508813 431273.77109611
165.300106046597 431375.13381815
165.381966894865 431157.56390366
165.465707427263 430337.199822724
165.548335129023 429958.315813661
165.631238299608 430921.787195735
165.715114277601 430760.755182236
165.799672273795 431891.766160622
165.884011169275 431993.469719753
165.970624492566 433580.46876245
166.054152498643 432575.845557481
166.139178659519 431994.892895699
166.226472653945 432052.354164481
166.310859487454 431715.835034691
166.396035991112 431191.611020617
166.481495680412 430907.166794121
166.565705269575 430800.690986648
166.649849410852 430622.644624181
166.736107407014 430581.916480035
166.82129094402 430477.132795528
166.904170890649 430234.307680644
166.9903873384 429374.579408266
167.073473381996 428949.741626695
167.159192293882 428965.674049422
167.244119524956 428591.153332546
167.327601569891 428045.456240773
167.411237450441 427868.514938623
167.495179075003 427633.49405764
167.57834165891 427510.481351972
167.660341699918 427781.312985584
167.744894506534 428555.178796373
167.827185978492 428481.393947452
167.912135895093 427403.594531558
167.995697234074 426428.135579303
168.076175522804 426035.211562261
168.158549594879 425646.553448424
168.243616227309 425809.939658299
168.329751674334 425227.177790292
168.414578010639 425975.930940963
168.498336738348 425465.749438539
168.581793787082 425097.709797285
};
\addlegendentry{Pedregosa et al.}
\end{axis}

\end{tikzpicture}


==> images/dgaps.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Computational time, minutes},
xmin=0, xmax=130,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Duality gap},
ymin=396.791427802266, ymax=1062857918258.58,
ymode=log,
ytick style={color=black},
width=0.9\textwidth,
height=0.5\textwidth
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*, only marks]
table{%
x  y
0.467225205898285 82261787870.6976
3.78434400161107 1421282908.69391
6.37128885587056 289958676.993674
8.75749233961105 110680859.838417
11.1422128558159 55369212.7200089
13.5401678641637 32231800.508792
15.9147649407387 20677391.9193793
18.2456552584966 14193186.0347387
20.5776000579198 10239484.7192982
22.8773948470751 7674414.62944633
25.1998827417692 5927900.52220863
27.5197462280591 4692113.75208455
29.830225455761 3789857.99469885
32.1624908804894 3113556.13012704
34.4931761264801 2595342.3586961
36.7979773839315 2190644.07294178
39.1092171827952 1869362.94055662
41.411063059171 1610625.64421505
43.7509366552035 1399484.6580326
46.0750609199206 1225274.88368255
48.3869675397873 1080291.97769141
50.7143522103628 958327.195871592
53.017178996404 854816.609670043
55.3476744055748 766334.45494473
57.6668644309044 690210.835282862
59.9867376804352 624333.348759681
62.3041210254033 566936.189211965
64.6312236309052 516718.941230983
66.9471905509631 472542.120325387
69.28057620128 433479.191728979
71.598913637797 398796.624176681
73.9158155242602 367867.432874382
76.214078716437 340204.640885472
78.5268393675486 315362.735345185
80.8096601247787 293009.677752823
83.0953467885653 272843.177146345
85.4054686029752 254600.245386362
87.7526834368706 238016.907270044
90.0741834362348 222907.812104255
92.4043823719025 209114.808676422
94.7228267113368 196506.99600932
97.061118320624 184962.419500798
99.3961134155591 174347.679745287
101.72954073747 164577.988349408
104.036380636692 155575.422630221
106.365306882064 147305.606359124
108.695361443361 139651.144576967
111.025586048762 132545.859646589
113.351484398047 125947.573589444
115.679472132524 119807.427149266
117.874442088604 114358.063021541
};
\addplot [draw=darkorange25512714, fill=darkorange25512714, forget plot, mark=*, only marks]
table{%
x  y
0.552731438477834 5875743753.99046
3.42860046227773 3751655.53833932
6.12839852174123 929068.64087218
8.81737051407496 515055.546621114
11.4451445976893 364632.287917525
14.0685179988543 227169.161235869
16.7120516022046 205210.917812735
19.3090234120687 186498.764973402
21.9358879168828 95655.1540941
24.5623861789703 67245.3544401228
27.1083447217941 50128.9029482901
29.6276612520218 43366.8721870184
32.1471686402957 41012.1173997819
34.6614166140556 40230.3901329339
37.1780752182007 26267.6193349361
39.7024888753891 25436.4595826268
42.2120373686155 21392.0536760092
44.7512080669403 25984.1015957296
47.2623780290286 18641.9385536015
49.7723309357961 19106.1934843659
52.3203676462173 18983.2342314422
54.8630155404409 11767.244954288
57.3258774797122 10405.3274666965
59.8501524090767 11106.3386996984
62.3400263984998 12079.3062447011
64.8760665218035 10913.32494542
67.396565425396 8860.28146874905
69.8982578953107 8487.7823382318
72.3363806565603 11727.2120136023
74.8467127203941 7261.45515680313
77.3572518308957 7254.63695839047
79.8214511315028 7435.80205488205
82.2949464162191 9925.99812206626
84.7755513429642 6097.89343738556
87.260982644558 6039.75751078129
89.7612039128939 5822.09790474176
92.2721403598785 10312.4779237807
94.7805646618207 5303.3066200316
97.2162371079127 6155.61374115944
99.6983491539955 5399.02160251141
102.114221318563 4582.181114465
104.624068423112 4614.40446054935
107.072988740603 4342.35228401423
109.579711969694 4475.46479696035
112.062174053987 5520.41594651341
114.502258348465 3435.90616336465
116.989160772165 4538.22755581141
119.449732152621 9571.45651009679
121.889722951253 4785.11952713132
124.41851007541 4292.21971127391
126.607615470886 3984.55432480574
};
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, forget plot, mark=*, only marks]
table{%
x  y
11.5466439882914 72426787.2533198
23.5648391842842 396217556654.382
35.4024889588356 5452280.47472209
47.0914239327113 802400.861786544
58.7875845472018 205698.744781137
70.47530879577 162956.572669506
82.1554009874662 160616.842041254
93.843013993899 198833.582105219
105.503219898542 269297.754647553
117.178309599559 245449.742302686
128.835136751334 246574.59068501
140.572413023313 285763.648212075
152.719715336959 280648.226727456
164.882042948405 225973.64191547
177.031812787056 241942.166894794
};
\addplot [semithick, steelblue31119180]
table {%
0.467225205898285 82261787870.6976
3.78434400161107 1421282908.69391
6.37128885587056 289958676.993674
8.75749233961105 110680859.838417
11.1422128558159 55369212.7200089
13.5401678641637 32231800.508792
15.9147649407387 20677391.9193793
18.2456552584966 14193186.0347387
20.5776000579198 10239484.7192982
22.8773948470751 7674414.62944633
25.1998827417692 5927900.52220863
27.5197462280591 4692113.75208455
29.830225455761 3789857.99469885
32.1624908804894 3113556.13012704
34.4931761264801 2595342.3586961
36.7979773839315 2190644.07294178
39.1092171827952 1869362.94055662
41.411063059171 1610625.64421505
43.7509366552035 1399484.6580326
46.0750609199206 1225274.88368255
48.3869675397873 1080291.97769141
50.7143522103628 958327.195871592
53.017178996404 854816.609670043
55.3476744055748 766334.45494473
57.6668644309044 690210.835282862
59.9867376804352 624333.348759681
62.3041210254033 566936.189211965
64.6312236309052 516718.941230983
66.9471905509631 472542.120325387
69.28057620128 433479.191728979
71.598913637797 398796.624176681
73.9158155242602 367867.432874382
76.214078716437 340204.640885472
78.5268393675486 315362.735345185
80.8096601247787 293009.677752823
83.0953467885653 272843.177146345
85.4054686029752 254600.245386362
87.7526834368706 238016.907270044
90.0741834362348 222907.812104255
92.4043823719025 209114.808676422
94.7228267113368 196506.99600932
97.061118320624 184962.419500798
99.3961134155591 174347.679745287
101.72954073747 164577.988349408
104.036380636692 155575.422630221
106.365306882064 147305.606359124
108.695361443361 139651.144576967
111.025586048762 132545.859646589
113.351484398047 125947.573589444
115.679472132524 119807.427149266
117.874442088604 114358.063021541
};
\addlegendentry{Evans $2/(k+2)$}
\addplot [semithick, darkorange25512714]
table {%
0.552731438477834 5875743753.99046
3.42860046227773 3751655.53833932
6.12839852174123 929068.64087218
8.81737051407496 515055.546621114
11.4451445976893 364632.287917525
14.0685179988543 227169.161235869
16.7120516022046 205210.917812735
19.3090234120687 186498.764973402
21.9358879168828 95655.1540941
24.5623861789703 67245.3544401228
27.1083447217941 50128.9029482901
29.6276612520218 43366.8721870184
32.1471686402957 41012.1173997819
34.6614166140556 40230.3901329339
37.1780752182007 26267.6193349361
39.7024888753891 25436.4595826268
42.2120373686155 21392.0536760092
44.7512080669403 25984.1015957296
47.2623780290286 18641.9385536015
49.7723309357961 19106.1934843659
52.3203676462173 18983.2342314422
54.8630155404409 11767.244954288
57.3258774797122 10405.3274666965
59.8501524090767 11106.3386996984
62.3400263984998 12079.3062447011
64.8760665218035 10913.32494542
67.396565425396 8860.28146874905
69.8982578953107 8487.7823382318
72.3363806565603 11727.2120136023
74.8467127203941 7261.45515680313
77.3572518308957 7254.63695839047
79.8214511315028 7435.80205488205
82.2949464162191 9925.99812206626
84.7755513429642 6097.89343738556
87.260982644558 6039.75751078129
89.7612039128939 5822.09790474176
92.2721403598785 10312.4779237807
94.7805646618207 5303.3066200316
97.2162371079127 6155.61374115944
99.6983491539955 5399.02160251141
102.114221318563 4582.181114465
104.624068423112 4614.40446054935
107.072988740603 4342.35228401423
109.579711969694 4475.46479696035
112.062174053987 5520.41594651341
114.502258348465 3435.90616336465
116.989160772165 4538.22755581141
119.449732152621 9571.45651009679
121.889722951253 4785.11952713132
124.41851007541 4292.21971127391
126.607615470886 3984.55432480574
};
\addlegendentry{Evans linesearch}
\addplot [semithick, forestgreen4416044]
table {%
11.5466439882914 72426787.2533198
23.5648391842842 396217556654.382
35.4024889588356 5452280.47472209
47.0914239327113 802400.861786544
58.7875845472018 205698.744781137
70.47530879577 162956.572669506
82.1554009874662 160616.842041254
93.843013993899 198833.582105219
105.503219898542 269297.754647553
117.178309599559 245449.742302686
128.835136751334 246574.59068501
140.572413023313 285763.648212075
152.719715336959 280648.226727456
164.882042948405 225973.64191547
177.031812787056 241942.166894794
};
\addlegendentry{Cyclic variation}
\addplot [semithick, crimson2143940]
table {%
0.5 166028474705.689
1.33444816053512 12933621588.2509
2.16889632107023 3658337172.08939
3.00334448160535 1569391165.99907
3.83779264214047 829645714.222419
4.67224080267559 497438073.906771
5.5066889632107 324480922.392313
6.34113712374582 224838155.174482
7.17558528428094 163033003.673841
8.01003344481605 122477223.582985
8.84448160535117 94657797.1516989
9.67892976588629 74877874.748024
10.5133779264214 60391340.6547629
11.3478260869565 49514414.0403639
12.1822742474916 41172839.7409515
13.0167224080268 34657746.1846783
13.8511705685619 29487621.8286385
14.685618729097 25327057.8605199
15.5200668896321 21937203.2368083
16.3545150501672 19144615.3618881
17.1889632107023 16821139.6346023
18.0234113712375 14870596.9125275
18.8578595317726 13219783.9815217
19.6923076923077 11812270.8217373
20.5267558528428 10604049.9711061
21.3612040133779 9560435.96540884
22.195652173913 8653823.28180155
23.0301003344482 7862043.29791592
23.8645484949833 7167145.34495809
24.6989966555184 6554482.07211625
25.5334448160535 6012015.89964415
26.3678929765886 5529787.95796761
27.2023411371237 5099507.72939213
28.0367892976589 4714233.25348901
28.871237458194 4368119.91997777
29.7056856187291 4056221.66181539
30.5401337792642 3774332.51148234
31.3745819397993 3518859.48946247
32.2090301003344 3286719.9921167
33.0434782608696 3075258.46821737
33.8779264214047 2882178.38058922
34.7123745819398 2705486.35497905
35.5468227424749 2543446.10295383
36.38127090301 2394540.22698922
37.2157190635452 2257438.41564599
38.0501672240803 2130970.8452216
38.8846153846154 2014105.843819
39.7190635451505 1905931.0609035
40.5535117056856 1805637.53242166
41.3879598662207 1712506.14766295
42.2224080267559 1625896.11622277
43.056856187291 1545235.1069677
43.8913043478261 1470010.78985685
44.7257525083612 1399763.55894527
45.5602006688963 1334080.25328944
46.3946488294314 1272588.72365653
47.2290969899666 1214953.11836583
48.0635451505017 1160869.78240426
48.8979933110368 1110063.68105885
49.7324414715719 1062285.27341077
50.566889632107 1017307.772703
51.4013377926421 974924.740280819
52.2357859531773 934947.96787184
53.0702341137124 897205.609712987
53.9046822742475 861540.531679995
54.7391304347826 827808.849322096
55.5735785953177 795878.630705234
56.4080267558528 765628.743348082
57.242474916388 736947.827399824
58.0769230769231 709733.379642216
58.9113712374582 683890.934970736
59.7458193979933 659333.333778711
60.5802675585284 635980.065181932
61.4147157190635 613756.677319279
62.2491638795987 592594.247080563
63.0836120401338 572428.902573581
63.9180602006689 553201.392471767
64.752508361204 534856.697100983
65.5869565217391 517343.676745534
66.4214046822742 500614.753193009
67.2558528428094 484625.62100695
68.0903010033445 469334.985425239
68.9247491638796 454704.324139158
69.7591973244147 440697.670520197
70.5936454849498 427281.416135174
71.4280936454849 414424.13063007
72.2625418060201 402096.397273825
73.0969899665552 390270.662638867
73.9314381270903 378921.099058669
74.7658862876254 368023.478647025
75.6003344481605 357555.057791334
76.4347826086957 347494.471145188
77.2692307692308 337821.634245724
78.1036789297659 328517.65397012
78.938127090301 319564.746124656
79.7725752508361 310946.159530124
80.6070234113712 302646.106030068
81.4414715719063 294649.695904257
82.2759197324415 286942.878219818
83.1103678929766 279512.385697118
83.9448160535117 272345.683707546
84.7792642140468 265430.923056206
85.6137123745819 258756.896234777
86.4481605351171 252312.996858705
87.2826086956522 246089.182028932
88.1170568561873 240075.937381816
88.9515050167224 234264.244612004
89.7859531772575 228645.551272083
90.6204013377926 223211.742670053
91.4548494983278 217955.115701219
92.2892976588629 212868.354465185
93.123745819398 207944.507531371
93.9581939799331 203176.96672806
94.7926421404682 198559.447340441
95.6270903010033 194085.96961266
96.4615384615385 189750.841457548
97.2959866220736 185548.642285554
98.1304347826087 181474.207871618
98.9648829431438 177522.616185201
99.7993311036789 173689.174114715
100.633779264214 169969.40502297
101.468227424749 166359.037075271
102.302675585284 162853.992286316
103.137123745819 159450.376236206
103.971571906355 156144.468409688
104.80602006689 152932.713116222
105.640468227425 149811.710951678
106.47491638796 146778.210765375
107.309364548495 143829.102098895
108.14381270903 140961.408065544
108.978260869565 138172.278641635
109.8127090301 135458.984342834
110.647157190635 132818.910260763
111.481605351171 130249.550436785
112.316053511706 127748.502551583
113.150501672241 125313.462910601
113.984949832776 122942.221706844
114.819397993311 120632.658543797
115.653846153846 118382.738202423
116.488294314381 116190.506637275
117.322742474916 114054.087187809
118.157190635451 111971.676991887
118.991638795987 109941.54358935
119.826086956522 107962.02170434
120.660535117057 106031.510195803
121.494983277592 104148.469166288
122.329431438127 102311.417219816
123.163879598662 100518.928860165
123.998327759197 98769.6320215088
124.832775919732 97062.2057238259
125.667224080268 95395.3778459972
126.501672240803 93767.9230099537
127.336120401338 92178.6605696446
128.170568561873 90626.452698991
129.005016722408 89110.2025733454
129.839464882943 87628.8526393167
130.673913043478 86181.3829681325
131.508361204013 84766.809688003
132.342809364548 83384.1834912261
133.177257525084 82032.5882120233
134.011705685619 80711.1394713416
134.846153846154 79418.9833850724
135.680602006689 78155.2953323516
136.515050167224 76919.2787807966
137.349498327759 75710.1641657211
138.183946488294 74527.2078205383
139.018394648829 73369.690955721
139.852842809365 72236.9186838411
140.6872909699 71128.2190883483
141.521739130435 70042.9423338801
142.35618729097 68980.4598160205
143.190635451505 67940.1633485391
144.02508361204 66921.4643862509
144.859531772575 65923.7932817418
145.69397993311 64946.598574299
146.528428093645 63989.3463094756
147.362876254181 63051.5193878042
148.197324414716 62132.6169412568
149.031772575251 61232.1537361171
149.866220735786 60349.6596010094
150.700668896321 59484.6788788901
151.535117056856 58636.7699018719
152.369565217391 57805.5044878105
153.204013377926 56990.4674576386
154.038461538462 56191.2561724853
154.872909698997 55407.4800896674
155.707357859532 54638.760336687
156.541806020067 53884.7293024139
157.376254180602 53145.0302446709
158.210702341137 52419.3169134838
159.045150501672 51707.2531892895
159.879598662207 51008.5127354354
160.714046822742 50322.7786643341
161.548494983278 49649.7432166692
162.382943143813 48989.1074530779
163.217391304348 48340.5809577642
164.051839464883 47703.8815535228
164.886287625418 47078.7350276791
165.720735785953 46464.8748684749
166.555183946488 45862.0420114502
167.389632107023 45269.9845953968
168.224080267558 44688.4577274741
169.058528428094 44117.2232571016
169.892976588629 43556.0495582587
170.727424749164 43004.7113198387
171.561872909699 42462.9893437227
172.396321070234 41930.6703502526
173.230769230769 41407.5467907978
174.065217391304 40893.4166671248
174.899665551839 40388.083357291
175.734113712375 39891.3554477981
176.56856187291 39403.0465717503
177.403010033445 38922.9752527774
178.23745819398 38450.9647544894
179.071906354515 37986.842935243
179.90635451505 37530.4421080085
180.740802675585 37081.598905136
181.57525083612 36640.1541478267
182.409698996656 36205.9527201261
183.244147157191 35778.8434472617
184.078595317726 35358.6789781577
184.913043478261 34945.3156719636
185.747491638796 34538.6134884436
186.581939799331 34138.4358820774
187.416387959866 33744.649699733
188.250836120401 33357.1250817729
189.085284280936 32975.7353664664
189.919732441472 32600.3569975823
190.754180602007 32230.8694350429
191.588628762542 31867.1550685248
192.423076923077 31509.0991338983
193.257525083612 31156.5896323981
194.091973244147 30809.5172524268
194.926421404682 30467.7752938935
195.760869565217 30131.2595949953
196.595317725752 29799.8684613517
197.429765886288 29473.5025974094
198.264214046823 29152.065040032
199.098662207358 28835.4610941991
199.933110367893 28523.5982707376
200.767558528428 28216.3862260138
201.602006688963 27913.7367035157
202.436454849498 27615.5634772603
203.270903010033 27321.7822969593
204.105351170569 27032.3108348845
204.939799331104 26747.0686343711
205.774247491639 26465.977059903
206.608695652174 26188.9592487258
207.443143812709 25915.9400639335
208.277591973244 25646.84604898
209.112040133779 25381.6053835647
209.946488294314 25120.1478408473
210.780936454849 24862.4047459452
211.615384615385 24608.308935671
212.44983277592 24357.7947194681
213.284280936455 24110.7978415043
214.11872909699 23867.2554438839
214.953177257525 23627.1060309431
215.78762541806 23390.2894345899
216.622073578595 23156.746780657
217.45652173913 22926.4204562321
218.290969899666 22699.2540779347
219.125418060201 22475.1924611077
219.959866220736 22254.1815898959
220.794314381271 22036.1685881795
221.628762541806 21821.1016913384
222.463210702341 21608.930218818
223.297658862876 21399.604547472
224.132107023411 21193.0760856581
224.966555183946 20989.29724806
225.801003344482 20788.2214312163
226.635451505017 20589.8029897311
227.469899665552 20393.9972131458
228.304347826087 20200.7603034522
229.138795986622 20010.0493532255
229.973244147157 19821.8223243589
230.807692307692 19636.0380273807
231.642140468227 19452.6561013356
232.476588628763 19271.6369942144
233.311036789298 19092.9419439127
234.145484949833 18916.532959705
234.979933110368 18742.3728042165
235.814381270903 18570.424975879
236.648829431438 18400.6536918556
237.483277591973 18233.0238714194
238.317725752508 18067.5011197739
239.152173913043 17904.0517123015
239.986622073579 17742.6425792262
240.821070234114 17583.2412906796
241.655518394649 17425.816042158
242.489966555184 17270.3356403582
243.324414715719 17116.7694893817
244.158862876254 16965.0875772966
244.993311036789 16815.2604630455
245.827759197324 16667.2592636915
246.66220735786 16521.05564199
247.496655518395 16376.6217942786
248.33110367893 16233.9304386761
249.165551839465 16092.9548035795
250 15953.6686164537
};
\addlegendentry{Interpolation $2/(k+2)$}
\addplot [semithick, mediumpurple148103189]
table {%
0.5 76780296.6713541
1.33444816053512 13117549.7625705
2.16889632107023 5472250.4782866
3.00334448160535 3045836.07831041
3.83779264214047 1959066.07060309
4.67224080267559 1374834.43631022
5.5066889632107 1022804.92261585
6.34113712374582 793405.000347828
7.17558528428094 635115.334529421
8.01003344481605 521019.527489055
8.84448160535117 435898.630143655
9.67892976588629 370600.997938685
10.5133779264214 319344.687806368
11.3478260869565 278325.491892768
12.1822742474916 244954.106118457
13.0167224080268 217416.668027217
13.8511705685619 194410.68674591
14.685618729097 174980.537341296
15.5200668896321 158411.728958363
16.3545150501672 144161.066391946
17.1889632107023 131809.394784888
18.0234113712375 121028.932341752
18.8578595317726 111560.25031723
19.6923076923077 103195.768657024
20.5267558528428 95767.7366214185
21.3612040133779 89139.3542390075
22.195652173913 83198.1280718703
23.0301003344482 77850.8394034578
23.8645484949833 73019.6915026047
24.6989966555184 68639.3296265658
25.5334448160535 64654.5143190832
26.3678929765886 61018.2888631931
27.2023411371237 57690.5241573735
28.0367892976589 54636.7544774679
28.871237458194 51827.2393319922
29.7056856187291 49236.2024477901
30.5401337792642 46841.2105621797
31.3745819397993 44622.6633368953
32.2090301003344 42563.3721785628
33.0434782608696 40648.2106356472
33.8779264214047 38863.8227598852
34.7123745819398 37198.3786711205
35.5468227424749 35641.3687658997
36.38127090301 34183.4297215006
37.2157190635452 32816.1967858393
38.0501672240803 31532.1778973607
38.8846153846154 30324.6460130528
39.7190635451505 29187.5466865368
40.5535117056856 28115.4184692773
41.3879598662207 27103.3241349813
42.2224080267559 26146.7910722555
43.056856187291 25241.7594705847
43.8913043478261 24384.5371529309
44.7257525083612 23571.7600950797
45.5602006688963 22800.357825408
46.3946488294314 22067.5230254249
47.2290969899666 21370.6847563492
48.0635451505017 20707.4848241666
48.8979933110368 20075.7568683194
49.7324414715719 19473.507820013
50.566889632107 18898.9014271861
51.4013377926421 18350.2435861851
52.2357859531773 17825.9692564859
53.0702341137124 17324.6307655578
53.9046822742475 16844.8873370755
54.7391304347826 16385.4956979183
55.5735785953177 15945.3016383848
56.4080267558528 15523.2324162961
57.242474916388 15118.2899096022
58.0769230769231 14729.5444340976
58.9113712374582 14356.1291531856
59.7458193979933 13997.2350155592
60.5802675585284 13652.1061643974
61.4147157190635 13320.0357683822
62.2491638795987 13000.3622306704
63.0836120401338 12692.4657370339
63.9180602006689 12395.7651088157
64.752508361204 12109.7149302211
65.5869565217391 11833.8029228613
66.4214046822742 11567.5475434438
67.2558528428094 11310.4957831241
68.0903010033445 11062.2211493366
68.9247491638796 10822.3218129583
69.7591973244147 10590.4189054539
70.5936454849498 10366.1549522406
71.4280936454849 10149.192429918
72.2625418060201 9939.21243625946
73.0969899665552 9735.91346297073
73.9314381270903 9539.01026220959
74.7658862876254 9348.23279874131
75.6003344481605 9163.32528039022
76.4347826086957 8984.04526014954
77.2692307692308 8810.16280393993
78.1036789297659 8641.45971856952
78.938127090301 8477.72883495292
79.7725752508361 8318.77334209972
80.6070234113712 8164.40616779008
81.4414715719063 8014.44940222191
82.2759197324415 7868.73376124392
83.1103678929766 7727.09808608727
83.9448160535117 7589.38887677707
84.7792642140468 7455.4598566485
85.6137123745819 7325.17156561197
86.4481605351171 7198.39098001144
87.2826086956522 7074.99115710045
88.1170568561873 6954.85090232436
88.9515050167224 6837.85445774648
89.7859531772575 6723.89121009103
90.6204013377926 6612.8554169993
91.4548494983278 6504.64595020744
92.2892976588629 6399.16605445702
93.123745819398 6296.32312104259
93.9581939799331 6196.02847498599
94.7926421404682 6098.19717490514
95.6270903010033 6002.74782471619
96.4615384615385 5909.60239637356
97.2959866220736 5818.68606291186
98.1304347826087 5729.92704110887
98.9648829431438 5643.25644313884
99.7993311036789 5558.60813663198
100.633779264214 5475.91861259804
101.468227424749 5395.12686071132
102.302675585284 5316.17425149034
103.137123745819 5239.0044249384
103.971571906355 5163.56318524194
104.80602006689 5089.79840115169
105.640468227425 5017.6599116976
106.47491638796 4947.09943691254
107.309364548495 4878.0704932619
108.14381270903 4810.52831349674
108.978260869565 4744.42977066723
109.8127090301 4679.73330605029
110.647157190635 4616.39886076221
111.481605351171 4554.38781084147
112.316053511706 4493.66290560145
113.150501672241 4434.18820906543
113.984949832776 4375.92904430835
114.819397993311 4318.85194054116
115.653846153846 4262.92458278374
116.488294314381 4208.11576398224
117.322742474916 4154.39533943565
118.157190635451 4101.7341834046
118.991638795987 4050.10414778364
119.826086956522 3999.47802272488
120.660535117057 3949.82949910841
121.494983277592 3901.13313276043
122.329431438127 3853.36431032677
123.163879598662 3806.49921671417
123.998327759197 3760.51480401756
124.832775919732 3715.38876185591
125.667224080268 3671.09948904387
126.501672240803 3627.62606653079
127.336120401338 3584.94823154241
128.170568561873 3543.04635286426
129.005016722408 3501.90140720947
129.839464882943 3461.49495661663
130.673913043478 3421.80912682661
131.508361204013 3382.82658658995
132.342809364548 3344.53052785925
133.177257525084 3306.90464682331
134.011705685619 3269.93312574234
134.846153846154 3233.60061554567
135.680602006689 3197.8922191553
136.515050167224 3162.79347550108
137.349498327759 3128.29034419449
138.183946488294 3094.36919083034
139.018394648829 3061.0167728869
139.852842809365 3028.22022619675
140.6872909699 2995.967051962
141.521739130435 2964.24510428884
142.35618729097 2933.04257821789
143.190635451505 2902.34799822763
144.02508361204 2872.15020718985
144.859531772575 2842.43835575661
145.69397993311 2813.20189215961
146.528428093645 2784.43055240376
147.362876254181 2756.11435083734
148.197324414716 2728.24357108255
149.031772575251 2700.80875731046
149.866220735786 2673.80070584564
150.700668896321 2647.21045708621
151.535117056856 2621.02928772574
152.369565217391 2595.24870326413
153.204013377926 2569.86043079536
154.038461538462 2544.85641206025
154.872909698997 2520.22879675322
155.707357859532 2495.9699360725
156.541806020067 2472.07237650352
157.376254180602 2448.52885382605
158.210702341137 2425.33228733579
159.045150501672 2402.47577427167
159.879598662207 2379.95258444054
160.714046822742 2357.75615503123
161.548494983278 2335.88008561039
162.382943143813 2314.3181332928
163.217391304348 2293.06420807932
164.051839464883 2272.11236835567
164.886287625418 2251.45681654585
165.720735785953 2231.09189491407
166.555183946488 2211.01208150942
167.389632107023 2191.21198624771
168.224080267558 2171.68634712525
169.058528428094 2152.43002655943
169.892976588629 2133.43800785124
170.727424749164 2114.70539176526
171.561872909699 2096.22739322235
172.396321070234 2077.99933810119
173.230769230769 2060.0166601442
174.065217391304 2042.27489796428
174.899665551839 2024.76969214835
175.734113712375 2007.49678245435
176.56856187291 1990.45200509803
177.403010033445 1973.63129012646
178.23745819398 1957.03065887491
179.071906354515 1940.64622150426
179.90635451505 1924.47417461585
180.740802675585 1908.5107989411
181.57525083612 1892.75245710322
182.409698996656 1877.19559144837
183.244147157191 1861.83672194394
184.078595317726 1846.67244414136
184.913043478261 1831.69942720149
185.747491638796 1816.91441198004
186.581939799331 1802.31420917125
187.416387959866 1787.8956975076
188.250836120401 1773.65582201368
189.085284280936 1759.59159231246
189.919732441472 1745.70008098194
190.754180602007 1731.97842196067
191.588628762542 1718.42380900046
192.423076923077 1705.03349416453
193.257525083612 1691.80478636974
194.091973244147 1678.73504997137
194.926421404682 1665.82170338901
195.760869565217 1653.06221777221
196.595317725752 1640.45411570457
197.429765886288 1627.99496994505
198.264214046823 1615.68240220519
199.098662207358 1603.51408196114
199.933110367893 1591.48772529939
200.767558528428 1579.60109379498
201.602006688963 1567.85199342135
202.436454849498 1556.23827349057
203.270903010033 1544.75782562318
204.105351170569 1533.40858274662
204.939799331104 1522.18851812133
205.774247491639 1511.09564439365
206.608695652174 1500.12801267472
207.443143812709 1489.2837116445
208.277591973244 1478.56086668017
209.112040133779 1467.95763900819
209.946488294314 1457.47222487915
210.780936454849 1447.10285476489
211.615384615385 1436.84779257704
212.44983277592 1426.70533490645
213.284280936455 1416.67381028282
214.11872909699 1406.75157845386
214.953177257525 1396.93702968354
215.78762541806 1387.22858406867
216.622073578595 1377.62469087344
217.45652173913 1368.12382788125
218.290969899666 1358.72450076334
219.125418060201 1349.42524246384
219.959866220736 1340.22461260051
220.794314381271 1331.12119688102
221.628762541806 1322.11360653401
222.463210702341 1313.20047775477
223.297658862876 1304.38047116486
224.132107023411 1295.65227128547
224.966555183946 1287.01458602404
225.801003344482 1278.46614617372
226.635451505017 1270.00570492538
227.469899665552 1261.63203739173
228.304347826087 1253.34394014337
229.138795986622 1245.1402307561
229.973244147157 1237.01974736963
230.807692307692 1228.9813482569
231.642140468227 1221.02391140411
232.476588628763 1213.14633410087
233.311036789298 1205.34753254035
234.145484949833 1197.62644142914
234.979933110368 1189.9820136064
235.814381270903 1182.41321967231
236.648829431438 1174.91904762534
237.483277591973 1167.49850250812
238.317725752508 1160.15060606187
239.152173913043 1152.87439638887
239.986622073579 1145.66892762303
240.821070234114 1138.5332696081
241.655518394649 1131.46650758348
242.489966555184 1124.4677418774
243.324414715719 1117.53608760716
244.158862876254 1110.67067438644
244.993311036789 1103.87064603926
245.827759197324 1097.13516032061
246.66220735786 1090.46338864351
247.496655518395 1083.85451581223
248.33110367893 1077.30773976171
249.165551839465 1070.82227130281
250 1064.39733387343
};
\addlegendentry{Interpolation linesearch}
\end{axis}

\end{tikzpicture}

